Generalized maximum entropy estimation

We consider the problem of estimating a probability distribution that maximizes the entropy while satisfying a finite number of moment constraints, possibly corrupted by noise. Based on duality of convex programming, we present a novel approximation scheme using a smoothed fast gradient method that is equipped with explicit bounds on the approximation error. We further demonstrate how the presented scheme can be used for approximating the chemical master equation through the zero-information moment closure method, and for an approximate dynamic programming approach in the context of constrained Markov decision processes with uncountable state and action spaces.

==> ADPsimulation.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2.3in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=0.7,
legend columns=2,
legend style={legend cell align=left,align=left,draw=white!15!black, legend pos=north east},
ylabel={Expected profit},
xlabel={Iterations $k$ of Algorithm~\hyperlink{algo:2}{2}}
]


%unconstrained
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0.201499060997579\\
2	0.201505700057367\\
3	0.201514225380135\\
4	0.201524574274385\\
5	0.201536801477777\\
6	0.20155090606026\\
7	0.201566890936923\\
8	0.201584730938719\\
9	0.201604455121987\\
10	0.20162603956504\\
11	0.201649510797467\\
12	0.201674870498662\\
13	0.201702118154695\\
14	0.201731247230304\\
15	0.201762273078292\\
16	0.201795206712766\\
17	0.201830041246709\\
18	0.201866779953252\\
19	0.201905421965362\\
20	0.201945987960537\\
21	0.201988474382722\\
22	0.202032886922871\\
23	0.202079225068921\\
24	0.202127499543481\\
25	0.202177723476223\\
26	0.202229889920643\\
27	0.202284019518133\\
28	0.202340110672606\\
29	0.202398170484656\\
30	0.202458215508491\\
31	0.202520246981793\\
32	0.202584273884633\\
33	0.202650298420145\\
34	0.202718334333946\\
35	0.202788387517031\\
36	0.202860470359872\\
37	0.202934593258531\\
38	0.203010762393889\\
39	0.203088986002682\\
40	0.203169278603675\\
41	0.203251644005758\\
42	0.203336097309257\\
43	0.203422650236384\\
44	0.203511317946958\\
45	0.203602107787203\\
46	0.203695026569095\\
47	0.203790093561277\\
48	0.203887314108285\\
49	0.203986702488831\\
50	0.204088274624589\\
51	0.204192043347705\\
52	0.204298021479698\\
53	0.20440622702772\\
54	0.204516663238266\\
55	0.204629351565294\\
56	0.204744302950192\\
57	0.204861533662469\\
58	0.204981062363387\\
59	0.20510289573274\\
60	0.205227057431923\\
61	0.205353560626308\\
62	0.20548242663358\\
63	0.205613663870165\\
64	0.205747291937273\\
65	0.205883329211533\\
66	0.206021789608244\\
67	0.206162696840664\\
68	0.206306063779261\\
69	0.206451907864439\\
70	0.206600255127403\\
71	0.206751116987975\\
72	0.206904516125464\\
73	0.2070604751821\\
74	0.207219009652196\\
75	0.20738013981147\\
76	0.207543885334952\\
77	0.207710267833051\\
78	0.207879312876342\\
79	0.208051037839519\\
80	0.208225463684279\\
81	0.208402612680887\\
82	0.208582508370211\\
83	0.2087651717145\\
84	0.208950630002034\\
85	0.209138903056187\\
86	0.209330014541115\\
87	0.209523987227808\\
88	0.209720846982848\\
89	0.209920617375536\\
90	0.210123324679683\\
91	0.210328993293843\\
92	0.21053764654896\\
93	0.21074931103512\\
94	0.210964015376255\\
95	0.211181782536611\\
96	0.211402642485042\\
97	0.211626615653342\\
98	0.211853736013544\\
99	0.212084027444645\\
100	0.212317519657295\\
101	0.212554237193562\\
102	0.212794208790187\\
103	0.213037467834787\\
104	0.213284038120042\\
105	0.213533947031271\\
106	0.213787229541213\\
107	0.214043912096785\\
108	0.214304024303671\\
109	0.214567596302742\\
110	0.214834659850367\\
111	0.215105241091244\\
112	0.21537937424952\\
113	0.215657088046975\\
114	0.21593841532051\\
115	0.216223382688769\\
116	0.216512025014081\\
117	0.216804372580932\\
118	0.217100459095167\\
119	0.217400313135603\\
120	0.21770397022256\\
121	0.218011460838472\\
122	0.218322817207306\\
123	0.218638071402247\\
124	0.218957254105336\\
125	0.219280398838457\\
126	0.219607537162594\\
127	0.219938700747642\\
128	0.220273922201341\\
129	0.220613236352295\\
130	0.220956672431529\\
131	0.22130426538005\\
132	0.22165604742158\\
133	0.222012048630608\\
134	0.222372302771295\\
135	0.222736841987296\\
136	0.223105698392584\\
137	0.223478901767613\\
138	0.223856483270757\\
139	0.224238478710021\\
140	0.224624915456741\\
141	0.22501582374843\\
142	0.225411237290031\\
143	0.2258111843321\\
144	0.226215693838578\\
145	0.22662479654109\\
146	0.227038520948598\\
147	0.227456899728245\\
148	0.227879958622203\\
149	0.228307725626398\\
150	0.228740229182005\\
151	0.229177493584185\\
152	0.229619545825002\\
153	0.230066413590586\\
154	0.23051811878407\\
155	0.230974689521369\\
156	0.231436147330478\\
157	0.231902516219327\\
158	0.232373819755535\\
159	0.232850077415407\\
160	0.23333131053121\\
161	0.233817541010663\\
162	0.234308786025546\\
163	0.234805063597816\\
164	0.235306390859145\\
165	0.235812782953397\\
166	0.236324256986908\\
167	0.236840827362052\\
168	0.237362503659788\\
169	0.237889300851256\\
170	0.238421229212705\\
171	0.238958294353888\\
172	0.23950050712253\\
173	0.240047873319082\\
174	0.240600399064859\\
175	0.24115808771371\\
176	0.241720941306994\\
177	0.242288960816896\\
178	0.242862145649388\\
179	0.243440497505289\\
180	0.244024008093774\\
181	0.244612674604207\\
182	0.245206492152591\\
183	0.245805446539409\\
184	0.246409531095221\\
185	0.247018737404289\\
186	0.24763304738201\\
187	0.248252444640709\\
188	0.248876915899818\\
189	0.249506440959396\\
190	0.250140999340144\\
191	0.250780566362902\\
192	0.251425119328175\\
193	0.252074632802945\\
194	0.252729078632817\\
195	0.253388422906868\\
196	0.254052636122543\\
197	0.254721681599119\\
198	0.255395524174945\\
199	0.256074124456749\\
200	0.256757446369716\\
201	0.257445441239492\\
202	0.258138069936154\\
203	0.258835283270687\\
204	0.259537032083728\\
205	0.260243266340891\\
206	0.260953934462844\\
207	0.261668984394725\\
208	0.262388354640182\\
209	0.263111987805234\\
210	0.263839826992772\\
211	0.264571805459492\\
212	0.265307859288039\\
213	0.266047924233228\\
214	0.266791930707715\\
215	0.267539805998597\\
216	0.268291482168118\\
217	0.269046884288404\\
218	0.269805937502887\\
219	0.270568562663485\\
220	0.271334679018357\\
221	0.272104208962388\\
222	0.272877069242077\\
223	0.273653174922365\\
224	0.274432441638916\\
225	0.275214778942031\\
226	0.276000103937027\\
227	0.276788321028148\\
228	0.277579342457559\\
229	0.278373072108542\\
230	0.279169419678817\\
231	0.279968287959251\\
232	0.280769580603145\\
233	0.281573201213764\\
234	0.282379050573641\\
235	0.283187027428966\\
236	0.283997035040153\\
237	0.28480896995855\\
238	0.285622728185386\\
239	0.286438208840379\\
240	0.287255311615549\\
241	0.288073927584784\\
242	0.288893952125866\\
243	0.289715286574769\\
244	0.290537819303741\\
245	0.291361447833053\\
246	0.292186063363887\\
247	0.293011561089331\\
248	0.293837833063285\\
249	0.294664773840446\\
250	0.295492280241694\\
251	0.296320242130935\\
252	0.297148553647316\\
253	0.297977110221119\\
254	0.298805802899815\\
255	0.299634530482425\\
256	0.300463184026928\\
257	0.301291659405908\\
258	0.302119857082291\\
259	0.30294766781524\\
260	0.303774988920076\\
261	0.304601720046603\\
262	0.305427758454312\\
263	0.306253003839268\\
264	0.307077353249049\\
265	0.307900712469007\\
266	0.308722977475231\\
267	0.3095440556782\\
268	0.310363847687081\\
269	0.311182261974968\\
270	0.311999201555922\\
271	0.312814571826871\\
272	0.313628282954923\\
273	0.314440245507013\\
274	0.315250368872371\\
275	0.316058563032421\\
276	0.316864744238989\\
277	0.317668824574322\\
278	0.318470719805076\\
279	0.319270347853329\\
280	0.320067627963405\\
281	0.320862480495658\\
282	0.321654829406782\\
283	0.322444595601526\\
284	0.323231706196225\\
285	0.324016085880886\\
286	0.324797660227196\\
287	0.325576361465945\\
288	0.32635212190178\\
289	0.327124872541004\\
290	0.327894549138361\\
291	0.328661087294255\\
292	0.329424425898556\\
293	0.330184501374217\\
294	0.330941258402725\\
295	0.331694636573096\\
296	0.332444583213924\\
297	0.333191041958066\\
298	0.333933962116287\\
299	0.334673292673875\\
300	0.335408984000101\\
301	0.336140992679379\\
302	0.336869269032607\\
303	0.337593772504512\\
304	0.338314457347927\\
305	0.339031286171721\\
306	0.339744219500666\\
307	0.340453220063968\\
308	0.341158252949192\\
309	0.341859283458581\\
310	0.342556280958581\\
311	0.343249212336698\\
312	0.343938050225554\\
313	0.344622766289921\\
314	0.345303335443924\\
315	0.345979732554273\\
316	0.346651935131761\\
317	0.347319923962616\\
318	0.34798367533554\\
319	0.348643174295598\\
320	0.349298401693617\\
321	0.349949343062429\\
322	0.350595984707531\\
323	0.351238314120666\\
324	0.351876320252674\\
325	0.35250999339067\\
326	0.353139325141258\\
327	0.353764306743068\\
328	0.354384935939676\\
329	0.355001204725534\\
330	0.35561311174894\\
331	0.356220654271296\\
332	0.356823833119571\\
333	0.357422645507593\\
334	0.358017095687457\\
335	0.358607185269801\\
336	0.359192917357409\\
337	0.359774299127261\\
338	0.360351332664147\\
339	0.360924028990455\\
340	0.361492394578864\\
341	0.362056438676143\\
342	0.362616171505746\\
343	0.363171603694328\\
344	0.363722747361541\\
345	0.36426961497562\\
346	0.364812219533086\\
347	0.365350576981425\\
348	0.365884701731129\\
349	0.366414610513386\\
350	0.366940319295067\\
351	0.367461844813065\\
352	0.367979206839133\\
353	0.368492424719846\\
354	0.369001516887675\\
355	0.369506504939853\\
356	0.370007407404971\\
357	0.370504248828177\\
358	0.370997049174966\\
359	0.371485831873043\\
360	0.371970619524438\\
361	0.372451435895647\\
362	0.372928304002626\\
363	0.373401249300147\\
364	0.37387029747441\\
365	0.374335472512328\\
366	0.374796800481324\\
367	0.375254306179982\\
368	0.375708017157287\\
369	0.37615796072269\\
370	0.376604162603654\\
371	0.377046650155698\\
372	0.377485450882162\\
373	0.377920593399471\\
374	0.378352104106988\\
375	0.378780011977926\\
376	0.379204344181179\\
377	0.379625130199192\\
378	0.380042397743446\\
379	0.380456175231887\\
380	0.380866490954241\\
381	0.381273374044042\\
382	0.381676853696979\\
383	0.382076957332822\\
384	0.382473713619414\\
385	0.38286715142389\\
386	0.383257300336887\\
387	0.383644189505992\\
388	0.384027845792092\\
389	0.384408299266735\\
390	0.384785577286297\\
391	0.385159708842696\\
392	0.385530721659344\\
393	0.385898643243213\\
394	0.386263503251757\\
395	0.386625328165189\\
396	0.386984146468659\\
397	0.387339984510704\\
398	0.387692871269725\\
399	0.388042833014149\\
400	0.388389896497957\\
401	0.388734088347963\\
402	0.389075435584653\\
403	0.38941396410762\\
404	0.389749701008592\\
405	0.390082670703228\\
406	0.390412899369103\\
407	0.390740412353986\\
408	0.39106523399928\\
409	0.391387389786007\\
410	0.39170690304537\\
411	0.392023798765867\\
412	0.392338100601853\\
413	0.392649832866719\\
414	0.392959017652327\\
415	0.393265678925774\\
416	0.393569838320385\\
417	0.393871517906237\\
418	0.394170741244201\\
419	0.394467528892174\\
420	0.39476190223242\\
421	0.395053882283158\\
422	0.395343490049303\\
423	0.395630745638005\\
424	0.395915668980396\\
425	0.396198279692321\\
426	0.39647859769074\\
427	0.396756641663394\\
428	0.397032430153601\\
429	0.397305981165712\\
430	0.397577313323864\\
431	0.397846444408174\\
432	0.398113390577138\\
433	0.398378170091719\\
434	0.398640798700444\\
435	0.398901293249862\\
436	0.399159670152702\\
437	0.399415944880632\\
438	0.399670132542838\\
439	0.399922248825943\\
440	0.400172307447486\\
441	0.400420323671352\\
442	0.400666310884459\\
443	0.400910283500025\\
444	0.401152255792808\\
445	0.401392239840432\\
446	0.401630249425709\\
447	0.401866296829559\\
448	0.402100395226035\\
449	0.402332556043298\\
450	0.402562791212269\\
451	0.402791112505824\\
452	0.403017532105786\\
453	0.403242060868464\\
454	0.403464709642261\\
455	0.403685489955339\\
456	0.403904411255127\\
457	0.404121484097522\\
458	0.404336719042048\\
459	0.404550126256176\\
460	0.404761715172901\\
461	0.404971495979598\\
462	0.405179477284562\\
463	0.405385668999126\\
464	0.405590079798613\\
465	0.405792720066197\\
466	0.405993597842678\\
467	0.406192721579833\\
468	0.406390100523391\\
469	0.406585743125497\\
470	0.406779657668968\\
471	0.406971853140104\\
472	0.407162338017463\\
473	0.407351120156181\\
474	0.40753820902143\\
475	0.407723611680255\\
476	0.407907336772085\\
477	0.40808939193356\\
478	0.408269786205982\\
479	0.408448527233681\\
480	0.408625623251186\\
481	0.408801082386518\\
482	0.408974913310355\\
483	0.409147124197586\\
484	0.409317723461931\\
485	0.409486719186915\\
486	0.409654120059814\\
487	0.409819934412952\\
488	0.40998417038888\\
489	0.410146837415858\\
490	0.410307943826223\\
491	0.410467498771374\\
492	0.410625510948015\\
493	0.410781988994888\\
494	0.410936942089381\\
495	0.411090380073979\\
496	0.411242312231405\\
497	0.411392748051994\\
498	0.411541697096656\\
499	0.411689168678988\\
500	0.411835173354257\\
501	0.411979720532553\\
502	0.412122821317577\\
503	0.41226448543469\\
504	0.412404723739414\\
505	0.412543546797692\\
506	0.412680965093604\\
507	0.41281699065033\\
508	0.41295163403306\\
509	0.413084906937361\\
510	0.413216820835628\\
511	0.413347386807586\\
512	0.413476617308369\\
513	0.413604523910138\\
514	0.41373111954704\\
515	0.413856416086517\\
516	0.413980426524112\\
517	0.414103163261008\\
518	0.414224639707045\\
519	0.414344868250229\\
520	0.414463862143678\\
521	0.414581635295877\\
522	0.414698200908573\\
523	0.414813572236075\\
524	0.414927763920695\\
525	0.41504078913854\\
526	0.415152663041132\\
527	0.415263399136725\\
528	0.415373012130315\\
529	0.415481516647973\\
530	0.41558892694651\\
531	0.415695258672577\\
532	0.415800526243344\\
533	0.415904744328027\\
534	0.416007928505314\\
535	0.41611009396964\\
536	0.416211255769808\\
537	0.416311429675808\\
538	0.41641063126386\\
539	0.41650887500275\\
540	0.416606177862951\\
541	0.416702555014835\\
542	0.416798021856224\\
543	0.41689259456138\\
544	0.416986289366148\\
545	0.417079121572691\\
546	0.41717110666353\\
547	0.417262261859051\\
548	0.417352601946839\\
549	0.41744214326678\\
550	0.417530901597911\\
551	0.417618892899311\\
552	0.417706133552318\\
553	0.417792638592823\\
554	0.417878424188312\\
555	0.41796350663708\\
556	0.418047900725122\\
557	0.418131622958046\\
558	0.41821468840197\\
559	0.41829711310241\\
560	0.418378911640425\\
561	0.418460100042043\\
562	0.41854069382682\\
563	0.418620707681299\\
564	0.41870015679247\\
565	0.418779055914416\\
566	0.418857420351307\\
567	0.418935265083101\\
568	0.419012604209173\\
569	0.419089452116834\\
570	0.419165823110754\\
571	0.419241731345975\\
572	0.419317190738389\\
573	0.419392214494878\\
574	0.419466816992947\\
575	0.419541011647113\\
576	0.419614811954429\\
577	0.419688230293258\\
578	0.419761279759942\\
579	0.419833972651779\\
580	0.419906321896013\\
581	0.419978339936004\\
582	0.420050038088507\\
583	0.420121428867859\\
584	0.420192523230823\\
585	0.420263333113687\\
586	0.420333868906678\\
587	0.420404142106142\\
588	0.420474162794673\\
589	0.420543941976639\\
590	0.420613489670191\\
591	0.420682815332981\\
592	0.420751929026895\\
593	0.420820839697363\\
594	0.420889556434204\\
595	0.420958088265803\\
596	0.421026443393812\\
597	0.421094631010559\\
598	0.421162658511621\\
599	0.421230533467948\\
600	0.421298264186379\\
601	0.421365857564557\\
602	0.421433320314566\\
603	0.421500658911231\\
604	0.421567880700517\\
605	0.42163499080238\\
606	0.421701995384913\\
607	0.42176890039487\\
608	0.421835710968221\\
609	0.421902432277826\\
610	0.421969068928156\\
611	0.422035624966612\\
612	0.422102105106762\\
613	0.422168513324699\\
614	0.42223485346157\\
615	0.422301128557127\\
616	0.422367342074199\\
617	0.422433496813961\\
618	0.422499595075747\\
619	0.422565639228616\\
620	0.422631631811391\\
621	0.42269757454123\\
622	0.422763468863505\\
623	0.422829316360649\\
624	0.422895118053116\\
625	0.422960874431405\\
626	0.423026587050529\\
627	0.423092255424176\\
628	0.423157879674683\\
629	0.423223460676933\\
630	0.423288997142768\\
631	0.423354489141887\\
632	0.423419935911184\\
633	0.423485336134373\\
634	0.423550688847371\\
635	0.423615992445792\\
636	0.423681245796975\\
637	0.423746447020052\\
638	0.423811594041563\\
639	0.423876684655161\\
640	0.423941716912627\\
641	0.424006687513641\\
642	0.424071594808391\\
643	0.424136435337401\\
644	0.424201206186672\\
645	0.424265904586025\\
646	0.424330526657308\\
647	0.424395069528048\\
648	0.424459529153114\\
649	0.424523902212132\\
650	0.424588184156123\\
651	0.424652371783228\\
652	0.424716460379685\\
653	0.424780446150404\\
654	0.424844324793739\\
655	0.424908091822215\\
656	0.42497174237472\\
657	0.42503527182858\\
658	0.425098675949939\\
659	0.425161949955297\\
660	0.425225089034644\\
661	0.425288087817606\\
662	0.425350941847546\\
663	0.425413645283962\\
664	0.425476193720785\\
665	0.425538582092403\\
666	0.425600804387079\\
667	0.425662856125401\\
668	0.425724732102469\\
669	0.425786426672413\\
670	0.425847934908834\\
671	0.42590925122474\\
672	0.42597037024011\\
673	0.426031286911339\\
674	0.426091995474117\\
675	0.426152490984929\\
676	0.426212767948229\\
677	0.426272820537617\\
678	0.42633264420466\\
679	0.426392233534099\\
680	0.426451583191728\\
681	0.426510688511534\\
682	0.426569543656265\\
683	0.42662814369567\\
684	0.426686483334659\\
685	0.426744557978559\\
686	0.426802362541408\\
687	0.426859892154282\\
688	0.426917141729289\\
689	0.42697410653627\\
690	0.427030781759057\\
691	0.42708716273829\\
692	0.42714324537405\\
693	0.427199025020621\\
694	0.427254497201203\\
695	0.42730965737314\\
696	0.427364501523782\\
697	0.427419025390586\\
698	0.427473224747078\\
699	0.427527096091208\\
700	0.427580635365211\\
701	0.427633838929051\\
702	0.427686702845382\\
703	0.427739223665185\\
704	0.427791398352684\\
705	0.427843223195941\\
706	0.427894695263562\\
707	0.427945811009801\\
708	0.427996568140634\\
709	0.428046963352009\\
710	0.428096993849833\\
711	0.428146656914496\\
712	0.428195950660905\\
713	0.428244872196226\\
714	0.428293419441622\\
715	0.428341589976063\\
716	0.428389382244143\\
717	0.428436794222841\\
718	0.428483824141908\\
719	0.42853047055772\\
720	0.428576731460475\\
721	0.428622605848092\\
722	0.428668092534171\\
723	0.428713190279729\\
724	0.428757897876752\\
725	0.428802215132854\\
726	0.428846140593035\\
727	0.428889674017674\\
728	0.428932814795316\\
729	0.428975562659795\\
730	0.429017917252732\\
731	0.429059878446149\\
732	0.429101446468981\\
733	0.429142621278904\\
734	0.429183403017872\\
735	0.429223792255471\\
736	0.429263789356313\\
737	0.429303395006491\\
738	0.429342609557472\\
739	0.429381434481366\\
740	0.429419870118332\\
741	0.429457917887207\\
742	0.429495578608895\\
743	0.42953285382549\\
744	0.429569745065648\\
745	0.429606253416201\\
746	0.429642380693683\\
747	0.429678128622856\\
748	0.429713498952847\\
749	0.429748493221671\\
750	0.429783113872309\\
751	0.429817362716229\\
752	0.429851241821444\\
753	0.429884753753923\\
754	0.429917900602129\\
755	0.42995068483293\\
756	0.429983108836719\\
757	0.430015175461337\\
758	0.430046887164233\\
759	0.430078246752186\\
760	0.43010925702452\\
761	0.430139920851603\\
762	0.430170241069751\\
763	0.43020022082792\\
764	0.43022986333423\\
765	0.430259171413727\\
766	0.430288148412353\\
767	0.430316797854697\\
768	0.430345122668393\\
769	0.430373126248065\\
770	0.43040081197962\\
771	0.430428183488804\\
772	0.430455244375355\\
773	0.430481998272523\\
774	0.430508448584793\\
775	0.430534599066603\\
776	0.43056045328735\\
777	0.430586015034063\\
778	0.43061128811517\\
779	0.430636276322997\\
780	0.430660983541935\\
781	0.43068541354168\\
782	0.430709570118321\\
783	0.430733457348397\\
784	0.430757078861017\\
785	0.430780438925755\\
786	0.430803541157031\\
787	0.430826390059588\\
788	0.430848989208637\\
789	0.430871342669718\\
790	0.430893454575345\\
791	0.430915329033897\\
792	0.430936969935649\\
793	0.430958381469007\\
794	0.430979567487954\\
795	0.431000532570995\\
796	0.431021280267785\\
797	0.43104181478609\\
798	0.431062140424367\\
799	0.431082260832484\\
800	0.431102180472839\\
801	0.431121903176287\\
802	0.431141433019887\\
803	0.431160774044008\\
804	0.431179930604737\\
805	0.431198906453842\\
806	0.431217705686721\\
807	0.431236332218967\\
808	0.431254790255882\\
809	0.431273083799086\\
810	0.431291216669565\\
811	0.43130919288883\\
812	0.43132701642042\\
813	0.431344691179824\\
814	0.431362221159529\\
815	0.431379610194413\\
816	0.43139686223847\\
817	0.431413981200906\\
818	0.431430970922689\\
819	0.431447835081999\\
820	0.431464577520706\\
821	0.431481202207459\\
822	0.431497712856531\\
823	0.431514113074942\\
824	0.431530406574732\\
825	0.431546597235072\\
826	0.431562688615803\\
827	0.431578684300034\\
828	0.431594588077983\\
829	0.431610403477786\\
830	0.431626134102953\\
831	0.431641783381235\\
832	0.431657354949279\\
833	0.431672852212712\\
834	0.431688278695904\\
835	0.431703637811035\\
836	0.431718933072321\\
837	0.431734167631098\\
838	0.431749345024947\\
839	0.431764468569329\\
840	0.431779541508945\\
841	0.431794567259331\\
842	0.431809548870227\\
843	0.431824489658471\\
844	0.431839392751198\\
845	0.43185426136199\\
846	0.431869098533286\\
847	0.431883907425575\\
848	0.431898691035735\\
849	0.431913452509948\\
850	0.431928194669753\\
851	0.431942920565159\\
852	0.431957633198604\\
853	0.431972335434645\\
854	0.431987030043686\\
855	0.432001719982097\\
856	0.432016407976733\\
857	0.432031096890529\\
858	0.432045789413376\\
859	0.432060488245768\\
860	0.432075196042965\\
861	0.432089915450818\\
862	0.43210464908182\\
863	0.432119399510902\\
864	0.432134169248792\\
865	0.432148960971453\\
866	0.432163777012048\\
867	0.432178619795269\\
868	0.432193491671908\\
869	0.432208395076626\\
870	0.432223332347889\\
871	0.432238305731759\\
872	0.432253317475388\\
873	0.432268369815411\\
874	0.432283464894452\\
875	0.432298604967253\\
876	0.432313792023287\\
877	0.432329028204289\\
878	0.432344315506153\\
879	0.432359655936079\\
880	0.432375051490401\\
881	0.432390503995738\\
882	0.432406015423259\\
883	0.432421587550296\\
884	0.43243722210176\\
885	0.432452920973532\\
886	0.432468685825343\\
887	0.432484518314804\\
888	0.432500420066547\\
889	0.432516392696506\\
890	0.432532437830836\\
891	0.432548556866098\\
892	0.432564751316862\\
893	0.432581022627838\\
894	0.432597372160956\\
895	0.432613801276577\\
896	0.432630311272165\\
897	0.432646903413461\\
898	0.432663578905684\\
899	0.432680338928648\\
900	0.432697184584878\\
901	0.432714116979738\\
902	0.432731137194054\\
903	0.432748246180351\\
904	0.43276544494983\\
905	0.432782734391299\\
906	0.432800115334382\\
907	0.43281758862552\\
908	0.432835155075815\\
909	0.432852815409841\\
910	0.432870570332379\\
911	0.432888420484373\\
912	0.432906366458888\\
913	0.432924408852262\\
914	0.432942548136935\\
915	0.432960784825242\\
916	0.432979119347433\\
917	0.432997552128228\\
918	0.43301608351798\\
919	0.433034713762427\\
920	0.433053443168484\\
921	0.433072271944443\\
922	0.433091200323387\\
923	0.433110228401817\\
924	0.433129356272245\\
925	0.433148584028358\\
926	0.433167911681904\\
927	0.433187339182772\\
928	0.433206866477398\\
929	0.433226493498025\\
930	0.433246220100345\\
931	0.433266046093689\\
932	0.433285971298513\\
933	0.433305995419197\\
934	0.433326118223855\\
935	0.433346339364846\\
936	0.433366658479666\\
937	0.433387075216692\\
938	0.433407589133382\\
939	0.43342819978012\\
940	0.43344890664712\\
941	0.433469709236056\\
942	0.433490607015962\\
943	0.43351159939447\\
944	0.433532685734432\\
945	0.433553865439626\\
946	0.433575137821241\\
947	0.433596502216918\\
948	0.433617957896021\\
949	0.433639504096299\\
950	0.433661140105239\\
951	0.433682865096399\\
952	0.433704678269078\\
953	0.4337265788097\\
954	0.433748565866363\\
955	0.433770638545476\\
956	0.433792795966461\\
957	0.433815037234765\\
958	0.433837361455385\\
959	0.433859767653664\\
960	0.43388225488665\\
961	0.433904822181441\\
962	0.433927468570697\\
963	0.433950193086538\\
964	0.433972994733847\\
965	0.433995872474151\\
966	0.434018825293899\\
967	0.434041852173403\\
968	0.434064952084902\\
969	0.434088123975648\\
970	0.434111366817423\\
971	0.434134679607537\\
972	0.434158061262319\\
973	0.434181510736759\\
974	0.434205026975145\\
975	0.434228608929767\\
976	0.434252255568088\\
977	0.434275965858798\\
978	0.434299738708673\\
979	0.434323573142623\\
980	0.434347468118062\\
981	0.434371422567449\\
982	0.434395435493818\\
983	0.434419505886364\\
984	0.434443632721018\\
985	0.434467815041036\\
986	0.434492051823049\\
987	0.434516342118202\\
988	0.434540684909593\\
989	0.43456507929912\\
990	0.434589524307842\\
991	0.434614019052243\\
992	0.434638562571991\\
993	0.434663153961084\\
994	0.434687792374989\\
995	0.434712476899895\\
996	0.434737206759883\\
997	0.434761981023152\\
998	0.434786798939831\\
999	0.434811659668329\\
1000	0.434836562429092\\
1001	0.43486150645603\\
1002	0.434886491004737\\
1003	0.434911515294462\\
1004	0.434936578698167\\
1005	0.434961680449566\\
1006	0.434986819882979\\
1007	0.435011996374275\\
1008	0.435037209267396\\
1009	0.43506245797184\\
1010	0.43508774186695\\
1011	0.435113060351436\\
1012	0.435138412869721\\
1013	0.435163798909163\\
1014	0.435189217976502\\
1015	0.435214669572353\\
1016	0.435240153193042\\
1017	0.43526566839249\\
1018	0.435291214689357\\
1019	0.435316791736464\\
1020	0.435342399069787\\
1021	0.435368036344409\\
1022	0.435393703207325\\
1023	0.435419399284659\\
1024	0.435445124232745\\
1025	0.435470877770889\\
1026	0.435496659611889\\
1027	0.435522469405632\\
1028	0.435548307012386\\
1029	0.435574172116965\\
1030	0.435600064476353\\
1031	0.435625983931491\\
1032	0.435651930266634\\
1033	0.435677903179608\\
1034	0.435703902664523\\
1035	0.435729928459597\\
1036	0.435755980472897\\
1037	0.435782058516264\\
1038	0.435808162410234\\
1039	0.435834292201045\\
1040	0.435860447664719\\
1041	0.43588662871007\\
1042	0.435912835213336\\
1043	0.435939067183052\\
1044	0.435965324454993\\
1045	0.435991607019633\\
1046	0.436017914736601\\
1047	0.436044247590624\\
1048	0.436070605583526\\
1049	0.436096988531785\\
1050	0.436123396367029\\
1051	0.436149829176121\\
1052	0.436176286796511\\
1053	0.436202769229343\\
1054	0.436229276359032\\
1055	0.436255808144123\\
1056	0.436282364516833\\
1057	0.436308945465349\\
1058	0.436335550909402\\
1059	0.436362180738147\\
1060	0.436388834811237\\
1061	0.436415513076798\\
1062	0.436442215483411\\
1063	0.436468941973237\\
1064	0.43649569227637\\
1065	0.436522466340747\\
1066	0.436549264112051\\
1067	0.436576085313316\\
1068	0.436602929830115\\
1069	0.436629797537768\\
1070	0.436656688162024\\
1071	0.436683601657938\\
1072	0.436710537705063\\
1073	0.436737496028181\\
1074	0.436764476431942\\
1075	0.436791478676708\\
1076	0.436818502485741\\
1077	0.436845547531294\\
1078	0.436872613479161\\
1079	0.436899699912944\\
1080	0.436926806607922\\
1081	0.436953933183009\\
1082	0.436981079234353\\
1083	0.437008244197139\\
1084	0.437035427852075\\
1085	0.437062629664556\\
1086	0.43708984914283\\
1087	0.437117085745396\\
1088	0.437144338894223\\
1089	0.437171608106144\\
1090	0.437198892834111\\
1091	0.437226192383255\\
1092	0.437253506182084\\
1093	0.437280833669294\\
1094	0.437308174103524\\
1095	0.437335526656556\\
1096	0.437362890867911\\
1097	0.437390265753666\\
1098	0.43741765059353\\
1099	0.437445044704578\\
1100	0.437472447230515\\
1101	0.437499857331242\\
1102	0.437527274133426\\
1103	0.437554696704898\\
1104	0.437582124077941\\
1105	0.437609555490454\\
1106	0.43763698978948\\
1107	0.437664426100773\\
1108	0.437691863416818\\
1109	0.437719300622341\\
1110	0.437746736731154\\
1111	0.437774170604446\\
1112	0.437801601153736\\
1113	0.437829027299609\\
1114	0.437856447830803\\
1115	0.437883861676059\\
1116	0.437911267600632\\
1117	0.437938664379364\\
1118	0.437966050731449\\
1119	0.437993425523155\\
1120	0.438020787411959\\
1121	0.438048135216092\\
1122	0.438075467417603\\
1123	0.438102782873303\\
1124	0.438130080241457\\
1125	0.438157358178417\\
1126	0.438184615294908\\
1127	0.438211850251364\\
1128	0.438239061481274\\
1129	0.438266247830621\\
1130	0.438293407763643\\
1131	0.438320539766251\\
1132	0.438347642619955\\
1133	0.438374714751256\\
1134	0.438401754689943\\
1135	0.438428760906018\\
1136	0.438455732094368\\
1137	0.438482666666954\\
1138	0.438509563326864\\
1139	0.438536420416206\\
1140	0.438563236541815\\
1141	0.438590010041272\\
1142	0.438616739641098\\
1143	0.438643423798283\\
1144	0.438670060969015\\
1145	0.438696649665675\\
1146	0.438723188321774\\
1147	0.438749675538572\\
1148	0.438776109970919\\
1149	0.438802489978735\\
1150	0.438828814183047\\
1151	0.438855081029904\\
1152	0.4388812892132\\
1153	0.438907437170702\\
1154	0.438933523391945\\
1155	0.438959546567875\\
1156	0.438985505298105\\
1157	0.439011398189887\\
1158	0.439037223817754\\
1159	0.439062980765717\\
1160	0.439088667770293\\
1161	0.439114283400582\\
1162	0.439139826278578\\
1163	0.439165295371715\\
1164	0.439190689086592\\
1165	0.439216006308336\\
1166	0.439241245789477\\
1167	0.439266406265147\\
1168	0.439291486567731\\
1169	0.43931648540609\\
1170	0.439341401844611\\
1171	0.439366234608229\\
1172	0.439390982531917\\
1173	0.439415644627494\\
1174	0.439440219870294\\
1175	0.439464707130188\\
1176	0.439489105499844\\
1177	0.439513413884463\\
1178	0.439537631484205\\
1179	0.439561757272553\\
1180	0.439585790367884\\
1181	0.439609729927725\\
1182	0.439633575248672\\
1183	0.439657325386373\\
1184	0.4396809797348\\
1185	0.439704537475324\\
1186	0.43972799798598\\
1187	0.439751360513964\\
1188	0.439774624454047\\
1189	0.439797789140182\\
1190	0.439820854101836\\
1191	0.439843818951815\\
1192	0.439866683008521\\
1193	0.439889445895735\\
1194	0.439912107140662\\
1195	0.439934666508905\\
1196	0.439957123543576\\
1197	0.43997947792401\\
1198	0.440001729503155\\
1199	0.440023877873513\\
1200	0.440045923013433\\
1201	0.440067864623433\\
1202	0.440089702558948\\
1203	0.440111436756312\\
1204	0.440133067224244\\
1205	0.440154593922466\\
1206	0.440176016964397\\
1207	0.440197336183871\\
1208	0.440218551791665\\
1209	0.440239663830491\\
1210	0.440260672525219\\
1211	0.440281578107178\\
1212	0.440302380801435\\
1213	0.440323080776798\\
1214	0.44034367834784\\
1215	0.440364173871417\\
1216	0.440384567730065\\
1217	0.440404860219455\\
1218	0.440425051984826\\
1219	0.440445143357755\\
1220	0.440465134793635\\
1221	0.440485026657256\\
1222	0.440504819744632\\
1223	0.440524514493954\\
1224	0.440544111565132\\
1225	0.440563611708576\\
1226	0.440583015403227\\
1227	0.440602323379989\\
1228	0.440621536443901\\
1229	0.440640655143712\\
1230	0.440659680364327\\
1231	0.440678612825949\\
1232	0.440697453386198\\
1233	0.440716203074436\\
1234	0.440734862637151\\
1235	0.440753432895485\\
1236	0.44077191463633\\
1237	0.440790308870522\\
1238	0.440808616711183\\
1239	0.440826838948716\\
1240	0.440844976518033\\
1241	0.440863030436408\\
1242	0.440881001882582\\
1243	0.440898891661322\\
1244	0.440916700904561\\
1245	0.440934430675233\\
1246	0.440952082007486\\
1247	0.440969655941236\\
1248	0.440987153553204\\
1249	0.441004576035376\\
1250	0.441021924400355\\
1251	0.441039199816082\\
1252	0.441056403435546\\
1253	0.441073536294472\\
1254	0.441090599516111\\
1255	0.441107594326834\\
1256	0.441124521696157\\
1257	0.441141383005339\\
1258	0.441158179270004\\
1259	0.441174911672776\\
1260	0.44119158130432\\
1261	0.441208189212919\\
1262	0.441224736634925\\
1263	0.441241224738545\\
1264	0.441257654581004\\
1265	0.441274027401094\\
1266	0.441290344202788\\
1267	0.44130660625934\\
1268	0.441322814631861\\
1269	0.441338970476005\\
1270	0.441355074722951\\
1271	0.441371128509222\\
1272	0.4413871330513\\
1273	0.441403089284943\\
1274	0.441418998365611\\
1275	0.44143486129328\\
1276	0.441450679116181\\
1277	0.441466452944387\\
1278	0.441482183711195\\
1279	0.441497872375016\\
1280	0.441513519916156\\
1281	0.441529127326143\\
1282	0.441544695502323\\
1283	0.441560225529433\\
1284	0.441575718192598\\
1285	0.441591174526658\\
1286	0.441606595204168\\
1287	0.44162198136072\\
1288	0.441637333772219\\
1289	0.441652653083709\\
1290	0.441667940237301\\
1291	0.441683196037307\\
1292	0.441698421174886\\
1293	0.44171361649478\\
1294	0.44172878274465\\
1295	0.441743920541164\\
1296	0.44175903053036\\
1297	0.441774113423651\\
1298	0.441789169817617\\
1299	0.441804200329248\\
1300	0.44181920564109\\
1301	0.441834186236357\\
1302	0.441849142747824\\
1303	0.441864075508559\\
1304	0.44187898519738\\
1305	0.441893872219388\\
1306	0.441908737156755\\
1307	0.441923580289577\\
1308	0.441938402075767\\
1309	0.441953202865525\\
1310	0.44196798295733\\
1311	0.441982742774329\\
1312	0.441997482561108\\
1313	0.442012202728917\\
1314	0.442026903376352\\
1315	0.442041584846696\\
1316	0.442056247180374\\
1317	0.442070890831195\\
1318	0.442085515839294\\
1319	0.442100122255805\\
1320	0.442114710252192\\
1321	0.442129280009084\\
1322	0.442143831450016\\
1323	0.442158364706654\\
1324	0.442172879742122\\
1325	0.442187376759625\\
1326	0.442201855543594\\
1327	0.442216316172915\\
1328	0.442230758558566\\
1329	0.442245182536361\\
1330	0.442259588016425\\
1331	0.442273974945608\\
1332	0.442288343135317\\
1333	0.442302692615687\\
1334	0.442317022908074\\
1335	0.442331334053274\\
1336	0.442345625650278\\
1337	0.442359897569764\\
1338	0.442374149433263\\
1339	0.442388381066254\\
1340	0.442402592120932\\
1341	0.442416782366348\\
1342	0.442430951458215\\
1343	0.442445099053507\\
1344	0.44245922474073\\
1345	0.442473328214727\\
1346	0.442487409047611\\
1347	0.442501466823419\\
1348	0.442515501297427\\
1349	0.442529511892359\\
1350	0.442543498141695\\
1351	0.442557459635104\\
1352	0.442571395949141\\
1353	0.442585306702739\\
1354	0.442599191218041\\
1355	0.442613049346324\\
1356	0.442626880259491\\
1357	0.442640683616997\\
1358	0.442654458812057\\
1359	0.442668205373662\\
1360	0.442681922725939\\
1361	0.442695610424113\\
1362	0.442709267699504\\
1363	0.442722894149778\\
1364	0.442736489252071\\
1365	0.442750052452816\\
1366	0.442763583191989\\
1367	0.442777080993794\\
1368	0.44279054510222\\
1369	0.442803975160312\\
1370	0.44281737027547\\
1371	0.442830730066251\\
1372	0.442844054101551\\
1373	0.442857341619618\\
1374	0.442870592174116\\
1375	0.442883805016636\\
1376	0.442896979694256\\
1377	0.442910115667527\\
1378	0.442923212175977\\
1379	0.442936268842516\\
1380	0.442949285067439\\
1381	0.442962260170724\\
1382	0.44297519373861\\
1383	0.442988085207891\\
1384	0.443000934062403\\
1385	0.443013739607542\\
1386	0.443026501359148\\
1387	0.443039218802062\\
1388	0.443051891389838\\
1389	0.44306451881613\\
1390	0.443077100224643\\
1391	0.443089635339298\\
1392	0.44310212350721\\
1393	0.443114564368035\\
1394	0.443126957542757\\
1395	0.443139302238863\\
1396	0.443151598140013\\
1397	0.443163844962169\\
1398	0.443176042056382\\
1399	0.443188188911998\\
1400	0.443200285092399\\
1401	0.443212330411419\\
1402	0.443224324409764\\
1403	0.443236266584278\\
1404	0.443248156505814\\
1405	0.44325999403853\\
1406	0.443271778642594\\
1407	0.443283509847962\\
1408	0.443295187623805\\
1409	0.443306811453573\\
1410	0.443318380912419\\
1411	0.443329895917359\\
1412	0.443341356015651\\
1413	0.443352760917879\\
1414	0.443364110434682\\
1415	0.443375404263235\\
1416	0.443386642193483\\
1417	0.443397824042985\\
1418	0.443408949380863\\
1419	0.443420018175048\\
1420	0.443431030090846\\
1421	0.443441985125041\\
1422	0.44345288297116\\
1423	0.443463723587138\\
1424	0.443474506731897\\
1425	0.443485232283186\\
1426	0.443495900100136\\
1427	0.443506509906116\\
1428	0.443517061935742\\
1429	0.443527555790243\\
1430	0.44353799152177\\
1431	0.443548369179385\\
1432	0.443558688736815\\
1433	0.443568949774441\\
1434	0.443579152721966\\
1435	0.44358929732403\\
1436	0.443599383529782\\
1437	0.443609411301075\\
1438	0.443619380852183\\
1439	0.443629292125281\\
1440	0.443639145207414\\
1441	0.443648940241418\\
1442	0.443658676951351\\
1443	0.443668355567466\\
1444	0.443677976293395\\
1445	0.443687539031512\\
1446	0.443697043824094\\
1447	0.44370649100475\\
1448	0.443715880664135\\
1449	0.443725212700944\\
1450	0.443734487362738\\
1451	0.44374370481184\\
1452	0.443752865226239\\
1453	0.443761968663679\\
1454	0.443771015437574\\
1455	0.443780005494998\\
1456	0.443788939127309\\
1457	0.443797816511081\\
1458	0.443806637964011\\
1459	0.443815403419132\\
1460	0.443824113190608\\
1461	0.443832767609564\\
1462	0.443841366748072\\
1463	0.44384991081505\\
1464	0.443858400065308\\
1465	0.443866834842669\\
1466	0.443875215181437\\
1467	0.443883541446587\\
1468	0.443891813747794\\
1469	0.443900032184268\\
1470	0.443908197220756\\
1471	0.443916309268604\\
1472	0.44392436828609\\
1473	0.443932374827428\\
1474	0.443940328844645\\
1475	0.443948230641702\\
1476	0.443956080536663\\
1477	0.443963878688041\\
1478	0.44397162539216\\
1479	0.443979321114831\\
1480	0.443986965907963\\
1481	0.443994560033209\\
1482	0.444002103894538\\
1483	0.444009597321003\\
1484	0.44401704108481\\
1485	0.444024435308789\\
1486	0.444031779910712\\
1487	0.444039075528712\\
1488	0.444046322332153\\
1489	0.444053520486042\\
1490	0.444060670295169\\
1491	0.444067771940209\\
1492	0.444074825824395\\
1493	0.444081832042993\\
1494	0.444088791078098\\
1495	0.444095702914312\\
1496	0.444102567825039\\
1497	0.444109386070682\\
1498	0.444116157883495\\
1499	0.444122883418394\\
1500	0.44412956302241\\
1501	0.444136196857688\\
1502	0.444142785133618\\
1503	0.444149327959315\\
1504	0.444155825643402\\
1505	0.444162278414609\\
1506	0.444168686721301\\
1507	0.444175050215112\\
1508	0.444181369284326\\
1509	0.444187644463208\\
1510	0.444193875583928\\
1511	0.444200062712548\\
1512	0.444206206398962\\
1513	0.44421230668255\\
1514	0.444218363568154\\
1515	0.444224377440065\\
1516	0.444230348330946\\
1517	0.444236276089389\\
1518	0.444242161449145\\
1519	0.444248004232367\\
1520	0.444253804637825\\
1521	0.444259562739621\\
1522	0.444265278728764\\
1523	0.444270952662799\\
1524	0.444276584682769\\
1525	0.444282174867535\\
1526	0.444287723549307\\
1527	0.44429323065915\\
1528	0.444298696223739\\
1529	0.444304120264864\\
1530	0.444309503117576\\
1531	0.444314844734268\\
1532	0.444320145283913\\
1533	0.44432540487643\\
1534	0.44433062335487\\
1535	0.444335801059413\\
1536	0.44434093806222\\
1537	0.444346034075759\\
1538	0.444351089464538\\
1539	0.444356104210419\\
1540	0.444361078626686\\
1541	0.444366012518179\\
1542	0.4443709059425\\
1543	0.444375758979497\\
1544	0.444380571615477\\
1545	0.444385343873432\\
1546	0.444390076067027\\
1547	0.444394768077018\\
1548	0.444399419725569\\
1549	0.444404031315444\\
1550	0.444408602833335\\
1551	0.444413134410705\\
1552	0.44441762593157\\
1553	0.444422077460357\\
1554	0.444426489093369\\
1555	0.4444308608437\\
1556	0.444435192768867\\
1557	0.444439484952035\\
1558	0.444443737258462\\
1559	0.444447949845961\\
1560	0.444452122723545\\
1561	0.444456256057756\\
1562	0.444460349472599\\
1563	0.444464403431593\\
1564	0.444468417798254\\
1565	0.444472392792713\\
1566	0.444476328471778\\
1567	0.444480224837544\\
1568	0.444484081759151\\
1569	0.444487899338726\\
1570	0.444491677822596\\
1571	0.444495417032793\\
1572	0.444499117127253\\
1573	0.444502778229978\\
1574	0.444506400607206\\
1575	0.444509983876206\\
1576	0.444513528695061\\
1577	0.444517034593565\\
1578	0.444520501868331\\
1579	0.444523930779825\\
1580	0.444527321409523\\
1581	0.444530673707714\\
1582	0.444533987892285\\
1583	0.444537264005795\\
1584	0.444540502203116\\
1585	0.44454370259362\\
1586	0.444546865303152\\
1587	0.444549990587351\\
1588	0.444553078621778\\
1589	0.444556129418846\\
1590	0.444559142983342\\
1591	0.444562119697612\\
1592	0.444565059713981\\
1593	0.444567963585048\\
1594	0.444570831165028\\
1595	0.444573662670155\\
1596	0.444576458332025\\
1597	0.444579218355226\\
1598	0.444581942879014\\
1599	0.444584632115993\\
1600	0.444587286523418\\
1601	0.444589906240127\\
1602	0.444592491675642\\
1603	0.444595042861806\\
1604	0.44459756016167\\
1605	0.444600044010153\\
1606	0.44460249439355\\
1607	0.444604911920623\\
1608	0.444607296653999\\
1609	0.444609649050896\\
1610	0.44461196963426\\
1611	0.44461425840735\\
1612	0.444616515836981\\
1613	0.444618742493631\\
1614	0.444620938451155\\
1615	0.444623104107909\\
1616	0.44462523993679\\
1617	0.444627346510845\\
1618	0.444629423851104\\
1619	0.444631472786075\\
1620	0.444633493320033\\
1621	0.444635486126316\\
1622	0.444637451607483\\
1623	0.444639390174822\\
1624	0.444641302596226\\
1625	0.444643188858859\\
1626	0.444645049785501\\
1627	0.444646885757088\\
1628	0.444648697059981\\
1629	0.444650484651044\\
1630	0.444652248773499\\
1631	0.444653989733982\\
1632	0.444655708400373\\
1633	0.44465740520295\\
1634	0.444659080485911\\
1635	0.444660734971308\\
1636	0.44466236929905\\
1637	0.444663984124532\\
1638	0.44466557981668\\
1639	0.444667156875501\\
1640	0.444668715866157\\
1641	0.444670257533698\\
1642	0.44467178239325\\
1643	0.444673291197081\\
1644	0.444674784381548\\
1645	0.444676262749646\\
1646	0.444677726846188\\
1647	0.444679177433154\\
1648	0.444680614929024\\
1649	0.444682040022647\\
1650	0.444683453270241\\
1651	0.444684855397104\\
1652	0.444686247254607\\
1653	0.444687629198937\\
1654	0.444689002013675\\
1655	0.444690366261926\\
1656	0.444691722795035\\
1657	0.444693072086319\\
1658	0.444694415050213\\
1659	0.44469575203762\\
1660	0.444697083895581\\
1661	0.44469841140517\\
1662	0.44469973519372\\
1663	0.444701056040813\\
1664	0.444702374386833\\
1665	0.444703691109961\\
1666	0.444705006793395\\
1667	0.444706321980385\\
1668	0.444707637631323\\
1669	0.44470895425834\\
1670	0.444710272661888\\
1671	0.444711593502211\\
1672	0.444712917471785\\
1673	0.444714245071721\\
1674	0.44471557728268\\
1675	0.444716914468702\\
1676	0.444718257520082\\
1677	0.444719606947763\\
1678	0.444720963485516\\
1679	0.444722328044977\\
1680	0.444723700902589\\
1681	0.444725082935048\\
1682	0.444726474635376\\
1683	0.444727876851358\\
1684	0.444729290178526\\
1685	0.444730715186161\\
1686	0.444732152588072\\
1687	0.444733602896417\\
1688	0.444735066768003\\
1689	0.444736544999165\\
1690	0.444738038076392\\
1691	0.444739546474378\\
1692	0.444741070879497\\
1693	0.44474261195133\\
1694	0.44474417020798\\
1695	0.444745746285008\\
1696	0.444747340744665\\
1697	0.444748954147738\\
1698	0.444750586905629\\
1699	0.444752239732326\\
1700	0.444753913145408\\
1701	0.444755607771612\\
1702	0.444757323910156\\
1703	0.44475906210774\\
1704	0.444760823035113\\
1705	0.444762606810167\\
1706	0.444764414261596\\
1707	0.444766245719479\\
1708	0.444768101708248\\
1709	0.444769982573859\\
1710	0.444771888901388\\
1711	0.444773821008934\\
1712	0.444775779211103\\
1713	0.444777764129604\\
1714	0.444779776075338\\
1715	0.444781815291063\\
1716	0.444783882258976\\
1717	0.444785977343475\\
1718	0.444788101082474\\
1719	0.444790253432169\\
1720	0.444792434802245\\
1721	0.444794645717424\\
1722	0.444796886292039\\
1723	0.444799156791867\\
1724	0.444801457629535\\
1725	0.444803788983688\\
1726	0.444806151011107\\
1727	0.444808544111586\\
1728	0.444810968255998\\
1729	0.444813423855633\\
1730	0.444815911003567\\
1731	0.444818429937752\\
1732	0.444820980980765\\
1733	0.444823563976698\\
1734	0.444826179120492\\
1735	0.444828826733642\\
1736	0.44483150679993\\
1737	0.444834219408147\\
1738	0.444836964719021\\
1739	0.444839742649812\\
1740	0.444842553360517\\
1741	0.444845396834331\\
1742	0.444848273397368\\
1743	0.444851182792946\\
1744	0.444854124965547\\
1745	0.444857100031437\\
1746	0.444860108023072\\
1747	0.444863148774335\\
1748	0.444866222435212\\
1749	0.444869328744824\\
1750	0.444872467661546\\
1751	0.444875639157771\\
1752	0.444878843114135\\
1753	0.44488207943947\\
1754	0.444885348164269\\
1755	0.444888648997178\\
1756	0.444891981649952\\
1757	0.444895346164945\\
1758	0.44489874241773\\
1759	0.444902170241282\\
1760	0.444905629210212\\
1761	0.44490911936027\\
1762	0.44491264044848\\
1763	0.444916192124158\\
1764	0.444919774279214\\
1765	0.444923386512504\\
1766	0.444927028753411\\
1767	0.44493070055273\\
1768	0.444934401912224\\
1769	0.444938132384695\\
1770	0.444941891703787\\
1771	0.444945679365698\\
1772	0.444949495284589\\
1773	0.444953339062329\\
1774	0.44495721038652\\
1775	0.444961108979156\\
1776	0.444965034357306\\
1777	0.44496898637833\\
1778	0.444972964355139\\
1779	0.444976968228811\\
1780	0.444980997453221\\
1781	0.444985051834751\\
1782	0.444989130659665\\
1783	0.444993233899399\\
1784	0.444997360908205\\
1785	0.445001511276011\\
1786	0.445005684667376\\
1787	0.445009880538388\\
1788	0.445014098468585\\
1789	0.445018338297025\\
1790	0.445022599237609\\
1791	0.445026881195952\\
1792	0.445031183324827\\
1793	0.445035505499545\\
1794	0.445039847010938\\
1795	0.445044207536266\\
1796	0.445048586587859\\
1797	0.445052983669395\\
1798	0.445057398423137\\
1799	0.445061830327437\\
1800	0.445066278792592\\
1801	0.445070743403269\\
1802	0.445075223810052\\
1803	0.445079719286242\\
1804	0.445084229486206\\
1805	0.445088753841501\\
1806	0.445093292073416\\
1807	0.445097843532269\\
1808	0.445102407774399\\
1809	0.445106984226979\\
1810	0.445111572456664\\
1811	0.44511617200897\\
1812	0.445120782426549\\
1813	0.445125402968989\\
1814	0.44513003341199\\
1815	0.445134673082079\\
1816	0.445139321643478\\
1817	0.445143978515768\\
1818	0.445148643282021\\
1819	0.445153315502666\\
1820	0.445157994543924\\
1821	0.445162680070644\\
1822	0.445167371635214\\
1823	0.445172068435146\\
1824	0.445176770402272\\
1825	0.445181476678022\\
1826	0.445186187017357\\
1827	0.445190900897989\\
1828	0.445195618055263\\
1829	0.445200337936521\\
1830	0.445205059921677\\
1831	0.445209783666498\\
1832	0.445214508723844\\
1833	0.445219234636478\\
1834	0.445223960846102\\
1835	0.445228687082692\\
1836	0.445233412959951\\
1837	0.445238137960503\\
1838	0.445242861649888\\
1839	0.445247583727901\\
1840	0.445252303484767\\
1841	0.445257020807877\\
1842	0.445261735290707\\
1843	0.445266446246486\\
1844	0.445271153536701\\
1845	0.445275856576125\\
1846	0.44528055515332\\
1847	0.445285248873306\\
1848	0.445289937337047\\
1849	0.445294620126059\\
1850	0.44529929696833\\
1851	0.445303967439462\\
1852	0.445308631237994\\
1853	0.445313287963086\\
1854	0.445317937230506\\
1855	0.445322578627017\\
1856	0.445327211997852\\
1857	0.445331836860362\\
1858	0.44533645313107\\
1859	0.445341060292943\\
1860	0.44534565802331\\
1861	0.445350246160383\\
1862	0.445354824237159\\
1863	0.44535939194907\\
1864	0.44536394918422\\
1865	0.445368495418745\\
1866	0.445373030473975\\
1867	0.445377554240833\\
1868	0.44538206619796\\
1869	0.445386566146791\\
1870	0.445391053912547\\
1871	0.445395529166244\\
1872	0.445399991631369\\
1873	0.445404441019705\\
1874	0.445408877316616\\
1875	0.445413300016201\\
1876	0.445417709038153\\
1877	0.445422104090279\\
1878	0.445426485039032\\
1879	0.445430851441723\\
1880	0.445435203277104\\
1881	0.445439540255377\\
1882	0.445443862111108\\
1883	0.445448168776419\\
1884	0.445452459836492\\
1885	0.445456735433459\\
1886	0.445460995148996\\
1887	0.445465238720005\\
1888	0.445469465947098\\
1889	0.445473676699044\\
1890	0.44547787087836\\
1891	0.445482048216773\\
1892	0.445486208439899\\
1893	0.445490351707497\\
1894	0.445494477416794\\
1895	0.445498585661746\\
1896	0.445502676262171\\
1897	0.445506748909792\\
1898	0.445510803676499\\
1899	0.445514840173984\\
1900	0.445518858293482\\
1901	0.445522857918941\\
1902	0.445526838849243\\
1903	0.445530800880118\\
1904	0.445534744108423\\
1905	0.44553866807616\\
1906	0.445542572732556\\
1907	0.445546458034725\\
1908	0.445550323638897\\
1909	0.445554169464685\\
1910	0.445557995345567\\
1911	0.445561801327349\\
1912	0.445565586967062\\
1913	0.445569352317433\\
1914	0.445573097084272\\
1915	0.445576821294037\\
1916	0.445580524683599\\
1917	0.445584207123516\\
1918	0.44558786858502\\
1919	0.445591508749938\\
1920	0.445595127530289\\
1921	0.445598724728931\\
1922	0.445602300224291\\
1923	0.445605853979483\\
1924	0.445609385865611\\
1925	0.445612895605942\\
1926	0.445616382917732\\
1927	0.445619847827195\\
1928	0.445623290267253\\
1929	0.445626710033573\\
1930	0.445630106797243\\
1931	0.445633480570572\\
1932	0.44563683131625\\
1933	0.445640158664283\\
1934	0.445643462580345\\
1935	0.445646742937564\\
1936	0.445649999546588\\
1937	0.445653232292992\\
1938	0.445656441015284\\
1939	0.445659625465137\\
1940	0.44566278556668\\
1941	0.445665921280916\\
1942	0.445669032178568\\
1943	0.445672118183248\\
1944	0.44567517928111\\
1945	0.44567821513435\\
1946	0.445681225753463\\
1947	0.445684210953257\\
1948	0.44568717046391\\
1949	0.445690104253104\\
1950	0.445693012063635\\
1951	0.445695893897341\\
1952	0.44569874946473\\
1953	0.445701578699271\\
1954	0.445704381309409\\
1955	0.445707157243084\\
1956	0.445709906292052\\
1957	0.445712628302005\\
1958	0.445715322993333\\
1959	0.445717990460829\\
1960	0.445720630239887\\
1961	0.445723242348648\\
1962	0.445725826832524\\
1963	0.445728383283496\\
1964	0.445730911546451\\
1965	0.44573341157375\\
1966	0.445735883280732\\
1967	0.445738326389637\\
1968	0.44574074068813\\
1969	0.445743126195003\\
1970	0.445745482574653\\
1971	0.445747809844893\\
1972	0.445750107801285\\
1973	0.445752376313454\\
1974	0.445754615182465\\
1975	0.445756824269597\\
1976	0.445759003527472\\
1977	0.445761152926142\\
1978	0.445763272169331\\
1979	0.445765361086518\\
1980	0.445767419537372\\
1981	0.445769447599434\\
1982	0.445771445010004\\
1983	0.445773411716657\\
1984	0.445775347543013\\
1985	0.445777252545611\\
1986	0.445779126469198\\
1987	0.445780969236942\\
1988	0.445782780875777\\
1989	0.445784561177205\\
1990	0.445786309841546\\
1991	0.445788027082488\\
1992	0.445789712616411\\
1993	0.44579136656126\\
1994	0.445792988679491\\
1995	0.445794579051968\\
1996	0.445796137639\\
1997	0.445797664216677\\
1998	0.445799158767672\\
1999	0.445800621343575\\
2000	0.445802051838186\\
};
\addlegendentry{\eqref{scenario:1} unconstrained \phantom{bla bla}};













%%simulation2
%
%\addplot [color=blue,solid]
%  table[row sep=crcr]{%
%1	0.243203201973549\\
%2	0.243217390303182\\
%3	0.243235567784068\\
%4	0.243257733585368\\
%5	0.24328388674138\\
%6	0.243314026149398\\
%7	0.243348150567015\\
%8	0.243386258609058\\
%9	0.243428348744085\\
%10	0.243474419290359\\
%11	0.24352446841154\\
%12	0.243578494111766\\
%13	0.2436407443758\\
%14	0.243706112721557\\
%15	0.243774809772393\\
%16	0.243846983296557\\
%17	0.24392273908821\\
%18	0.24400215415291\\
%19	0.244088257076107\\
%20	0.244177689948139\\
%21	0.244270562001926\\
%22	0.244366957698736\\
%23	0.244466942851533\\
%24	0.244572943597189\\
%25	0.244682348134303\\
%26	0.244795229245427\\
%27	0.244911645560942\\
%28	0.245033688656351\\
%29	0.245159144302667\\
%30	0.24528806992449\\
%31	0.245420512696209\\
%32	0.245558304926558\\
%33	0.245699522633889\\
%34	0.24584420986651\\
%35	0.245994044439511\\
%36	0.24614727827732\\
%37	0.246303950236146\\
%38	0.24646560475021\\
%39	0.246630639213485\\
%40	0.246799086717585\\
%41	0.246972375718449\\
%42	0.247149026266666\\
%43	0.247329065711187\\
%44	0.247513820805706\\
%45	0.247701916642503\\
%46	0.247894620826507\\
%47	0.248090623468865\\
%48	0.248290519525758\\
%49	0.248493715582211\\
%50	0.248700227043514\\
%51	0.248911184816904\\
%52	0.249125411136563\\
%53	0.249343990731561\\
%54	0.249565794017773\\
%55	0.249791862115951\\
%56	0.250021109847083\\
%57	0.250254537085655\\
%58	0.250491099765962\\
%59	0.250731758681395\\
%60	0.250975507991994\\
%61	0.251223271392356\\
%62	0.251474078721414\\
%63	0.251728818389689\\
%64	0.251986553658146\\
%65	0.252248139315872\\
%66	0.252512670038087\\
%67	0.25278096851803\\
%68	0.253052159053013\\
%69	0.25332703364332\\
%70	0.253605530099014\\
%71	0.253886815819022\\
%72	0.25417163949938\\
%73	0.254459194312159\\
%74	0.254750201213576\\
%75	0.25504459914816\\
%76	0.255341619108631\\
%77	0.255641942672856\\
%78	0.255944823694791\\
%79	0.256250918532433\\
%80	0.256560166145003\\
%81	0.25687185417765\\
%82	0.257186603021662\\
%83	0.257504351621977\\
%84	0.257824419404684\\
%85	0.258147392627083\\
%86	0.258472610236786\\
%87	0.258800636668039\\
%88	0.259131410242127\\
%89	0.25946429903632\\
%90	0.259799836255932\\
%91	0.260137960128226\\
%92	0.260478066520651\\
%93	0.260820659046442\\
%94	0.26116567595875\\
%95	0.261513055846063\\
%96	0.261862230382008\\
%97	0.26221366621276\\
%98	0.262567302201757\\
%99	0.262922595298737\\
%100	0.263279986263127\\
%101	0.263639414532076\\
%102	0.264000361493073\\
%103	0.264363243604725\\
%104	0.264728001233895\\
%105	0.265094575355851\\
%106	0.265462479176772\\
%107	0.265832099227373\\
%108	0.266203377938814\\
%109	0.266576258515477\\
%110	0.266950284695752\\
%111	0.267325815946243\\
%112	0.267702797522914\\
%113	0.268080795047208\\
%114	0.268460149586339\\
%115	0.268840808935571\\
%116	0.269222722002012\\
%117	0.269605482906327\\
%118	0.26998941076426\\
%119	0.270374457671465\\
%120	0.27076057703584\\
%121	0.271147390291717\\
%122	0.271535197571084\\
%123	0.271923956112675\\
%124	0.272313624662383\\
%125	0.27270416351733\\
%126	0.273095226605611\\
%127	0.273487094552228\\
%128	0.273879732226548\\
%129	0.274273106223171\\
%130	0.274666894762309\\
%131	0.275061366160166\\
%132	0.275456492103591\\
%133	0.275852246150228\\
%134	0.276248603757308\\
%135	0.276645271340397\\
%136	0.277042505930886\\
%137	0.277440288574651\\
%138	0.277838602313118\\
%139	0.278237173997609\\
%140	0.278636254683024\\
%141	0.279035833246895\\
%142	0.279435900607247\\
%143	0.279836449723065\\
%144	0.280237230070251\\
%145	0.28063848889304\\
%146	0.28104022505032\\
%147	0.281442439409349\\
%148	0.281845134825053\\
%149	0.282248079617797\\
%150	0.282651520774115\\
%151	0.283055466793249\\
%152	0.283459928037168\\
%153	0.28386468485401\\
%154	0.284269986094729\\
%155	0.284675847298992\\
%156	0.285082285660655\\
%157	0.285489319960201\\
%158	0.285896741296713\\
%159	0.286304802966463\\
%160	0.286713527969098\\
%161	0.287122940567904\\
%162	0.287533066192618\\
%163	0.287943701488788\\
%164	0.288355105583794\\
%165	0.288767306725231\\
%166	0.289180333883564\\
%167	0.289594216624714\\
%168	0.290008751513562\\
%169	0.29042420382803\\
%170	0.290840604099322\\
%171	0.291257982892399\\
%172	0.291676370650421\\
%173	0.292095557934908\\
%174	0.292515815331624\\
%175	0.292937171976695\\
%176	0.293359656220081\\
%177	0.293783049549242\\
%178	0.294207625354261\\
%179	0.294633408618103\\
%180	0.29506042281359\\
%181	0.295488689715237\\
%182	0.29591797410266\\
%183	0.296348550279605\\
%184	0.296780433893925\\
%185	0.297213638141371\\
%186	0.297648173577973\\
%187	0.298083782893151\\
%188	0.298520737545648\\
%189	0.298959039210153\\
%190	0.299398686205548\\
%191	0.299839400352409\\
%192	0.300281447777612\\
%193	0.300724815907158\\
%194	0.301169488183333\\
%195	0.301615163407074\\
%196	0.302062099642972\\
%197	0.302510267770288\\
%198	0.302959634199218\\
%199	0.303410160777996\\
%200	0.303861515845733\\
%201	0.304313943855094\\
%202	0.304767392724029\\
%203	0.305221805571766\\
%204	0.305676826420306\\
%205	0.306132686627765\\
%206	0.306589315027174\\
%207	0.307046338197179\\
%208	0.307503976885404\\
%209	0.307962145856915\\
%210	0.308420755252312\\
%211	0.308879410312219\\
%212	0.309338317096224\\
%213	0.309797372644961\\
%214	0.310256469827925\\
%215	0.31071519582441\\
%216	0.311173742284795\\
%217	0.311631990686793\\
%218	0.312089517390289\\
%219	0.312546504034988\\
%220	0.313002822412655\\
%221	0.313458040750382\\
%222	0.313912331678177\\
%223	0.314365559309609\\
%224	0.314817286658266\\
%225	0.315267678638851\\
%226	0.315716593922845\\
%227	0.31616359336527\\
%228	0.316608835695916\\
%229	0.317052176527199\\
%230	0.317493177646727\\
%231	0.317931993300478\\
%232	0.318368478487837\\
%233	0.318802198960246\\
%234	0.319233306283363\\
%235	0.319661657271349\\
%236	0.320086824523027\\
%237	0.320508958762761\\
%238	0.320927638572943\\
%239	0.321343015212698\\
%240	0.321754953632847\\
%241	0.322163043534146\\
%242	0.322567438304829\\
%243	0.322967736198487\\
%244	0.323364093021615\\
%245	0.323756387502101\\
%246	0.324144232417453\\
%247	0.324527788370363\\
%248	0.324906678631371\\
%249	0.325281067843459\\
%250	0.325650590354827\\
%251	0.326015415401327\\
%252	0.326375448293241\\
%253	0.32673034097746\\
%254	0.327080270425917\\
%255	0.327424900649588\\
%256	0.327764414352966\\
%257	0.328098487819876\\
%258	0.328427309836016\\
%259	0.328750569066776\\
%260	0.329068460669672\\
%261	0.329380685705182\\
%262	0.329687445936663\\
%263	0.329988454743495\\
%264	0.330283920674298\\
%265	0.33057356926742\\
%266	0.330857615983999\\
%267	0.33113579828397\\
%268	0.331408101455018\\
%269	0.331674751471779\\
%270	0.331935502980299\\
%271	0.332190588970082\\
%272	0.33243977512187\\
%273	0.332683301408781\\
%274	0.332920944089714\\
%275	0.333152950052027\\
%276	0.333379105628339\\
%277	0.333599434962267\\
%278	0.33381419510298\\
%279	0.334023186379944\\
%280	0.334226672435522\\
%281	0.334424462245974\\
%282	0.334616598696378\\
%283	0.334803354973625\\
%284	0.334984551779722\\
%285	0.335160242011769\\
%286	0.335330707929456\\
%287	0.335495780501844\\
%288	0.335655521650184\\
%289	0.335810222180988\\
%290	0.335959721830518\\
%291	0.33610431679796\\
%292	0.336243851859584\\
%293	0.336378401710564\\
%294	0.336508043228408\\
%295	0.336633082592336\\
%296	0.336753372526605\\
%297	0.336868995819515\\
%298	0.336980265436553\\
%299	0.337087038349711\\
%300	0.337189402226084\\
%301	0.33728767621149\\
%302	0.337381720077113\\
%303	0.33747162536316\\
%304	0.337557484669519\\
%305	0.337639624461041\\
%306	0.337717906052072\\
%307	0.33779242463624\\
%308	0.337863511495882\\
%309	0.337931027600062\\
%310	0.337995069833093\\
%311	0.338055735442204\\
%312	0.338113361305816\\
%313	0.338167806014945\\
%314	0.338219167394797\\
%315	0.338267543283681\\
%316	0.338313275277254\\
%317	0.338356217627066\\
%318	0.3383964677508\\
%319	0.338434122768912\\
%320	0.338469279433752\\
%321	0.338502284168861\\
%322	0.338532983353429\\
%323	0.338561472243211\\
%324	0.338587845467046\\
%325	0.338612196968922\\
%326	0.3386348769775\\
%327	0.338655721730017\\
%328	0.338674822792176\\
%329	0.338692270837484\\
%330	0.338708155601956\\
%331	0.338722830290088\\
%332	0.338736119177898\\
%333	0.33874810893142\\
%334	0.338758885121102\\
%335	0.338768532188385\\
%336	0.338777133414514\\
%337	0.338785044784864\\
%338	0.338792074390061\\
%339	0.338798301846301\\
%340	0.338803805505449\\
%341	0.338808662434346\\
%342	0.338812948396059\\
%343	0.338817021527238\\
%344	0.338820672416863\\
%345	0.338823972795656\\
%346	0.338826993033099\\
%347	0.338829802127538\\
%348	0.338832467697876\\
%349	0.338835055976795\\
%350	0.338837927178847\\
%351	0.338840850578454\\
%352	0.338843888188684\\
%353	0.338847100623041\\
%354	0.338850547095528\\
%355	0.338854285421897\\
%356	0.338858372022044\\
%357	0.338862861923471\\
%358	0.338867808765788\\
%359	0.338873575208501\\
%360	0.338879902892267\\
%361	0.338886841286842\\
%362	0.338894438501115\\
%363	0.338902741291976\\
%364	0.338911795073923\\
%365	0.338921643929334\\
%366	0.338932330619374\\
%367	0.338943896595481\\
%368	0.338956382011405\\
%369	0.338970152230922\\
%370	0.338984919393742\\
%371	0.339000719788976\\
%372	0.339017588460855\\
%373	0.339035559222894\\
%374	0.339054664672368\\
%375	0.339074936205053\\
%376	0.339096404030219\\
%377	0.339119097185828\\
%378	0.339143043553915\\
%379	0.339168269876118\\
%380	0.339194801769335\\
%381	0.339222663741474\\
%382	0.339251879207275\\
%383	0.339282817579062\\
%384	0.339315153825882\\
%385	0.33934890812541\\
%386	0.339384099626034\\
%387	0.339420746462706\\
%388	0.339458865772744\\
%389	0.339498473711544\\
%390	0.339539585468223\\
%391	0.339582215281145\\
%392	0.339626376453323\\
%393	0.339672081367705\\
%394	0.339719341502293\\
%395	0.339768167445133\\
%396	0.339818568909111\\
%397	0.339870554746595\\
%398	0.339924132963882\\
%399	0.339979310735459\\
%400	0.340036094418061\\
%401	0.340094489564522\\
%402	0.340154500937423\\
%403	0.340216132522529\\
%404	0.340279387541987\\
%405	0.340344268467323\\
%406	0.340410777032213\\
%407	0.340478914245011\\
%408	0.340548680401068\\
%409	0.340620075094818\\
%410	0.340693097231629\\
%411	0.340767745039432\\
%412	0.340844016080123\\
%413	0.340921907260736\\
%414	0.341001414844398\\
%415	0.341082534461059\\
%416	0.341165642608015\\
%417	0.341250352106622\\
%418	0.341336656698848\\
%419	0.341424549534842\\
%420	0.341514023182605\\
%421	0.341605069637467\\
%422	0.341697680331361\\
%423	0.341791846141906\\
%424	0.341887171143289\\
%425	0.341984031689314\\
%426	0.342082417095963\\
%427	0.342182316158865\\
%428	0.342283717161511\\
%429	0.342386607883328\\
%430	0.342490975607592\\
%431	0.342596807129205\\
%432	0.342704088762334\\
%433	0.342812806347927\\
%434	0.34292294526109\\
%435	0.343034490418367\\
%436	0.343147426284905\\
%437	0.343261736881511\\
%438	0.343377405791625\\
%439	0.343494416168193\\
%440	0.343612750740466\\
%441	0.343732391820727\\
%442	0.343853321310946\\
%443	0.343975520709373\\
%444	0.344098971117079\\
%445	0.34422365324446\\
%446	0.344349547417683\\
%447	0.344476633585103\\
%448	0.344604891323668\\
%449	0.34473429984528\\
%450	0.34486483800316\\
%451	0.344996484298193\\
%452	0.345129216885276\\
%453	0.345263013579666\\
%454	0.345397851863348\\
%455	0.345533708891403\\
%456	0.345670561498403\\
%457	0.345808386204837\\
%458	0.345947159223569\\
%459	0.346086856466323\\
%460	0.346227064178342\\
%461	0.346368148254255\\
%462	0.346510083778454\\
%463	0.346652845560106\\
%464	0.346796408139898\\
%465	0.346940745796864\\
%466	0.34708583255527\\
%467	0.347231642191581\\
%468	0.347378148241508\\
%469	0.347525324007122\\
%470	0.347673142564078\\
%471	0.347821576768907\\
%472	0.347970599266413\\
%473	0.348120182497168\\
%474	0.348270298705099\\
%475	0.348420919945181\\
%476	0.348572018091242\\
%477	0.348723564843869\\
%478	0.348875151784284\\
%479	0.349027131809716\\
%480	0.34917947618082\\
%481	0.349332156017394\\
%482	0.349485142306878\\
%483	0.349638405912991\\
%484	0.349791917584472\\
%485	0.349945647963976\\
%486	0.350099567597085\\
%487	0.350253646941452\\
%488	0.350407856376094\\
%489	0.350562166210805\\
%490	0.350716546695715\\
%491	0.350870968030992\\
%492	0.351025032471981\\
%493	0.351179079875386\\
%494	0.351333080379359\\
%495	0.351487004112054\\
%496	0.351640821202061\\
%497	0.351794501788979\\
%498	0.351948016034144\\
%499	0.352101334131506\\
%500	0.352254426318654\\
%501	0.352407262887991\\
%502	0.35255981419807\\
%503	0.352712050685065\\
%504	0.352863942874409\\
%505	0.353015108292735\\
%506	0.35316587282733\\
%507	0.353316207369846\\
%508	0.353466082949135\\
%509	0.353615470743655\\
%510	0.353764342094014\\
%511	0.35391266851567\\
%512	0.354060421711771\\
%513	0.354207573586145\\
%514	0.354354096256441\\
%515	0.354499962067387\\
%516	0.354644805646009\\
%517	0.354788940029913\\
%518	0.354932338353741\\
%519	0.355074974033727\\
%520	0.355216820781639\\
%521	0.355357852618852\\
%522	0.35549804389053\\
%523	0.355637369279941\\
%524	0.355775803822848\\
%525	0.355913322922023\\
%526	0.356049902361857\\
%527	0.356185198016553\\
%528	0.356319509228084\\
%529	0.356452813043533\\
%530	0.356585086950967\\
%531	0.356716308894403\\
%532	0.356846457288827\\
%533	0.356975511035239\\
%534	0.357103449535729\\
%535	0.357230252708559\\
%536	0.357355901003254\\
%537	0.357480073356666\\
%538	0.357603056031407\\
%539	0.357724831192925\\
%540	0.357845381598201\\
%541	0.357964690610628\\
%542	0.358082742214801\\
%543	0.358199521031192\\
%544	0.358315012330727\\
%545	0.358429202049181\\
%546	0.358542076801449\\
%547	0.358653342322751\\
%548	0.358763271071059\\
%549	0.358871851816669\\
%550	0.35897907406413\\
%551	0.359084928065366\\
%552	0.359189404832492\\
%553	0.359292496150328\\
%554	0.35939419458855\\
%555	0.359494493513494\\
%556	0.359593387099544\\
%557	0.359690611594745\\
%558	0.359786424681325\\
%559	0.359880823058298\\
%560	0.359973804273824\\
%561	0.360065366734203\\
%562	0.360155509712308\\
%563	0.360244233355433\\
%564	0.360331538692512\\
%565	0.360417427640703\\
%566	0.360501903011298\\
%567	0.360584735019027\\
%568	0.360666165144899\\
%569	0.360746198947472\\
%570	0.360824842895402\\
%571	0.360902104369512\\
%572	0.360977991664008\\
%573	0.361052513986832\\
%574	0.361125681459121\\
%575	0.361197505113734\\
%576	0.361267996892848\\
%577	0.361336963832313\\
%578	0.361404629118745\\
%579	0.361471007431807\\
%580	0.361536114340143\\
%581	0.361599966293867\\
%582	0.361662580615981\\
%583	0.361723975492719\\
%584	0.36178416996279\\
%585	0.361843183905507\\
%586	0.361901038027821\\
%587	0.361957578043206\\
%588	0.362013005928688\\
%589	0.362067344811691\\
%590	0.362120618582668\\
%591	0.362172851876384\\
%592	0.362224070052087\\
%593	0.362274299172529\\
%594	0.362323565981877\\
%595	0.362371897882506\\
%596	0.362419322910697\\
%597	0.362465869711251\\
%598	0.362511427017236\\
%599	0.362556169133483\\
%600	0.362600126380654\\
%601	0.362643329573851\\
%602	0.362685809992081\\
%603	0.362727599346763\\
%604	0.362768729749342\\
%605	0.36280923367803\\
%606	0.362849143943722\\
%607	0.362888493655118\\
%608	0.36292731618311\\
%609	0.362965541647439\\
%610	0.363003311398814\\
%611	0.3630406593677\\
%612	0.363077619595119\\
%613	0.363114226194013\\
%614	0.363150513310184\\
%615	0.363186515082859\\
%616	0.363222265604946\\
%617	0.363257798883042\\
%618	0.363293148797261\\
%619	0.363328349060955\\
%620	0.363363367334205\\
%621	0.363398306703639\\
%622	0.363433200109061\\
%623	0.363468080159489\\
%624	0.363502979093314\\
%625	0.363537928738759\\
%626	0.363572960474719\\
%627	0.363608105192045\\
%628	0.363643393255346\\
%629	0.363678854465385\\
%630	0.363714518022127\\
%631	0.363750412488526\\
%632	0.363786565755109\\
%633	0.363822982363525\\
%634	0.363859714999787\\
%635	0.363896789269984\\
%636	0.363934229972446\\
%637	0.363972061067382\\
%638	0.364010305647712\\
%639	0.364048985911152\\
%640	0.364088123133605\\
%641	0.364127737643905\\
%642	0.364167848799983\\
%643	0.364208474966476\\
%644	0.364249633493853\\
%645	0.364291340699078\\
%646	0.364333611847858\\
%647	0.364376480551451\\
%648	0.364419943393692\\
%649	0.364464012300617\\
%650	0.364508698090217\\
%651	0.364554010463181\\
%652	0.364599957995388\\
%653	0.364646548132153\\
%654	0.364693787184245\\
%655	0.364741680325672\\
%656	0.364790231593242\\
%657	0.364839443887896\\
%658	0.364889318977804\\
%659	0.364939857503206\\
%660	0.364991058983011\\
%661	0.365042921823099\\
%662	0.365095443326327\\
%663	0.365148619704216\\
%664	0.365202446090268\\
%665	0.365256916554907\\
%666	0.365312087423733\\
%667	0.365367888907185\\
%668	0.365424311869744\\
%669	0.365481346187519\\
%670	0.365538980770804\\
%671	0.365597203587967\\
%672	0.365656001690635\\
%673	0.365715361240114\\
%674	0.365775267534985\\
%675	0.36583570503982\\
%676	0.365896657414934\\
%677	0.365958107547142\\
%678	0.366020037581429\\
%679	0.36608242895347\\
%680	0.366145262422942\\
%681	0.366208518107549\\
%682	0.366272175517691\\
%683	0.366336213591701\\
%684	0.366400610731602\\
%685	0.366465344839278\\
%686	0.366530393353016\\
%687	0.36659573328433\\
%688	0.366661341255008\\
%689	0.36672719353431\\
%690	0.366793266076232\\
%691	0.366859534556791\\
%692	0.366925974411255\\
%693	0.366992560871227\\
%694	0.367059269001568\\
%695	0.36712607373705\\
%696	0.367192949918688\\
%697	0.367259872329714\\
%698	0.367326815731094\\
%699	0.367393754896584\\
%700	0.3674606646472\\
%701	0.367527519885126\\
%702	0.367594295626951\\
%703	0.367660967036217\\
%704	0.367727509455224\\
%705	0.367793898436048\\
%706	0.367860109770726\\
%707	0.367926119520591\\
%708	0.367991904044685\\
%709	0.368057440027262\\
%710	0.368122704504301\\
%711	0.368187674889045\\
%712	0.368252328996512\\
%713	0.368316645066969\\
%714	0.36838060178834\\
%715	0.368444178317544\\
%716	0.368507354300724\\
%717	0.368570109892391\\
%718	0.368632425773427\\
%719	0.368694283167987\\
%720	0.368755663859255\\
%721	0.36881655020408\\
%722	0.368876925146476\\
%723	0.368936772229991\\
%724	0.368996075608952\\
%725	0.369054820058597\\
%726	0.369112990984087\\
%727	0.369170574428427\\
%728	0.369227557079291\\
%729	0.369283926274788\\
%730	0.369339670008156\\
%731	0.36939477693143\\
%732	0.369449236358082\\
%733	0.36950303826467\\
%734	0.369556173291508\\
%735	0.369608632742387\\
%736	0.369660408583365\\
%737	0.369711493440666\\
%738	0.369761880597692\\
%739	0.369811563991209\\
%740	0.369860538206703\\
%741	0.36990879847296\\
%742	0.369956340655888\\
%743	0.370003161251617\\
%744	0.370049257378912\\
%745	0.370094626770925\\
%746	0.370139267766319\\
%747	0.370183179299808\\
%748	0.370226360892128\\
%749	0.370268812639492\\
%750	0.370310489607426\\
%751	0.37035144086402\\
%752	0.370391668173126\\
%753	0.37043117382481\\
%754	0.370469960622745\\
%755	0.370508031871271\\
%756	0.370545391362161\\
%757	0.370582043361134\\
%758	0.37061799259412\\
%759	0.370653244233343\\
%760	0.370687803883219\\
%761	0.370721677566115\\
%762	0.370754871707998\\
%763	0.370787393123995\\
%764	0.37081924900389\\
%765	0.370850446897596\\
%766	0.370880994700618\\
%767	0.37091090063952\\
%768	0.370940173257447\\
%769	0.370968821399708\\
%770	0.370996854199431\\
%771	0.371024266179799\\
%772	0.371051083909592\\
%773	0.371077317288933\\
%774	0.371102976448234\\
%775	0.371128071734636\\
%776	0.37115261369865\\
%777	0.371176613080996\\
%778	0.37120008079968\\
%779	0.37122302793729\\
%780	0.371245465728548\\
%781	0.371267405548121\\
%782	0.371288858898698\\
%783	0.371309837399345\\
%784	0.371330352774145\\
%785	0.371350416841136\\
%786	0.371370041501542\\
%787	0.371389238729318\\
%788	0.371408020560995\\
%789	0.371426409684383\\
%790	0.371444409320896\\
%791	0.371462031618558\\
%792	0.371479288749849\\
%793	0.371496192903212\\
%794	0.371512756274871\\
%795	0.371528991060978\\
%796	0.371544909450082\\
%797	0.371560523615913\\
%798	0.371575845710491\\
%799	0.371590887857549\\
%800	0.371605662146262\\
%801	0.371620180625299\\
%802	0.371634455297163\\
%803	0.37164849811285\\
%804	0.37166232096679\\
%805	0.371675935692081\\
%806	0.371689354056018\\
%807	0.371702621659192\\
%808	0.371715717586409\\
%809	0.371728653364881\\
%810	0.371741440440582\\
%811	0.37175409017514\\
%812	0.371766613842953\\
%813	0.371779022628569\\
%814	0.371791327624268\\
%815	0.371803539827886\\
%816	0.371815670140844\\
%817	0.371827729366388\\
%818	0.371839728208025\\
%819	0.371851677268149\\
%820	0.371863587046854\\
%821	0.371875467940918\\
%822	0.371887330242954\\
%823	0.371899184140721\\
%824	0.371911093562202\\
%825	0.371923015768019\\
%826	0.371934960613091\\
%827	0.371946937846089\\
%828	0.37195895710944\\
%829	0.371971027939436\\
%830	0.371983159766438\\
%831	0.371995361915187\\
%832	0.372007643605198\\
%833	0.372020013951237\\
%834	0.372032481963864\\
%835	0.372045056550056\\
%836	0.372057746513881\\
%837	0.372070560557229\\
%838	0.372083507280585\\
%839	0.372096595183853\\
%840	0.372109832667207\\
%841	0.372123228031971\\
%842	0.372136862782515\\
%843	0.372150672700281\\
%844	0.372164665783328\\
%845	0.372178849934531\\
%846	0.372193232962531\\
%847	0.37220782258268\\
%848	0.37222262641797\\
%849	0.372237651999966\\
%850	0.372252906769707\\
%851	0.372268398078598\\
%852	0.372284133189272\\
%853	0.372300119276429\\
%854	0.372316363427636\\
%855	0.372332872644105\\
%856	0.372349653841426\\
%857	0.372366713850257\\
%858	0.372384059416985\\
%859	0.372401697204327\\
%860	0.372419633791893\\
%861	0.3724378756767\\
%862	0.372456429273626\\
%863	0.372475395806765\\
%864	0.372494687538657\\
%865	0.372514310629715\\
%866	0.372534271159389\\
%867	0.37255457512634\\
%868	0.372575228448571\\
%869	0.37259623696349\\
%870	0.372617606427914\\
%871	0.372639342518015\\
%872	0.372661450829204\\
%873	0.372683936875961\\
%874	0.372706806091586\\
%875	0.372730063827919\\
%876	0.372753715354973\\
%877	0.372777765860526\\
%878	0.37280222044964\\
%879	0.372827084144138\\
%880	0.372852361882006\\
%881	0.372878058516756\\
%882	0.37290417881672\\
%883	0.372930727464297\\
%884	0.372957709055144\\
%885	0.372985128097321\\
%886	0.373012989010376\\
%887	0.373041296124389\\
%888	0.373070053678969\\
%889	0.373099387120576\\
%890	0.373129180092296\\
%891	0.373159436543566\\
%892	0.373190160328613\\
%893	0.373221355205241\\
%894	0.373253024833576\\
%895	0.373285172774791\\
%896	0.373317802489781\\
%897	0.373350917337817\\
%898	0.373384520575177\\
%899	0.373418615353746\\
%900	0.373453204719592\\
%901	0.373488291611525\\
%902	0.373523878859634\\
%903	0.37355996918381\\
%904	0.373596565192261\\
%905	0.373633669379998\\
%906	0.373671284127333\\
%907	0.373709411698357\\
%908	0.373748054239416\\
%909	0.37378721377759\\
%910	0.373826892219168\\
%911	0.373867091348127\\
%912	0.373907812824614\\
%913	0.373949058183443\\
%914	0.373990828832593\\
%915	0.374033126051723\\
%916	0.374075950990705\\
%917	0.374119304668162\\
%918	0.374163187970046\\
%919	0.374207601648214\\
%920	0.374252546319044\\
%921	0.374298022462073\\
%922	0.374344030418656\\
%923	0.374390570390672\\
%924	0.374437642439242\\
%925	0.374485246483496\\
%926	0.374533382299375\\
%927	0.374582049518461\\
%928	0.374631247626857\\
%929	0.374680975964113\\
%930	0.374731233722182\\
%931	0.374782019944433\\
%932	0.37483333352471\\
%933	0.374885173206434\\
%934	0.374937537581767\\
%935	0.374990425090812\\
%936	0.375043834020888\\
%937	0.375097762505837\\
%938	0.375152377773347\\
%939	0.375207509138943\\
%940	0.375263154248284\\
%941	0.375319310591135\\
%942	0.375375975500978\\
%943	0.375433146154713\\
%944	0.375490819572399\\
%945	0.375548992617076\\
%946	0.375607661994639\\
%947	0.375666824253791\\
%948	0.375726475786055\\
%949	0.375786612825852\\
%950	0.375847231450659\\
%951	0.375908327581218\\
%952	0.375969896981828\\
%953	0.376031935260702\\
%954	0.376094437870392\\
%955	0.376157400108288\\
%956	0.376220817117182\\
%957	0.376284683885906\\
%958	0.376348995250044\\
%959	0.376413745892697\\
%960	0.376478930345351\\
%961	0.376544542988776\\
%962	0.376610578054027\\
%963	0.376677029623493\\
%964	0.376743891632036\\
%965	0.376811157868171\\
%966	0.376878821975347\\
%967	0.376946877453271\\
%968	0.37701531765931\\
%969	0.37708413580996\\
%970	0.37715332498238\\
%971	0.377222878115994\\
%972	0.377292788014148\\
%973	0.377363047345851\\
%974	0.377433648647554\\
%975	0.377504584325019\\
%976	0.377575649323855\\
%977	0.377647032749649\\
%978	0.377718726659358\\
%979	0.377790722987321\\
%980	0.377863013547396\\
%981	0.377935590035163\\
%982	0.378008444030172\\
%983	0.378081566998253\\
%984	0.37815495029388\\
%985	0.378228585162581\\
%986	0.378302462743404\\
%987	0.378376574071432\\
%988	0.378450910080346\\
%989	0.378525461605037\\
%990	0.378600219384266\\
%991	0.378675174063361\\
%992	0.378750316196972\\
%993	0.378825636251852\\
%994	0.378901124609697\\
%995	0.378976771570009\\
%996	0.379052567353013\\
%997	0.3791285021026\\
%998	0.379204565889318\\
%999	0.379280748713385\\
%1000	0.379357040507748\\
%1001	0.379433431141169\\
%1002	0.379509910421347\\
%1003	0.37958646809806\\
%1004	0.379663093866352\\
%1005	0.37973977736974\\
%1006	0.379816508203439\\
%1007	0.379893275917639\\
%1008	0.379970070020777\\
%1009	0.380046879982857\\
%1010	0.380123695238774\\
%1011	0.38020050519168\\
%1012	0.380277299216353\\
%1013	0.380354066662597\\
%1014	0.380430796858659\\
%1015	0.380507479114663\\
%1016	0.380584102726063\\
%1017	0.380660656977116\\
%1018	0.380737131144364\\
%1019	0.38081351450014\\
%1020	0.380889796316084\\
%1021	0.380965965866679\\
%1022	0.381042012432789\\
%1023	0.381117925305225\\
%1024	0.381193693788315\\
%1025	0.381269307203492\\
%1026	0.381344754892889\\
%1027	0.381419816555554\\
%1028	0.381494691513791\\
%1029	0.38156936922552\\
%1030	0.381643839183697\\
%1031	0.381718090919968\\
%1032	0.381792114008327\\
%1033	0.381865898068795\\
%1034	0.381939432771095\\
%1035	0.38201270783836\\
%1036	0.382085713050832\\
%1037	0.382158438249588\\
%1038	0.382230873340268\\
%1039	0.382303008296823\\
%1040	0.382374833165271\\
%1041	0.382446338067465\\
%1042	0.382517513204882\\
%1043	0.382588348862415\\
%1044	0.382658835412186\\
%1045	0.382728963317373\\
%1046	0.382798723136051\\
%1047	0.382868105525047\\
%1048	0.382937101243815\\
%1049	0.383005701158319\\
%1050	0.383073896244945\\
%1051	0.383141677594422\\
%1052	0.383209036415765\\
%1053	0.383275964040231\\
%1054	0.383342249559375\\
%1055	0.383408087528668\\
%1056	0.383473469701768\\
%1057	0.383538387970504\\
%1058	0.383602834368938\\
%1059	0.383666801077443\\
%1060	0.383730280426805\\
%1061	0.38379326490235\\
%1062	0.383855747148083\\
%1063	0.38391771997086\\
%1064	0.383979176344577\\
%1065	0.384040109414381\\
%1066	0.384100512500905\\
%1067	0.384160379104519\\
%1068	0.384219702909611\\
%1069	0.384278477788882\\
%1070	0.384336697807662\\
%1071	0.384394357228247\\
%1072	0.384451450514253\\
%1073	0.38450797233499\\
%1074	0.384563727147679\\
%1075	0.384618901356763\\
%1076	0.38467349030861\\
%1077	0.384727489572894\\
%1078	0.384780894947027\\
%1079	0.384833702460599\\
%1080	0.384885908379824\\
%1081	0.384937509211985\\
%1082	0.384988501709872\\
%1083	0.385038882876231\\
%1084	0.38508864996819\\
%1085	0.385137800501675\\
%1086	0.385186332255821\\
%1087	0.385234243277353\\
%1088	0.385281531884942\\
%1089	0.38532819667354\\
%1090	0.385374236518671\\
%1091	0.385419475144805\\
%1092	0.38546408862433\\
%1093	0.38550807673628\\
%1094	0.38555143955697\\
%1095	0.385594177464014\\
%1096	0.385636291140288\\
%1097	0.385677781577806\\
%1098	0.385718650081515\\
%1099	0.38575889827299\\
%1100	0.385798528094036\\
%1101	0.385837541810177\\
%1102	0.385875942014031\\
%1103	0.385913731628553\\
%1104	0.385950913910154\\
%1105	0.385987492451664\\
%1106	0.386023313151482\\
%1107	0.386058539821964\\
%1108	0.38609317711979\\
%1109	0.386127230048118\\
%1110	0.386160703958683\\
%1111	0.386193604553677\\
%1112	0.386225937887437\\
%1113	0.3862577103679\\
%1114	0.386288928757835\\
%1115	0.386319600175833\\
%1116	0.386349732097047\\
%1117	0.386379332353681\\
%1118	0.386408409135201\\
%1119	0.3864368315584\\
%1120	0.386464749768995\\
%1121	0.386492173064316\\
%1122	0.386519111096425\\
%1123	0.386545573870817\\
%1124	0.386571571744804\\
%1125	0.386597115425561\\
%1126	0.386622215967839\\
%1127	0.386646884771333\\
%1128	0.386671133577695\\
%1129	0.386694974467195\\
%1130	0.386718419855007\\
%1131	0.38674136329271\\
%1132	0.386763939147106\\
%1133	0.386786160845468\\
%1134	0.386808042130449\\
%1135	0.386829597054426\\
%1136	0.38685083997346\\
%1137	0.38687178554086\\
%1138	0.386892448700344\\
%1139	0.386912844678809\\
%1140	0.386932988978698\\
%1141	0.386952897369965\\
%1142	0.386972487780295\\
%1143	0.386991876928213\\
%1144	0.387011081359471\\
%1145	0.387030117849814\\
%1146	0.387049003394905\\
%1147	0.387067755199865\\
%1148	0.387086390668418\\
%1149	0.387104927391646\\
%1150	0.387123383136366\\
%1151	0.387141775833127\\
%1152	0.387160046554722\\
%1153	0.38717829303589\\
%1154	0.387196533637323\\
%1155	0.387214786829978\\
%1156	0.387233071181222\\
%1157	0.387251405340632\\
%1158	0.387269808025465\\
%1159	0.387288298005781\\
%1160	0.387306894089266\\
%1161	0.387325615105717\\
%1162	0.387344425417848\\
%1163	0.387363400923835\\
%1164	0.387382560424289\\
%1165	0.387401922674818\\
%1166	0.387421506369034\\
%1167	0.387441330121296\\
%1168	0.387461412449199\\
%1169	0.387481771755805\\
%1170	0.387502426311634\\
%1171	0.387523360881158\\
%1172	0.387544629369184\\
%1173	0.387566249523487\\
%1174	0.387588238882676\\
%1175	0.387610614757091\\
%1176	0.387633394209501\\
%1177	0.387656594035622\\
%1178	0.387680230744462\\
%1179	0.387704320538482\\
%1180	0.387728867297006\\
%1181	0.387753901048756\\
%1182	0.38777943692382\\
%1183	0.387805489662379\\
%1184	0.38783207359414\\
%1185	0.387859202617654\\
%1186	0.387886890179515\\
%1187	0.387915149253447\\
%1188	0.387943999070328\\
%1189	0.387973447168273\\
%1190	0.388003504926665\\
%1191	0.388034183164769\\
%1192	0.388065492120377\\
%1193	0.388097441428395\\
%1194	0.388130040099369\\
%1195	0.388163296497958\\
%1196	0.388197218321366\\
%1197	0.388231839391994\\
%1198	0.388267141199401\\
%1199	0.388303129238706\\
%1200	0.388339808248259\\
%1201	0.388377182188002\\
%1202	0.388415254217844\\
%1203	0.388454026676064\\
%1204	0.38849350105776\\
%1205	0.388533721234268\\
%1206	0.388574645319174\\
%1207	0.388616272059609\\
%1208	0.388658599271204\\
%1209	0.388701623817037\\
%1210	0.388745341586729\\
%1211	0.388789747475747\\
%1212	0.388834835364913\\
%1213	0.388880655769239\\
%1214	0.388927143909166\\
%1215	0.388974290390782\\
%1216	0.38902208472369\\
%1217	0.38907051530228\\
%1218	0.3891195693875\\
%1219	0.389169233089188\\
%1220	0.389219491349045\\
%1221	0.389270327924322\\
%1222	0.389321796023055\\
%1223	0.389373806713289\\
%1224	0.389426339974461\\
%1225	0.389479374542559\\
%1226	0.389532887898934\\
%1227	0.389586856260507\\
%1228	0.389641254571492\\
%1229	0.389696056496801\\
%1230	0.389751234417321\\
%1231	0.389806838811062\\
%1232	0.389862759595075\\
%1233	0.389918965132464\\
%1234	0.389975422503652\\
%1235	0.390032097514118\\
%1236	0.390088954705311\\
%1237	0.390145957368977\\
%1238	0.390203067565187\\
%1239	0.390260246144337\\
%1240	0.390317535755813\\
%1241	0.390374810395884\\
%1242	0.390432027285278\\
%1243	0.390489142568141\\
%1244	0.390546111358659\\
%1245	0.390602887793406\\
%1246	0.390659425089712\\
%1247	0.390715675610268\\
%1248	0.390771590934216\\
%1249	0.390827121934903\\
%1250	0.39088229890006\\
%1251	0.39093698873361\\
%1252	0.390991140548637\\
%1253	0.391044703136183\\
%1254	0.391097625078378\\
%1255	0.391149854868357\\
%1256	0.39120134103674\\
%1257	0.391252032284351\\
%1258	0.391301877620751\\
%1259	0.391350826508082\\
%1260	0.39139889855432\\
%1261	0.391445971067334\\
%1262	0.391491995630741\\
%1263	0.391536924904968\\
%1264	0.391580712787026\\
%1265	0.391623314570328\\
%1266	0.391664687103342\\
%1267	0.391704788945837\\
%1268	0.391743580521407\\
%1269	0.391781024264955\\
%1270	0.391817084763789\\
%1271	0.391851728891012\\
%1272	0.391884925929907\\
%1273	0.391916693921748\\
%1274	0.391946956150687\\
%1275	0.39197568973865\\
%1276	0.392002874617467\\
%1277	0.392028493591832\\
%1278	0.392052532387426\\
%1279	0.392074979683811\\
%1280	0.392095827131788\\
%1281	0.392115069355204\\
%1282	0.392132703937321\\
%1283	0.392148731392036\\
%1284	0.39216315512048\\
%1285	0.39217598135362\\
%1286	0.392187219081689\\
%1287	0.392196879971376\\
%1288	0.392204978271832\\
%1289	0.392211530710646\\
%1290	0.392216565436021\\
%1291	0.392220090182123\\
%1292	0.392222128526226\\
%1293	0.392222706040262\\
%1294	0.392221850154432\\
%1295	0.392219590018343\\
%1296	0.392215956360819\\
%1297	0.392210981349541\\
%1298	0.392204698451528\\
%1299	0.392197142295426\\
%1300	0.392188348536452\\
%1301	0.392178353724752\\
%1302	0.39216719517784\\
%1303	0.392154910857658\\
%1304	0.39214153925274\\
%1305	0.392127119265834\\
%1306	0.392111690107264\\
%1307	0.392095291194225\\
%1308	0.392077962056149\\
%1309	0.392059742246161\\
%1310	0.392040671258655\\
%1311	0.392020788452879\\
%1312	0.392000132982466\\
%1313	0.391978743730717\\
%1314	0.391956659251473\\
%1315	0.391933917715362\\
%1316	0.39191055686118\\
%1317	0.391886613952158\\
%1318	0.391862125736866\\
%1319	0.391837128414464\\
%1320	0.391811657604056\\
%1321	0.391785748317853\\
%1322	0.391759434937891\\
%1323	0.391732751196046\\
%1324	0.391705730157079\\
%1325	0.391678404204468\\
%1326	0.391650805028801\\
%1327	0.391622963618496\\
%1328	0.391594910252632\\
%1329	0.391566674495706\\
%1330	0.391538285194096\\
%1331	0.391509770474092\\
%1332	0.391481157741292\\
%1333	0.391452473681242\\
%1334	0.391423744261145\\
%1335	0.391394994732549\\
%1336	0.391366249634847\\
%1337	0.391337532799523\\
%1338	0.391308867355015\\
%1339	0.391280275732111\\
%1340	0.391251779669808\\
%1341	0.391223400221536\\
%1342	0.391195157761709\\
%1343	0.391167071992516\\
%1344	0.391139161950916\\
%1345	0.391111446015787\\
%1346	0.391083941915183\\
%1347	0.391056722185225\\
%1348	0.391029748396834\\
%1349	0.391003036307787\\
%1350	0.39097660105629\\
%1351	0.390950457168293\\
%1352	0.390924618564752\\
%1353	0.390899098568831\\
%1354	0.390873909913047\\
%1355	0.390849064746326\\
%1356	0.390824574640977\\
%1357	0.390800450599581\\
%1358	0.390776703061787\\
%1359	0.390753341911007\\
%1360	0.390730376481028\\
%1361	0.390707815562528\\
%1362	0.390685667409495\\
%1363	0.390663939745569\\
%1364	0.390642639770292\\
%1365	0.390621774165279\\
%1366	0.390601407816627\\
%1367	0.390581487730481\\
%1368	0.390562019030778\\
%1369	0.39054300634862\\
%1370	0.390524453828109\\
%1371	0.390506365132156\\
%1372	0.390488743448232\\
%1373	0.390471591494107\\
%1374	0.390454911523558\\
%1375	0.390438705332056\\
%1376	0.390422974262454\\
%1377	0.390407719210658\\
%1378	0.390392940631308\\
%1379	0.390378638543475\\
%1380	0.390364812536359\\
%1381	0.390351520121106\\
%1382	0.390338701515395\\
%1383	0.390326355024261\\
%1384	0.390314478546797\\
%1385	0.39030306958203\\
%1386	0.390292125234831\\
%1387	0.390281642221894\\
%1388	0.390271616877773\\
%1389	0.390262045160965\\
%1390	0.390252922660091\\
%1391	0.390244244600121\\
%1392	0.390236005848694\\
%1393	0.390228200922508\\
%1394	0.390220880742307\\
%1395	0.390213982089206\\
%1396	0.390207498444849\\
%1397	0.390201422967083\\
%1398	0.390195748496789\\
%1399	0.390190467564817\\
%1400	0.390185572399018\\
%1401	0.390181054931368\\
%1402	0.390176906805207\\
%1403	0.390173119382567\\
%1404	0.390169683751615\\
%1405	0.390166590734196\\
%1406	0.390163885638013\\
%1407	0.39016150367476\\
%1408	0.390159434898211\\
%1409	0.390157669127694\\
%1410	0.390156195956178\\
%1411	0.390155004758455\\
%1412	0.39015408469944\\
%1413	0.390153424742568\\
%1414	0.390153013658305\\
%1415	0.390152840032759\\
%1416	0.390152892276404\\
%1417	0.390153158632895\\
%1418	0.390153679863604\\
%1419	0.390154390873819\\
%1420	0.390155279450397\\
%1421	0.390156333250219\\
%1422	0.390157539809511\\
%1423	0.390158886553244\\
%1424	0.390160360804626\\
%1425	0.390161949794691\\
%1426	0.390163640671956\\
%1427	0.390165420512174\\
%1428	0.390167276328151\\
%1429	0.390169195079643\\
%1430	0.390171214616626\\
%1431	0.390173270577229\\
%1432	0.390175349816018\\
%1433	0.390177439175191\\
%1434	0.390179525494763\\
%1435	0.390181595622805\\
%1436	0.390183636425713\\
%1437	0.390185634798511\\
%1438	0.390187577675176\\
%1439	0.39018945203899\\
%1440	0.390191244932893\\
%1441	0.390192943469843\\
%1442	0.39019458468944\\
%1443	0.390196105795109\\
%1444	0.390197494168918\\
%1445	0.390198737304594\\
%1446	0.39019982281777\\
%1447	0.390200738456174\\
%1448	0.390201472109764\\
%1449	0.390202011820785\\
%1450	0.390202345793755\\
%1451	0.390202462405347\\
%1452	0.390202350214176\\
%1453	0.390201997970465\\
%1454	0.390201444273721\\
%1455	0.390200628502534\\
%1456	0.390199540037264\\
%1457	0.390198168487347\\
%1458	0.3901965037002\\
%1459	0.390194535769924\\
%1460	0.390192255045817\\
%1461	0.390189652140666\\
%1462	0.39018671793881\\
%1463	0.390183443603968\\
%1464	0.390179820586804\\
%1465	0.390175840632235\\
%1466	0.390171495786459\\
%1467	0.390166828960766\\
%1468	0.390161782244981\\
%1469	0.390156348627015\\
%1470	0.390150521421186\\
%1471	0.390144294273677\\
%1472	0.390137661167637\\
%1473	0.390130616427942\\
%1474	0.390123154725575\\
%1475	0.390115271081647\\
%1476	0.390106960871028\\
%1477	0.390098219825594\\
%1478	0.390089044037078\\
%1479	0.390079429959523\\
%1480	0.390069374411327\\
%1481	0.390058927351398\\
%1482	0.390048033641005\\
%1483	0.390036691196547\\
%1484	0.390024898302764\\
%1485	0.390012653612714\\
%1486	0.389999956147334\\
%1487	0.38998680529459\\
%1488	0.389973200808211\\
%1489	0.389959142806021\\
%1490	0.389944631767859\\
%1491	0.389929668533115\\
%1492	0.389914254297855\\
%1493	0.389898390611578\\
%1494	0.389882079373584\\
%1495	0.389865322828983\\
%1496	0.389848123564337\\
%1497	0.389830540972812\\
%1498	0.389812521996076\\
%1499	0.389794070208376\\
%1500	0.389775189504491\\
%1501	0.389755884093759\\
%1502	0.389736158493828\\
%1503	0.389716017524126\\
%1504	0.389695466299077\\
%1505	0.389674510221083\\
%1506	0.38965315497327\\
%1507	0.389631406512035\\
%1508	0.389609271059387\\
%1509	0.389586755095123\\
%1510	0.389563865348837\\
%1511	0.389540608791779\\
%1512	0.389516992628596\\
%1513	0.389493024288953\\
%1514	0.389468711419062\\
%1515	0.38944412304646\\
%1516	0.389419206206098\\
%1517	0.389393969130368\\
%1518	0.389368420233593\\
%1519	0.389342568103316\\
%1520	0.389316421491597\\
%1521	0.389289989306309\\
%1522	0.389263280602469\\
%1523	0.389236304573604\\
%1524	0.389209070543162\\
%1525	0.389181587955997\\
%1526	0.389153866369923\\
%1527	0.389125915447355\\
%1528	0.389097744947048\\
%1529	0.389069364715942\\
%1530	0.38904078468113\\
%1531	0.389012014841945\\
%1532	0.388983065262182\\
%1533	0.388953946062467\\
%1534	0.388924667412771\\
%1535	0.38889523952508\\
%1536	0.388865672646228\\
%1537	0.3888359770509\\
%1538	0.3888061630348\\
%1539	0.388776240908002\\
%1540	0.388746287366907\\
%1541	0.388716246369583\\
%1542	0.388686128215031\\
%1543	0.388655943191933\\
%1544	0.388625701572928\\
%1545	0.388595413609087\\
%1546	0.388565089524583\\
%1547	0.388534739511543\\
%1548	0.388504373725103\\
%1549	0.388474002278643\\
%1550	0.388443635239222\\
%1551	0.3884132826232\\
%1552	0.388382954392042\\
%1553	0.388352660448316\\
%1554	0.388322410631873\\
%1555	0.388292214716205\\
%1556	0.388262082404992\\
%1557	0.388232023328807\\
%1558	0.388202047042021\\
%1559	0.38817216301985\\
%1560	0.388142380655594\\
%1561	0.388112709258021\\
%1562	0.388083158048921\\
%1563	0.388053736160812\\
%1564	0.3880244526348\\
%1565	0.387995316418588\\
%1566	0.387966336364624\\
%1567	0.387937521228398\\
%1568	0.387908879666862\\
%1569	0.387880420236998\\
%1570	0.387852151394499\\
%1571	0.387824081492581\\
%1572	0.387796218780909\\
%1573	0.387768571404645\\
%1574	0.387741147403599\\
%1575	0.387713954711488\\
%1576	0.387687001155297\\
%1577	0.387660294454743\\
%1578	0.38763384222182\\
%1579	0.387607651960447\\
%1580	0.387581731066194\\
%1581	0.387556086826086\\
%1582	0.387530726418493\\
%1583	0.387505656913085\\
%1584	0.387480885270866\\
%1585	0.387456418344258\\
%1586	0.387432262877265\\
%1587	0.387408425505683\\
%1588	0.387384912757365\\
%1589	0.387361731052546\\
%1590	0.387338886704203\\
%1591	0.387316385918473\\
%1592	0.387294234795097\\
%1593	0.387272439327915\\
%1594	0.387251005405384\\
%1595	0.387229938811138\\
%1596	0.38720924522457\\
%1597	0.387188930221435\\
%1598	0.387168999274492\\
%1599	0.387149457754145\\
%1600	0.387130310929115\\
%1601	0.387111563967122\\
%1602	0.387093221935581\\
%1603	0.387075289802304\\
%1604	0.387057772436209\\
%1605	0.387040674608038\\
%1606	0.387024000991073\\
%1607	0.387007756161851\\
%1608	0.386991944600886\\
%1609	0.386976570693374\\
%1610	0.3869616387299\\
%1611	0.386947152907134\\
%1612	0.386933117328521\\
%1613	0.38691953600495\\
%1614	0.38690641285542\\
%1615	0.386893751707683\\
%1616	0.386881556298873\\
%1617	0.386869830276117\\
%1618	0.38685857719712\\
%1619	0.386847800530738\\
%1620	0.386837503657519\\
%1621	0.386827689870221\\
%1622	0.38681836237431\\
%1623	0.386809524288421\\
%1624	0.386801178644798\\
%1625	0.3867933283897\\
%1626	0.386785976383778\\
%1627	0.386779125402418\\
%1628	0.386772778136051\\
%1629	0.386766937190431\\
%1630	0.386761605086874\\
%1631	0.386756784262463\\
%1632	0.386752477070213\\
%1633	0.386748685779201\\
%1634	0.386745412574658\\
%1635	0.386742659558011\\
%1636	0.386740428746899\\
%1637	0.386738722075138\\
%1638	0.386737541392643\\
%1639	0.386736888465315\\
%1640	0.386736764974874\\
%1641	0.386737172518658\\
%1642	0.386738075467535\\
%1643	0.386739513260337\\
%1644	0.386741487242388\\
%1645	0.386743998672898\\
%1646	0.386747048724521\\
%1647	0.386750638482879\\
%1648	0.386754768946018\\
%1649	0.386759441023839\\
%1650	0.386764655537461\\
%1651	0.386770413218553\\
%1652	0.386776714708602\\
%1653	0.386783560558144\\
%1654	0.386790951225937\\
%1655	0.386798887078089\\
%1656	0.38680736838714\\
%1657	0.386816395331087\\
%1658	0.386825967992361\\
%1659	0.386836086356762\\
%1660	0.386846750312338\\
%1661	0.386857959648211\\
%1662	0.386869714053362\\
%1663	0.386882013115362\\
%1664	0.386894856319056\\
%1665	0.386908243045192\\
%1666	0.38692217256901\\
%1667	0.386936644058776\\
%1668	0.38695163913654\\
%1669	0.386967175116801\\
%1670	0.386983250831078\\
%1671	0.386999864997013\\
%1672	0.387017016216662\\
%1673	0.387034702974755\\
%1674	0.387052923636893\\
%1675	0.387071676447719\\
%1676	0.387090959529031\\
%1677	0.387110770877859\\
%1678	0.387131108364497\\
%1679	0.387151969730492\\
%1680	0.387173352586593\\
%1681	0.387195254410666\\
%1682	0.387217672545554\\
%1683	0.387240604196922\\
%1684	0.387264046431039\\
%1685	0.387287996172546\\
%1686	0.387312450202178\\
%1687	0.387337405154456\\
%1688	0.387362856243496\\
%1689	0.387388801936068\\
%1690	0.387415238397775\\
%1691	0.387442161637812\\
%1692	0.387469567506505\\
%1693	0.387497451692848\\
%1694	0.387525809722002\\
%1695	0.387554636952782\\
%1696	0.387583928575122\\
%1697	0.38761367960753\\
%1698	0.38764388489453\\
%1699	0.387674539104086\\
%1700	0.387705636725027\\
%1701	0.387737172064462\\
%1702	0.387769139245202\\
%1703	0.387801532203163\\
%1704	0.387834344684802\\
%1705	0.387867570244533\\
%1706	0.387901202242175\\
%1707	0.387935247051685\\
%1708	0.387969685099646\\
%1709	0.38800450911993\\
%1710	0.388039711641083\\
%1711	0.38807528498389\\
%1712	0.388111221258998\\
%1713	0.388147512364565\\
%1714	0.38818414998397\\
%1715	0.388221125583583\\
%1716	0.388258430410584\\
%1717	0.388296055490874\\
%1718	0.388333991627043\\
%1719	0.388372229396438\\
%1720	0.388410759149316\\
%1721	0.388449571007103\\
%1722	0.388488654860766\\
%1723	0.388528000369301\\
%1724	0.388567620967717\\
%1725	0.388607482226019\\
%1726	0.388647573061986\\
%1727	0.388687882156189\\
%1728	0.388728397951277\\
%1729	0.388769108651443\\
%1730	0.388810002222112\\
%1731	0.388851066389839\\
%1732	0.388892288642442\\
%1733	0.388933656229394\\
%1734	0.388975156162472\\
%1735	0.389016775216698\\
%1736	0.389058499931587\\
%1737	0.389100316612703\\
%1738	0.389142211333568\\
%1739	0.389184169937931\\
%1740	0.389226178042409\\
%1741	0.389268221039547\\
%1742	0.389310315663356\\
%1743	0.389352415258334\\
%1744	0.389394504519514\\
%1745	0.389436567934246\\
%1746	0.389478589787656\\
%1747	0.38952055416866\\
%1748	0.389562444976536\\
%1749	0.389604245928094\\
%1750	0.389645940565472\\
%1751	0.38968751226456\\
%1752	0.389728944244103\\
%1753	0.389770219575482\\
%1754	0.389811321193216\\
%1755	0.389852231906189\\
%1756	0.389892934409632\\
%1757	0.389933411297872\\
%1758	0.389973645077879\\
%1759	0.390013618183599\\
%1760	0.390053346644876\\
%1761	0.390092778545637\\
%1762	0.390131896142537\\
%1763	0.39017068168537\\
%1764	0.390209117435643\\
%1765	0.390247185685978\\
%1766	0.390284868780338\\
%1767	0.390322149135052\\
%1768	0.390359009260634\\
%1769	0.390395431784362\\
%1770	0.390431399473584\\
%1771	0.390466895259723\\
%1772	0.390501902262933\\
%1773	0.390536403817355\\
%1774	0.390570383496923\\
%1775	0.390603825141656\\
%1776	0.390636712884356\\
%1777	0.39066903117765\\
%1778	0.390700764821296\\
%1779	0.390731898989641\\
%1780	0.390762419259163\\
%1781	0.390792339787521\\
%1782	0.390821617667383\\
%1783	0.390850239807577\\
%1784	0.390878193630183\\
%1785	0.390905467096933\\
%1786	0.390932048734985\\
%1787	0.390957927661979\\
%1788	0.390983093610225\\
%1789	0.391007536949917\\
%1790	0.391031248711231\\
%1791	0.391054220605203\\
%1792	0.391076445043256\\
%1793	0.391097915155273\\
%1794	0.391118624806096\\
%1795	0.391138568610367\\
%1796	0.391157741945597\\
%1797	0.391176140963402\\
%1798	0.391193762598811\\
%1799	0.3912106045776\\
%1800	0.391226665421589\\
%1801	0.391241944451867\\
%1802	0.391256441789912\\
%1803	0.391270158356608\\
%1804	0.391283095869138\\
%1805	0.391295256835776\\
%1806	0.391306644548611\\
%1807	0.391317263074215\\
%1808	0.391327117242345\\
%1809	0.391336212632706\\
%1810	0.391344555559871\\
%1811	0.39135216275613\\
%1812	0.391359030783433\\
%1813	0.391365168067068\\
%1814	0.391370583692697\\
%1815	0.391375287383365\\
%1816	0.391379289475284\\
%1817	0.391382600892523\\
%1818	0.391385233120727\\
%1819	0.391387198180011\\
%1820	0.391388508597144\\
%1821	0.391389177377171\\
%1822	0.39138921797459\\
%1823	0.391388644264219\\
%1824	0.391387470511875\\
%1825	0.391385711344991\\
%1826	0.391383381723263\\
%1827	0.391380496909475\\
%1828	0.391377072440563\\
%1829	0.391373124099038\\
%1830	0.391368667884859\\
%1831	0.391363719987817\\
%1832	0.391358296760525\\
%1833	0.391352414692073\\
%1834	0.3913460903824\\
%1835	0.391339340517441\\
%1836	0.391332181845104\\
%1837	0.391324631152085\\
%1838	0.391316705241584\\
%1839	0.391308420911924\\
%1840	0.391299794936097\\
%1841	0.391290844042255\\
%1842	0.391281584895137\\
%1843	0.391272034078451\\
%1844	0.391262208078197\\
%1845	0.391252123266921\\
%1846	0.3912417958889\\
%1847	0.391231242046232\\
%1848	0.391220477685814\\
%1849	0.3912095185872\\
%1850	0.391198380351296\\
%1851	0.391187078389884\\
%1852	0.391175627915939\\
%1853	0.39116404393472\\
%1854	0.391152341235588\\
%1855	0.39114053438455\\
%1856	0.391128637717471\\
%1857	0.391116665333939\\
%1858	0.391104631091751\\
%1859	0.391092548601984\\
%1860	0.391080431224628\\
%1861	0.391068292064741\\
%1862	0.391056143969115\\
%1863	0.3910439995234\\
%1864	0.391031871049679\\
%1865	0.391019770604455\\
%1866	0.391007709977029\\
%1867	0.390995700688242\\
%1868	0.390983753989554\\
%1869	0.390971880862444\\
%1870	0.390960092018098\\
%1871	0.390948397897374\\
%1872	0.390936808671012\\
%1873	0.390925334240084\\
%1874	0.390913984236654\\
%1875	0.390902768024629\\
%1876	0.390891694700798\\
%1877	0.390880773096027\\
%1878	0.390870011776612\\
%1879	0.390859419045752\\
%1880	0.390849002945162\\
%1881	0.390838771256783\\
%1882	0.390828731504592\\
%1883	0.390818890956505\\
%1884	0.390809256626354\\
%1885	0.390799835275929\\
%1886	0.390790633417089\\
%1887	0.390781657313915\\
%1888	0.390772912984912\\
%1889	0.390764406205249\\
%1890	0.39075614250903\\
%1891	0.390748127191587\\
%1892	0.390740365311798\\
%1893	0.390732861694418\\
%1894	0.39072562093242\\
%1895	0.390718647389341\\
%1896	0.390711945201639\\
%1897	0.390705518281038\\
%1898	0.390699392751904\\
%1899	0.390693549882543\\
%1900	0.390687992912507\\
%1901	0.39068272486621\\
%1902	0.390677748555243\\
%1903	0.39067306658066\\
%1904	0.39066868133526\\
%1905	0.390664595005837\\
%1906	0.390660809575429\\
%1907	0.390657326825529\\
%1908	0.390654148338288\\
%1909	0.390651275498687\\
%1910	0.390648709496689\\
%1911	0.390646451329374\\
%1912	0.390644501803041\\
%1913	0.390642861535293\\
%1914	0.390641530957093\\
%1915	0.390640510314802\\
%1916	0.390639799672184\\
%1917	0.390639398912398\\
%1918	0.390639307739953\\
%1919	0.390639525682648\\
%1920	0.390640052093488\\
%1921	0.390640886152571\\
%1922	0.390642026868952\\
%1923	0.39064347308249\\
%1924	0.390645223465667\\
%1925	0.390647276525388\\
%1926	0.390649630604749\\
%1927	0.390652283884802\\
%1928	0.390655234386283\\
%1929	0.390658479971324\\
%1930	0.39066201834515\\
%1931	0.390665847057753\\
%1932	0.390669963505542\\
%1933	0.390674364932987\\
%1934	0.390679048434237\\
%1935	0.390684010954724\\
%1936	0.390689249292749\\
%1937	0.390694760101059\\
%1938	0.390700539888407\\
%1939	0.390706585021094\\
%1940	0.390712891724506\\
%1941	0.390719456084636\\
%1942	0.390726274049599\\
%1943	0.390733367584173\\
%1944	0.390740706381344\\
%1945	0.390748285980716\\
%1946	0.390756101790071\\
%1947	0.390764149086841\\
%1948	0.390772423019587\\
%1949	0.390780918609469\\
%1950	0.390789630751712\\
%1951	0.390798554217089\\
%1952	0.390807683653388\\
%1953	0.390817013586897\\
%1954	0.390826538423889\\
%1955	0.390836252452119\\
%1956	0.390846149842327\\
%1957	0.390856224649758\\
%1958	0.390866470815691\\
%1959	0.390876882168991\\
%1960	0.390887452427674\\
%1961	0.390898175200494\\
%1962	0.390909043988559\\
%1963	0.390920052186968\\
%1964	0.390931193086476\\
%1965	0.390942459875196\\
%1966	0.390953845640335\\
%1967	0.39096534336996\\
%1968	0.390976945954815\\
%1969	0.390988646190177\\
%1970	0.391000436777761\\
%1971	0.391012310327674\\
%1972	0.391024259360424\\
%1973	0.391036276308991\\
%1974	0.391048353520954\\
%1975	0.39106048326069\\
%1976	0.391072657711636\\
%1977	0.391084868978633\\
%1978	0.391097109090338\\
%1979	0.39110937000173\\
%1980	0.391121643596693\\
%1981	0.391133921690695\\
%1982	0.391146196033562\\
%1983	0.391158458312349\\
%1984	0.391170700154317\\
%1985	0.391182913130024\\
%1986	0.391195088756519\\
%1987	0.391207218500666\\
%1988	0.391219293782577\\
%1989	0.391231305979184\\
%1990	0.39124324642794\\
%1991	0.391255106430645\\
%1992	0.391266877257425\\
%1993	0.391278550150849\\
%1994	0.391290116330188\\
%1995	0.39130156699584\\
%1996	0.391312926470924\\
%1997	0.391324153079281\\
%1998	0.391335237987342\\
%1999	0.391346172361581\\
%2000	0.391356947373721\\
%};
%\addlegendentry{$\ell_1=0.6$, $\ell_2=0.4$};












%simulation 2
\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	0.274662179842275\\
2	0.274671369029295\\
3	0.274683141937994\\
4	0.274697498090262\\
5	0.274721708268961\\
6	0.274745369285642\\
7	0.274770056611245\\
8	0.274796464329097\\
9	0.274829345630992\\
10	0.274863267421498\\
11	0.274898747759114\\
12	0.274939270324095\\
13	0.27498438835546\\
14	0.275030556485499\\
15	0.275081004295331\\
16	0.275139371593289\\
17	0.275203561898557\\
18	0.275267746821959\\
19	0.27533470169928\\
20	0.275404187050948\\
21	0.275476448751124\\
22	0.275549421740715\\
23	0.275625375625791\\
24	0.275704268510238\\
25	0.275785799085866\\
26	0.275870211213735\\
27	0.275957476621499\\
28	0.276047570916096\\
29	0.276141060888727\\
30	0.2762416353511\\
31	0.276344481874319\\
32	0.276449649888472\\
33	0.276557180477634\\
34	0.276668322803989\\
35	0.27678179345716\\
36	0.276897626040043\\
37	0.277015849283858\\
38	0.277141624074602\\
39	0.277269435473963\\
40	0.277399340964996\\
41	0.277532419222858\\
42	0.277667616066629\\
43	0.277806336215551\\
44	0.277950239276361\\
45	0.27809738303344\\
46	0.278246453583416\\
47	0.278398429661573\\
48	0.278552379599041\\
49	0.278709644464646\\
50	0.278872705076263\\
51	0.279037580253341\\
52	0.279205180550488\\
53	0.279375915906501\\
54	0.279549790010834\\
55	0.279726368789265\\
56	0.279907282274121\\
57	0.280090769841631\\
58	0.280277276790079\\
59	0.280466811708604\\
60	0.280658919893459\\
61	0.280856233518139\\
62	0.281055988746213\\
63	0.281258667712075\\
64	0.281463799852996\\
65	0.281671878522037\\
66	0.281884315751102\\
67	0.282099601842796\\
68	0.282318545538479\\
69	0.282540226786811\\
70	0.282766048461249\\
71	0.282994642883763\\
72	0.283225501919725\\
73	0.283459163372913\\
74	0.283697942145684\\
75	0.283939435226042\\
76	0.284183449105122\\
77	0.284430199948511\\
78	0.284681498375147\\
79	0.284935466367715\\
80	0.285192926623533\\
81	0.285453055532179\\
82	0.285716698034393\\
83	0.285984103908125\\
84	0.286254959772091\\
85	0.286527833735827\\
86	0.286803323476104\\
87	0.287083248388085\\
88	0.287365734833268\\
89	0.287651656629874\\
90	0.287940129501123\\
91	0.288232851627556\\
92	0.288528965746314\\
93	0.288827563672223\\
94	0.28913026482425\\
95	0.289436925619367\\
96	0.289746932512477\\
97	0.290060861145682\\
98	0.290377138368664\\
99	0.290696726670216\\
100	0.291020102820792\\
101	0.291345748400024\\
102	0.291674638324638\\
103	0.292007169200804\\
104	0.292343485850779\\
105	0.29268295781174\\
106	0.293024606558462\\
107	0.293369697530638\\
108	0.293717888016481\\
109	0.294069751510825\\
110	0.294424880285826\\
111	0.294783015029474\\
112	0.295143174060609\\
113	0.295508009729524\\
114	0.295875753888304\\
115	0.29624542572345\\
116	0.296618082570114\\
117	0.296995092151891\\
118	0.297373930485884\\
119	0.29775559203901\\
120	0.298139991455799\\
121	0.298528572700634\\
122	0.298918846466193\\
123	0.299311744572473\\
124	0.299708651775467\\
125	0.300107159932555\\
126	0.300508474864445\\
127	0.300913623292893\\
128	0.301320252128104\\
129	0.301730661292702\\
130	0.302143280047494\\
131	0.302557263311791\\
132	0.302974849553729\\
133	0.303394877869282\\
134	0.303817023006015\\
135	0.304241673489028\\
136	0.304668214976958\\
137	0.305098451221889\\
138	0.305529688418747\\
139	0.305962650407043\\
140	0.306398667150988\\
141	0.306836498235993\\
142	0.30727662571927\\
143	0.307718230750171\\
144	0.308161382344217\\
145	0.30860638574145\\
146	0.309053214433469\\
147	0.309502549386492\\
148	0.309952361877784\\
149	0.310403295159038\\
150	0.310857053459285\\
151	0.311311771564359\\
152	0.311767822385391\\
153	0.312225309397542\\
154	0.312684696834497\\
155	0.313144140965333\\
156	0.313604239862603\\
157	0.314066596669342\\
158	0.314528779817985\\
159	0.31499243808538\\
160	0.315457105501265\\
161	0.315921465974329\\
162	0.316387028913668\\
163	0.31685340380318\\
164	0.317320181566163\\
165	0.317786991508776\\
166	0.318254406171217\\
167	0.318722019560939\\
168	0.319189425441473\\
169	0.319658103442692\\
170	0.320125883091851\\
171	0.320593272963366\\
172	0.321061638574015\\
173	0.321528900980989\\
174	0.321995548696785\\
175	0.322463001792241\\
176	0.322929165833309\\
177	0.323395189823875\\
178	0.323860997724559\\
179	0.324325316781966\\
180	0.324789369176355\\
181	0.325252861390545\\
182	0.325714812146339\\
183	0.326176133105238\\
184	0.326635842423491\\
185	0.327094708296883\\
186	0.327552872002124\\
187	0.328009102830622\\
188	0.328464428418769\\
189	0.328917689091386\\
190	0.3293700160662\\
191	0.329821057143734\\
192	0.330270047300764\\
193	0.330716941373047\\
194	0.3311631579439\\
195	0.331607161114203\\
196	0.332049058843158\\
197	0.332488499128507\\
198	0.332927197711915\\
199	0.333363362076227\\
200	0.33379721234729\\
201	0.334228629507135\\
202	0.334658944009686\\
203	0.335086756915886\\
204	0.335511893973432\\
205	0.335935051868194\\
206	0.336355395127682\\
207	0.336773061682851\\
208	0.337188828212471\\
209	0.337602423200015\\
210	0.338013255755153\\
211	0.33842111593747\\
212	0.338826163478736\\
213	0.339228694375203\\
214	0.339629396378598\\
215	0.340027147242431\\
216	0.340421890062653\\
217	0.340813629619711\\
218	0.34120234177545\\
219	0.341588455427161\\
220	0.341971489289135\\
221	0.342351524722626\\
222	0.342728425744591\\
223	0.343102237635764\\
224	0.343472888240297\\
225	0.343840454852977\\
226	0.344205208679524\\
227	0.344566871781213\\
228	0.34492527858003\\
229	0.345280595184683\\
230	0.345634217137787\\
231	0.345983232086246\\
232	0.346329162558316\\
233	0.346671849876313\\
234	0.347011492906029\\
235	0.347348069847833\\
236	0.347681659393659\\
237	0.348011998876548\\
238	0.348339349653429\\
239	0.348663631010536\\
240	0.348984951247695\\
241	0.34930308199489\\
242	0.349618190709383\\
243	0.349930418873453\\
244	0.350239515985029\\
245	0.350545649513546\\
246	0.350848993772469\\
247	0.351148966508721\\
248	0.351446356597908\\
249	0.351740870711649\\
250	0.35203071781728\\
251	0.352317699229144\\
252	0.352601838176435\\
253	0.352883055341904\\
254	0.3531617079564\\
255	0.353437659393724\\
256	0.353708805896134\\
257	0.35397724988688\\
258	0.354243277912775\\
259	0.354506675875203\\
260	0.354767384000603\\
261	0.355025527910095\\
262	0.355281139097344\\
263	0.355533878334867\\
264	0.355782573785275\\
265	0.356029015804286\\
266	0.356273072231799\\
267	0.356514729604997\\
268	0.356752132172762\\
269	0.356987232225855\\
270	0.357220356655962\\
271	0.357451293437234\\
272	0.357680062778816\\
273	0.357906729687316\\
274	0.358131333827408\\
275	0.358351870180025\\
276	0.358570396962204\\
277	0.358787367382807\\
278	0.359002453606286\\
279	0.359215697584253\\
280	0.359427141689417\\
281	0.359634808494813\\
282	0.359840769970399\\
283	0.360045070021026\\
284	0.360247752880942\\
285	0.360449410733096\\
286	0.360649213006454\\
287	0.360845350788616\\
288	0.361040061191775\\
289	0.361234004654597\\
290	0.361426286008484\\
291	0.361617312968728\\
292	0.361807801790329\\
293	0.361994502357925\\
294	0.362180100376446\\
295	0.36236464307573\\
296	0.362550635123877\\
297	0.362736457075752\\
298	0.36292143016148\\
299	0.363105276469638\\
300	0.363289185409992\\
301	0.363469634713818\\
302	0.363651657017106\\
303	0.363833489610464\\
304	0.364015393488434\\
305	0.36419982196201\\
306	0.364383609634452\\
307	0.364569818366859\\
308	0.364758557531371\\
309	0.364949935320027\\
310	0.365143852094335\\
311	0.365332892887932\\
312	0.36552685836887\\
313	0.365723634594284\\
314	0.365926495261375\\
315	0.366137548814538\\
316	0.366362113757651\\
317	0.366610362053434\\
318	0.36685387924712\\
319	0.367092701557365\\
320	0.367326865344047\\
321	0.367556407153277\\
322	0.367782609376975\\
323	0.368004282215866\\
324	0.36822146281191\\
325	0.368434188638743\\
326	0.36864377396176\\
327	0.368848999357535\\
328	0.369051790837184\\
329	0.36925159153628\\
330	0.369447158062022\\
331	0.369638529554289\\
332	0.36982696064516\\
333	0.370011404873579\\
334	0.370191793001734\\
335	0.370369516191915\\
336	0.370543284263157\\
337	0.370713139124917\\
338	0.370880497715294\\
339	0.371044046793113\\
340	0.371203829858722\\
341	0.371361289400037\\
342	0.371515089484916\\
343	0.371666691120669\\
344	0.371814741458554\\
345	0.37195928667694\\
346	0.372101812590708\\
347	0.372240944479158\\
348	0.372378186264832\\
349	0.372512146679489\\
350	0.372644347498698\\
351	0.372773381102604\\
352	0.372900786823727\\
353	0.373025140915037\\
354	0.373144771912943\\
355	0.373262978577774\\
356	0.373378322534938\\
357	0.37349237775676\\
358	0.373603690665833\\
359	0.37371385120789\\
360	0.373822938377733\\
361	0.373929471878184\\
362	0.374035068471656\\
363	0.374138233507626\\
364	0.37424059843465\\
365	0.374340654641454\\
366	0.374440047694269\\
367	0.374537255438605\\
368	0.374633936957336\\
369	0.374730170239166\\
370	0.37482440847888\\
371	0.374918334171314\\
372	0.375010388089052\\
373	0.375100797358773\\
374	0.375191125673504\\
375	0.375279798157216\\
376	0.375368523185472\\
377	0.375455714978105\\
378	0.375543091686139\\
379	0.375630727208075\\
380	0.375717014519235\\
381	0.375803690021472\\
382	0.375890825528687\\
383	0.375976793871052\\
384	0.376063348086361\\
385	0.376149308039481\\
386	0.376234308906838\\
387	0.37632010993402\\
388	0.376406777949637\\
389	0.376492658223027\\
390	0.37657952282879\\
391	0.376667435668785\\
392	0.376756459270086\\
393	0.376844913163514\\
394	0.376933532264268\\
395	0.377023455365589\\
396	0.377112997586223\\
397	0.377203947664493\\
398	0.377296361206297\\
399	0.37739029224397\\
400	0.377484034600884\\
401	0.377579389234613\\
402	0.377676406367294\\
403	0.377774278800658\\
404	0.377872172824281\\
405	0.377971887185616\\
406	0.37807346604494\\
407	0.378176951806889\\
408	0.378282385104172\\
409	0.378388028562089\\
410	0.378495690341499\\
411	0.378604742265596\\
412	0.378715907208421\\
413	0.378829217288993\\
414	0.378942927781956\\
415	0.379058838852214\\
416	0.379176978011895\\
417	0.379297370874862\\
418	0.379420041150113\\
419	0.379544528193497\\
420	0.37966958534994\\
421	0.379797000669699\\
422	0.379926790573077\\
423	0.380058969538914\\
424	0.380193550104456\\
425	0.380330542866261\\
426	0.380467876760598\\
427	0.380607660367992\\
428	0.380749898727719\\
429	0.380894594934013\\
430	0.381041750142398\\
431	0.38119136357706\\
432	0.381343432539217\\
433	0.381497952416488\\
434	0.381653027067904\\
435	0.381810560024076\\
436	0.381970541099351\\
437	0.382132958226021\\
438	0.38229779746895\\
439	0.382465043041133\\
440	0.382634677320181\\
441	0.382806683493613\\
442	0.382981052864232\\
443	0.383157047619337\\
444	0.383334360755305\\
445	0.383513967872956\\
446	0.383695840695575\\
447	0.383879949240713\\
448	0.384066402267486\\
449	0.384255037885858\\
450	0.384445820131898\\
451	0.384638711438034\\
452	0.384833672661029\\
453	0.385030663110671\\
454	0.385229640579193\\
455	0.385430561371398\\
456	0.385631999756853\\
457	0.385835309051364\\
458	0.386040441072396\\
459	0.386247346271449\\
460	0.386455973768048\\
461	0.38666627138435\\
462	0.386878185680368\\
463	0.38709166198979\\
464	0.387307017206514\\
465	0.387523824852972\\
466	0.387742025719943\\
467	0.387961559532576\\
468	0.388182364990039\\
469	0.3884043798057\\
470	0.388627540747869\\
471	0.388851783681076\\
472	0.389077043607897\\
473	0.389303707524586\\
474	0.38952974675128\\
475	0.389756617319502\\
476	0.389984250895753\\
477	0.390212578504897\\
478	0.390441530575779\\
479	0.390671036987357\\
480	0.390901027115395\\
481	0.391131429879732\\
482	0.391362173792076\\
483	0.391593706036876\\
484	0.391825428121297\\
485	0.392057266586992\\
486	0.392289147787461\\
487	0.392520997939659\\
488	0.39275274317618\\
489	0.392984309598018\\
490	0.393215623327903\\
491	0.393446610564215\\
492	0.393677197635463\\
493	0.393907311055331\\
494	0.394136877578274\\
495	0.394366353297429\\
496	0.394595123200453\\
497	0.394823114175212\\
498	0.395050253608642\\
499	0.395276469445798\\
500	0.395501690249283\\
501	0.395725845259066\\
502	0.395948864452607\\
503	0.396169458279375\\
504	0.396388802558964\\
505	0.396606830367748\\
506	0.396823475739162\\
507	0.397038673723925\\
508	0.397252360450184\\
509	0.397464473183517\\
510	0.397674950386679\\
511	0.397883731779012\\
512	0.398090758395402\\
513	0.398296433846984\\
514	0.398500220327679\\
515	0.398702062519519\\
516	0.398901906691132\\
517	0.399099700753309\\
518	0.399295394313316\\
519	0.399488938727765\\
520	0.399680287153939\\
521	0.399869394599372\\
522	0.400056217969558\\
523	0.400240716113625\\
524	0.400422849867804\\
525	0.400602582096548\\
526	0.400779877731155\\
527	0.400953779557508\\
528	0.401125207468391\\
529	0.401294132985715\\
530	0.401460529792373\\
531	0.401624373755906\\
532	0.401785642948894\\
533	0.401944317665957\\
534	0.402100380437266\\
535	0.402253816038475\\
536	0.402404611497\\
537	0.402552756094578\\
538	0.402698241366041\\
539	0.402841061094298\\
540	0.402981211301465\\
541	0.403118690236167\\
542	0.403253498357003\\
543	0.403385638312194\\
544	0.403515114915467\\
545	0.403641236141948\\
546	0.403764735225604\\
547	0.403885623168661\\
548	0.404003912975987\\
549	0.404119619613939\\
550	0.404232759966055\\
551	0.404343352785736\\
552	0.404451418646042\\
553	0.404556979886802\\
554	0.404660060559162\\
555	0.404760686367782\\
556	0.404858839082168\\
557	0.40495461344105\\
558	0.405048039480649\\
559	0.405139148609472\\
560	0.405227973543159\\
561	0.405314027010085\\
562	0.4053978871661\\
563	0.405479589908733\\
564	0.405559172152817\\
565	0.40563667176263\\
566	0.405712127483863\\
567	0.405785578875575\\
568	0.405857066242315\\
569	0.405926630566585\\
570	0.405994313441787\\
571	0.406060157005816\\
572	0.406124203875438\\
573	0.4061860946003\\
574	0.406246293227035\\
575	0.406304843008904\\
576	0.406361914957899\\
577	0.406417439283553\\
578	0.406471459313962\\
579	0.406524018410753\\
580	0.406575159916144\\
581	0.40662492710162\\
582	0.406673363118281\\
583	0.40672051094888\\
584	0.406766413361617\\
585	0.406810803978462\\
586	0.406854048353319\\
587	0.406896187917732\\
588	0.406937263718062\\
589	0.406977316378978\\
590	0.407016604010966\\
591	0.407054957896913\\
592	0.407092416820273\\
593	0.40712901901192\\
594	0.407164802123139\\
595	0.407199803200252\\
596	0.407233817664553\\
597	0.407267133426823\\
598	0.407299785168756\\
599	0.407331806881613\\
600	0.407363231848967\\
601	0.407394092630811\\
602	0.40742469400733\\
603	0.407454800239379\\
604	0.407484441315747\\
605	0.407513646452292\\
606	0.407542444082829\\
607	0.407570672290089\\
608	0.407598555603455\\
609	0.407626119689986\\
610	0.407653389411312\\
611	0.407680388819865\\
612	0.407707141155955\\
613	0.407733976517382\\
614	0.40776061243757\\
615	0.407787069451597\\
616	0.407813367281358\\
617	0.407839369110167\\
618	0.407865254408862\\
619	0.407891040130078\\
620	0.407916742424925\\
621	0.407942376646638\\
622	0.407967957354705\\
623	0.407993498319455\\
624	0.408019342390818\\
625	0.408045173496694\\
626	0.408070868120974\\
627	0.408096575105547\\
628	0.408122303854074\\
629	0.408148063024326\\
630	0.40817386053566\\
631	0.40819970357676\\
632	0.40822559861361\\
633	0.408251551397712\\
634	0.408277566974504\\
635	0.408303991987177\\
636	0.408330366590864\\
637	0.408356816496195\\
638	0.408383343584156\\
639	0.408409949082061\\
640	0.408436633573302\\
641	0.408463397007218\\
642	0.408490238709087\\
643	0.408517157390235\\
644	0.408544034948409\\
645	0.408570985323603\\
646	0.408598351866571\\
647	0.408625782834017\\
648	0.408653273659223\\
649	0.408680819231775\\
650	0.408708413908592\\
651	0.408736051525021\\
652	0.408763725406021\\
653	0.408791310350124\\
654	0.408818915418692\\
655	0.408846532243685\\
656	0.408874151995911\\
657	0.4089021117138\\
658	0.408930053298392\\
659	0.408957966517396\\
660	0.408985840728159\\
661	0.409013664889807\\
662	0.409041301292324\\
663	0.409068861691437\\
664	0.409096333714093\\
665	0.409123704642495\\
666	0.409150961426836\\
667	0.40917809069815\\
668	0.409205078781282\\
669	0.409232252964138\\
670	0.409259139398413\\
671	0.409285812397063\\
672	0.409312279661134\\
673	0.409338525931793\\
674	0.409364535732705\\
675	0.409390293384163\\
676	0.409415783017366\\
677	0.409440988588844\\
678	0.409465739617983\\
679	0.40949016904692\\
680	0.409514260218266\\
681	0.40953799636415\\
682	0.409561690804823\\
683	0.409584992859273\\
684	0.409607885468454\\
685	0.409630351529183\\
686	0.409652198446868\\
687	0.409673578453465\\
688	0.409694474250741\\
689	0.409714868567879\\
690	0.409734744178514\\
691	0.40975408391793\\
692	0.409772870700398\\
693	0.409790892141929\\
694	0.409808319887836\\
695	0.409825137055088\\
696	0.409841326917049\\
697	0.409856872921664\\
698	0.409872068604965\\
699	0.409886583432332\\
700	0.409900401442078\\
701	0.409913282997036\\
702	0.409925428749032\\
703	0.409936823436657\\
704	0.409947452115199\\
705	0.409957300175479\\
706	0.409966353362624\\
707	0.409974597794749\\
708	0.409981770919438\\
709	0.409988100273292\\
710	0.409993573120746\\
711	0.409998177181711\\
712	0.410001900649588\\
713	0.410004732209015\\
714	0.410006389772031\\
715	0.410007125476696\\
716	0.410006929531205\\
717	0.41000606406026\\
718	0.410004243098636\\
719	0.410001458580528\\
720	0.409997703062526\\
721	0.40999266703631\\
722	0.409986637628855\\
723	0.409979609333937\\
724	0.409971577333474\\
725	0.409962537509491\\
726	0.409952486455285\\
727	0.409941094602153\\
728	0.409928677275718\\
729	0.409915233284572\\
730	0.409900762196593\\
731	0.409885264345711\\
732	0.409868740837661\\
733	0.409850842442651\\
734	0.40983191327683\\
735	0.409811956848029\\
736	0.409790977460678\\
737	0.409768980216217\\
738	0.409745971012382\\
739	0.409721581553731\\
740	0.409696184732825\\
741	0.40966978892302\\
742	0.409642403291834\\
743	0.40961403779444\\
744	0.409584703166026\\
745	0.409554012803376\\
746	0.409522367717234\\
747	0.409489781066763\\
748	0.409456424818369\\
749	0.409422146744721\\
750	0.409386962293626\\
751	0.409350461509299\\
752	0.409313078139949\\
753	0.409274829920508\\
754	0.40923573526463\\
755	0.409195813245448\\
756	0.409154640900803\\
757	0.409112672369959\\
758	0.409069928786769\\
759	0.409026431869859\\
760	0.408982203899492\\
761	0.408937267693888\\
762	0.408891184212482\\
763	0.408844431312569\\
764	0.408797033512859\\
765	0.4087490157793\\
766	0.408700403499085\\
767	0.408650746585804\\
768	0.408600539235883\\
769	0.408549808193946\\
770	0.40849858052743\\
771	0.408446883599666\\
772	0.408394257291332\\
773	0.408341209958908\\
774	0.408287769957907\\
775	0.408233965838927\\
776	0.408179826321079\\
777	0.40812488232255\\
778	0.408069654074103\\
779	0.408014170918787\\
780	0.40795846226977\\
781	0.407902557585215\\
782	0.407845979945406\\
783	0.407789259126669\\
784	0.407732424856416\\
785	0.407675506814961\\
786	0.407618534612653\\
787	0.407561024664785\\
788	0.407503513977445\\
789	0.407446032101982\\
790	0.407388608436785\\
791	0.407331272207196\\
792	0.407273534376151\\
793	0.407215936922319\\
794	0.407158508719035\\
795	0.407101278394381\\
796	0.407044274314163\\
797	0.406987003230303\\
798	0.40693000993023\\
799	0.40687332217483\\
800	0.406816967402015\\
801	0.406760972712759\\
802	0.406704841905535\\
803	0.406649120530146\\
804	0.4065938348714\\
805	0.406539010827912\\
806	0.406484673901095\\
807	0.406430326196619\\
808	0.406376512112486\\
809	0.406323256163319\\
810	0.406270866601755\\
811	0.406218582657006\\
812	0.406166933610673\\
813	0.406115941977508\\
814	0.40606562980212\\
815	0.406016018653036\\
816	0.405966623417156\\
817	0.405917968620777\\
818	0.405870074616104\\
819	0.405822961259148\\
820	0.405776647905881\\
821	0.405730651621983\\
822	0.405685490691249\\
823	0.405641183184249\\
824	0.405597746658923\\
825	0.405555198158518\\
826	0.405513058075705\\
827	0.405471837097899\\
828	0.405431550939742\\
829	0.405392214794942\\
830	0.405353355012231\\
831	0.405315472901709\\
832	0.405278582308057\\
833	0.405242696553033\\
834	0.405207828435881\\
835	0.405173509600201\\
836	0.405140231609369\\
837	0.4051080059069\\
838	0.40507684341638\\
839	0.405046754542937\\
840	0.405017277233269\\
841	0.404988892283724\\
842	0.404961608752833\\
843	0.404935435187036\\
844	0.404910379623017\\
845	0.40488598726502\\
846	0.404862727225288\\
847	0.404840606216201\\
848	0.404819630449874\\
849	0.404799354193565\\
850	0.404780234080058\\
851	0.40476227502115\\
852	0.404745481439945\\
853	0.404729857274359\\
854	0.404715772974267\\
855	0.404702710686838\\
856	0.404690830491661\\
857	0.404680134011852\\
858	0.404670622405142\\
859	0.40466188031038\\
860	0.404654324484837\\
861	0.404647954877352\\
862	0.404642770988232\\
863	0.404638771873975\\
864	0.404635552819193\\
865	0.404633515982297\\
866	0.404632659270334\\
867	0.404632980164868\\
868	0.404634475727034\\
869	0.404636752565054\\
870	0.404640197758093\\
871	0.404644807282604\\
872	0.404650576714171\\
873	0.404657501232841\\
874	0.40466519939627\\
875	0.40467404279326\\
876	0.404684025588385\\
877	0.404695141571257\\
878	0.40470738416207\\
879	0.404720384442698\\
880	0.404734498165909\\
881	0.404749717809311\\
882	0.404766035502496\\
883	0.404783443032776\\
884	0.404801584530831\\
885	0.40482079962978\\
886	0.404841079250209\\
887	0.404862413992477\\
888	0.404884794142586\\
889	0.404907877355069\\
890	0.4049319869189\\
891	0.40495711233158\\
892	0.404983242798817\\
893	0.40501122522632\\
894	0.405039883489455\\
895	0.405069510959695\\
896	0.405100095224161\\
897	0.405131623612779\\
898	0.405164083204602\\
899	0.405197460834146\\
900	0.405231454953346\\
901	0.405266341528717\\
902	0.405302106801307\\
903	0.405338736791971\\
904	0.40537621730773\\
905	0.405414533948133\\
906	0.405453400349983\\
907	0.40549307501013\\
908	0.405533543039935\\
909	0.40557478936774\\
910	0.405616798745232\\
911	0.405659299969921\\
912	0.405702534809938\\
913	0.40574648761547\\
914	0.405791142584493\\
915	0.40583648376913\\
916	0.405882495082011\\
917	0.405928921168544\\
918	0.405975986427557\\
919	0.406023674475738\\
920	0.406071968814681\\
921	0.406120852837233\\
922	0.406170309833834\\
923	0.406220322998864\\
924	0.406270653673643\\
925	0.406321508306369\\
926	0.406372869919699\\
927	0.406424721464576\\
928	0.406477045826559\\
929	0.406529825832147\\
930	0.406582839205647\\
931	0.406636275402789\\
932	0.406690117183545\\
933	0.406744347273138\\
934	0.406798948368361\\
935	0.406853903143903\\
936	0.406909194258679\\
937	0.406964616643712\\
938	0.40702034236172\\
939	0.407076354128999\\
940	0.40713263467039\\
941	0.407189166725612\\
942	0.407245933055604\\
943	0.407302916448869\\
944	0.407359929194694\\
945	0.407418012276553\\
946	0.407476250772698\\
947	0.407534627126055\\
948	0.407593123849928\\
949	0.407651723534706\\
950	0.407710408854601\\
951	0.407769162574369\\
952	0.40782782611294\\
953	0.407886525486489\\
954	0.407945243822011\\
955	0.408003964362893\\
956	0.40806267047562\\
957	0.408121345656461\\
958	0.408179973538163\\
959	0.408238537896624\\
960	0.408296898260995\\
961	0.408355164682534\\
962	0.408413321450125\\
963	0.408471353021275\\
964	0.408529244028682\\
965	0.408586979286774\\
966	0.408644543798221\\
967	0.408701922760415\\
968	0.408759101571904\\
969	0.408815958625096\\
970	0.408872588477363\\
971	0.408928977205259\\
972	0.408985111110614\\
973	0.409040976726687\\
974	0.40909656082423\\
975	0.409151850417498\\
976	0.409206832770167\\
977	0.40926149540116\\
978	0.409315826090386\\
979	0.409369722762482\\
980	0.409423265310211\\
981	0.409476442358235\\
982	0.409529242812828\\
983	0.409581655866993\\
984	0.409633671005443\\
985	0.409685278009428\\
986	0.40973646696141\\
987	0.409787228249566\\
988	0.409837552572123\\
989	0.409887430941506\\
990	0.409936781250912\\
991	0.409985669939213\\
992	0.410034089004393\\
993	0.410082030772011\\
994	0.410129487898291\\
995	0.410176453372975\\
996	0.410222920521951\\
997	0.410268883009614\\
998	0.410314334840991\\
999	0.410359270363586\\
1000	0.410403684268972\\
1001	0.410447571594093\\
1002	0.410490927722296\\
1003	0.410533748384072\\
1004	0.410576029657497\\
1005	0.410617712108517\\
1006	0.410658849577269\\
1007	0.410699439194105\\
1008	0.410739478434557\\
1009	0.410778965118262\\
1010	0.410817897407572\\
1011	0.410856273805844\\
1012	0.410894093155431\\
1013	0.410931354635343\\
1014	0.410968057758606\\
1015	0.411004202369314\\
1016	0.411039788639357\\
1017	0.41107481706486\\
1018	0.411108894837543\\
1019	0.411142433635357\\
1020	0.411175434943107\\
1021	0.411207900532136\\
1022	0.411239832455588\\
1023	0.411271233043425\\
1024	0.411302104897211\\
1025	0.411332450884659\\
1026	0.411362274133958\\
1027	0.411391578027886\\
1028	0.411420366197715\\
1029	0.411448621340381\\
1030	0.411476348377473\\
1031	0.411503573101334\\
1032	0.411530300068833\\
1033	0.411556534051113\\
1034	0.411582280026492\\
1035	0.411607543173228\\
1036	0.411632328862166\\
1037	0.411656642649274\\
1038	0.411680490268078\\
1039	0.411703877622016\\
1040	0.411726810776713\\
1041	0.411749295952193\\
1042	0.411771339515045\\
1043	0.411792947970546\\
1044	0.411814127954751\\
1045	0.41183488622658\\
1046	0.411855229659885\\
1047	0.411875165235534\\
1048	0.411894700033511\\
1049	0.411913841225034\\
1050	0.411932596064727\\
1051	0.411950971882826\\
1052	0.411968976077451\\
1053	0.411986616106946\\
1054	0.412003899482289\\
1055	0.4120208337596\\
1056	0.412037426532725\\
1057	0.412053685425943\\
1058	0.412069618086763\\
1059	0.412085232178852\\
1060	0.412100535375078\\
1061	0.412115535350685\\
1062	0.412130239776608\\
1063	0.412144660790916\\
1064	0.41215882351825\\
1065	0.412172712860742\\
1066	0.412186336422081\\
1067	0.412199701770846\\
1068	0.412212816434695\\
1069	0.412225687894733\\
1070	0.412238323580034\\
1071	0.412250730862342\\
1072	0.412262917050937\\
1073	0.412274889387678\\
1074	0.412286655042222\\
1075	0.412298221107408\\
1076	0.412309594594827\\
1077	0.412320782430564\\
1078	0.412331791451109\\
1079	0.41234262839945\\
1080	0.412353299921341\\
1081	0.412363812561729\\
1082	0.412374172761372\\
1083	0.412384386853615\\
1084	0.412394461061331\\
1085	0.412404401494043\\
1086	0.412414214145194\\
1087	0.412423904889593\\
1088	0.412433501614246\\
1089	0.412442987269183\\
1090	0.412452367376996\\
1091	0.41246164733312\\
1092	0.412470832404017\\
1093	0.412479927725522\\
1094	0.412488938301318\\
1095	0.412497869001563\\
1096	0.412506724561646\\
1097	0.412515509581084\\
1098	0.412524228522551\\
1099	0.412532885711027\\
1100	0.412541485333088\\
1101	0.412550031436297\\
1102	0.412558527928735\\
1103	0.412566999865493\\
1104	0.412575429184019\\
1105	0.412583819391114\\
1106	0.412592173853322\\
1107	0.412600495796977\\
1108	0.412608788308357\\
1109	0.412617054333934\\
1110	0.412625296680724\\
1111	0.412633518016715\\
1112	0.412641720871408\\
1113	0.412649907636422\\
1114	0.412658080566198\\
1115	0.412666241778782\\
1116	0.412674414809551\\
1117	0.412682579693734\\
1118	0.412690738165416\\
1119	0.412698891826103\\
1120	0.412707042145853\\
1121	0.412715190464488\\
1122	0.412723337992868\\
1123	0.412731485814226\\
1124	0.412739634885574\\
1125	0.412747786039162\\
1126	0.412755943786579\\
1127	0.412764123874233\\
1128	0.412772307686229\\
1129	0.412780495591949\\
1130	0.412788687844012\\
1131	0.412796884580057\\
1132	0.412805085824574\\
1133	0.412813291490775\\
1134	0.412821501382527\\
1135	0.412829715196324\\
1136	0.412837942826482\\
1137	0.412846187907316\\
1138	0.41285443539632\\
1139	0.412862684601928\\
1140	0.412870934735495\\
1141	0.412879184913518\\
1142	0.412887434159896\\
1143	0.412895681408233\\
1144	0.412903925504178\\
1145	0.412912165207813\\
1146	0.412920426631921\\
1147	0.412928681095825\\
1148	0.412936927138618\\
1149	0.412945163223398\\
1150	0.412953387739811\\
1151	0.41296159900664\\
1152	0.412969795274429\\
1153	0.412977974728138\\
1154	0.412986135489837\\
1155	0.412994306497196\\
1156	0.41300245519209\\
1157	0.413010579545268\\
1158	0.413018677475247\\
1159	0.413026746851139\\
1160	0.413034785495526\\
1161	0.413042791187355\\
1162	0.413050761664865\\
1163	0.413058694628544\\
1164	0.413066622932854\\
1165	0.413074509501428\\
1166	0.413082351959589\\
1167	0.413090147906423\\
1168	0.413097894917838\\
1169	0.413105590549659\\
1170	0.413113232340732\\
1171	0.413120817816063\\
1172	0.413128384592615\\
1173	0.41313589070975\\
1174	0.413143333688713\\
1175	0.413150711048863\\
1176	0.413158020310858\\
1177	0.413165258999848\\
1178	0.413172424648692\\
1179	0.413179514801163\\
1180	0.413186527015176\\
1181	0.413193505182368\\
1182	0.413200401393819\\
1183	0.413207213285373\\
1184	0.413213938518931\\
1185	0.413220574785632\\
1186	0.413227119809016\\
1187	0.413233571348186\\
1188	0.413239927200938\\
1189	0.413246238268324\\
1190	0.413252450343698\\
1191	0.413258561372342\\
1192	0.413264569349374\\
1193	0.413270472322716\\
1194	0.413276268396038\\
1195	0.41328195573165\\
1196	0.413287532553353\\
1197	0.413292997149246\\
1198	0.413298409210594\\
1199	0.413303706959678\\
1200	0.413308888901105\\
1201	0.413313953612989\\
1202	0.413318899749415\\
1203	0.413323726042838\\
1204	0.413328431306406\\
1205	0.4133330144362\\
1206	0.413337544362348\\
1207	0.413341951470681\\
1208	0.413346234919745\\
1209	0.413350393957435\\
1210	0.413354427922744\\
1211	0.413358336247426\\
1212	0.41336211845753\\
1213	0.413365774174849\\
1214	0.413369313614887\\
1215	0.4133727705835\\
1216	0.413376183037632\\
1217	0.413379474752076\\
1218	0.4133826457769\\
1219	0.413385696254625\\
1220	0.413388626420748\\
1221	0.413391436604152\\
1222	0.413394127227392\\
1223	0.413396698806866\\
1224	0.413399151952861\\
1225	0.41340157528172\\
1226	0.413403882999913\\
1227	0.413406075980558\\
1228	0.413408155187829\\
1229	0.413410121676402\\
1230	0.41341197659078\\
1231	0.413413721164501\\
1232	0.41341535671923\\
1233	0.413416884663727\\
1234	0.413418405437618\\
1235	0.413419823014889\\
1236	0.413421139030333\\
1237	0.413422355198782\\
1238	0.41342347331354\\
1239	0.413424495244733\\
1240	0.413425422937537\\
1241	0.413426258410329\\
1242	0.413427003752735\\
1243	0.413427661123589\\
1244	0.413428343828949\\
1245	0.413428944376718\\
1246	0.413429465081112\\
1247	0.413429908314871\\
1248	0.413430276506869\\
1249	0.413430572139662\\
1250	0.413430797746974\\
1251	0.413430955911131\\
1252	0.413431049260441\\
1253	0.413431080466527\\
1254	0.413431052241618\\
1255	0.413431091289758\\
1256	0.413431077619005\\
1257	0.413431013996251\\
1258	0.413430903216392\\
1259	0.413430748099538\\
1260	0.413430551488209\\
1261	0.413430316244524\\
1262	0.413430119280367\\
1263	0.413429987250535\\
1264	0.413429828757385\\
1265	0.413429646489419\\
1266	0.413429443135698\\
1267	0.413429221383328\\
1268	0.413429116392628\\
1269	0.413428999186633\\
1270	0.41342887237308\\
1271	0.413428738547091\\
1272	0.413428600288874\\
1273	0.413428460161463\\
1274	0.413428320708505\\
1275	0.413428184452086\\
1276	0.413428053890612\\
1277	0.413427931496735\\
1278	0.413427819715328\\
1279	0.413427720961522\\
1280	0.413427637618793\\
1281	0.413427572037099\\
1282	0.4134276708778\\
1283	0.41342779258773\\
1284	0.413427939340308\\
1285	0.413428113268212\\
1286	0.4134283164619\\
1287	0.413428550968171\\
1288	0.41342881878881\\
1289	0.41342912187928\\
1290	0.413429462147493\\
1291	0.413429841452634\\
1292	0.413430261604058\\
1293	0.413430724360248\\
1294	0.413431231427838\\
1295	0.413431784460704\\
1296	0.413432385059116\\
1297	0.413433034768955\\
1298	0.413433735080999\\
1299	0.413434500318075\\
1300	0.413435460959989\\
1301	0.413436476402564\\
1302	0.413437547841695\\
1303	0.413438676415679\\
1304	0.413439863204933\\
1305	0.413441109231757\\
1306	0.413442415460169\\
1307	0.413443782795788\\
1308	0.413445212085773\\
1309	0.413446704118828\\
1310	0.413448259625243\\
1311	0.413449879277007\\
1312	0.41345156368796\\
1313	0.413453313414006\\
1314	0.413455128953363\\
1315	0.413457010746873\\
1316	0.413458959178359\\
1317	0.413460974575019\\
1318	0.413463057207873\\
1319	0.413465207292255\\
1320	0.413467621497811\\
1321	0.413470134560897\\
1322	0.413472713924506\\
1323	0.413475359327759\\
1324	0.413478070459708\\
1325	0.41348084696026\\
1326	0.413483843383165\\
1327	0.413486903675399\\
1328	0.413490027274134\\
1329	0.413493213572207\\
1330	0.413496461919217\\
1331	0.413499771622651\\
1332	0.413503141949028\\
1333	0.413506572125064\\
1334	0.41351006133885\\
1335	0.413513608741057\\
1336	0.413517213446145\\
1337	0.413520874533591\\
1338	0.413524591049133\\
1339	0.413528362006014\\
1340	0.413532186386255\\
1341	0.413536063141911\\
1342	0.413539991196361\\
1343	0.413543969445584\\
1344	0.413547996759449\\
1345	0.413552071983008\\
1346	0.413556193937788\\
1347	0.413560361423089\\
1348	0.413564573217278\\
1349	0.413568828079081\\
1350	0.413573124748875\\
1351	0.413577461949978\\
1352	0.41358183838993\\
1353	0.413586252761771\\
1354	0.41359070374531\\
1355	0.413595190008388\\
1356	0.413599710208132\\
1357	0.413604262992193\\
1358	0.413608846999987\\
1359	0.413613460863904\\
1360	0.413618103210519\\
1361	0.413622772661788\\
1362	0.413627467836218\\
1363	0.413632187350033\\
1364	0.413636929818317\\
1365	0.413641693856141\\
1366	0.413646478079672\\
1367	0.413651281107258\\
1368	0.413656101560503\\
1369	0.413660938065311\\
1370	0.41366578925291\\
1371	0.413670653760865\\
1372	0.413675530234049\\
1373	0.413680417325606\\
1374	0.413685313697883\\
1375	0.413690218023341\\
1376	0.413695128985434\\
1377	0.413700045279471\\
1378	0.413704965613443\\
1379	0.41370988870883\\
1380	0.413714813301379\\
1381	0.413719738141852\\
1382	0.413724661996746\\
1383	0.413729583648992\\
1384	0.413734501898614\\
1385	0.41373941556337\\
1386	0.413744323479354\\
1387	0.41374922450158\\
1388	0.413754117504528\\
1389	0.413759001382659\\
1390	0.413763875050912\\
1391	0.413768737445161\\
1392	0.413773587522641\\
1393	0.413778424262355\\
1394	0.413783246665444\\
1395	0.413788053755526\\
1396	0.413792722561504\\
1397	0.4137973754665\\
1398	0.413802011585444\\
1399	0.413806630055637\\
1400	0.413811230036949\\
1401	0.413815810711997\\
1402	0.413820261034698\\
1403	0.413824694436222\\
1404	0.413829110263192\\
1405	0.413833507880725\\
1406	0.4138378866725\\
1407	0.413842246040807\\
1408	0.413846585406572\\
1409	0.413850904209361\\
1410	0.413855201907371\\
1411	0.413859477977397\\
1412	0.413863731914778\\
1413	0.413867963233333\\
1414	0.413872171465272\\
1415	0.413876356161089\\
1416	0.413880516889448\\
1417	0.413884653237035\\
1418	0.413888764808416\\
1419	0.413892851225858\\
1420	0.413896912129148\\
1421	0.413900947175397\\
1422	0.413904956038822\\
1423	0.413908938410524\\
1424	0.413912893998244\\
1425	0.413916822526114\\
1426	0.413920723734393\\
1427	0.413924597379189\\
1428	0.413928338933596\\
1429	0.413932053504328\\
1430	0.413935740901959\\
1431	0.413939400950907\\
1432	0.413943033489124\\
1433	0.41394663836778\\
1434	0.41395021545094\\
1435	0.413953764615229\\
1436	0.4139572857495\\
1437	0.413960778754495\\
1438	0.413964243542487\\
1439	0.413967680036941\\
1440	0.413971088172154\\
1441	0.413974467892895\\
1442	0.413977819154049\\
1443	0.41398114192025\\
1444	0.413984436165516\\
1445	0.413987701872884\\
1446	0.413990939034043\\
1447	0.413994147648965\\
1448	0.413997327725537\\
1449	0.414000479279197\\
1450	0.414003511081894\\
1451	0.414006515159835\\
1452	0.414009491551434\\
1453	0.414012440300689\\
1454	0.414015361456843\\
1455	0.414018255074044\\
1456	0.414021121211015\\
1457	0.414023959930723\\
1458	0.414026750059202\\
1459	0.414029514766806\\
1460	0.414032254154517\\
1461	0.414034968324535\\
1462	0.414037657380056\\
1463	0.414040321425044\\
1464	0.41404296056402\\
1465	0.414045574901846\\
1466	0.414048164543532\\
1467	0.414050729594037\\
1468	0.414053270158082\\
1469	0.414055786339975\\
1470	0.414058278243437\\
1471	0.414060745971441\\
1472	0.414063104771066\\
1473	0.414065439987759\\
1474	0.414067751721931\\
1475	0.414070040072498\\
1476	0.414072305136779\\
1477	0.4140745470104\\
1478	0.414076765787204\\
1479	0.414078961559173\\
1480	0.414081134416358\\
1481	0.41408328444682\\
1482	0.414085411736574\\
1483	0.414087516369546\\
1484	0.414089598427539\\
1485	0.414091657990206\\
1486	0.414093695135031\\
1487	0.414095709937323\\
1488	0.414097702470215\\
1489	0.414099672804667\\
1490	0.414101621009493\\
1491	0.414103467886113\\
1492	0.414105292896853\\
1493	0.414107096105089\\
1494	0.414108877572232\\
1495	0.414110637357796\\
1496	0.414112375519482\\
1497	0.414114092113265\\
1498	0.414115787193491\\
1499	0.414117460812978\\
1500	0.414119113023133\\
1501	0.414120743874062\\
1502	0.414122353414704\\
1503	0.414123941692956\\
1504	0.414125510021759\\
1505	0.414127056680124\\
1506	0.414128581740181\\
1507	0.414130085274256\\
1508	0.414131567355083\\
1509	0.414133028056039\\
1510	0.414134467451369\\
1511	0.414135885616422\\
1512	0.414137282627887\\
1513	0.41413857922163\\
1514	0.414139854616366\\
1515	0.414141108897932\\
1516	0.414142342154816\\
1517	0.414143554478416\\
1518	0.414144745963309\\
1519	0.414145916707518\\
1520	0.414147066812773\\
1521	0.414148196384781\\
1522	0.414149305533494\\
1523	0.414150394373377\\
1524	0.414151463023669\\
1525	0.414152511608655\\
1526	0.414153540257927\\
1527	0.414154549106647\\
1528	0.414155538295806\\
1529	0.414156507972488\\
1530	0.414157458290119\\
1531	0.414158389408726\\
1532	0.414159301495181\\
1533	0.41416019472345\\
1534	0.414161069274835\\
1535	0.41416192533821\\
1536	0.414162763110252\\
1537	0.41416350259125\\
1538	0.414164223778524\\
1539	0.414164926902945\\
1540	0.414165612204571\\
1541	0.414166279932866\\
1542	0.414166930346897\\
1543	0.41416756371553\\
1544	0.414168180317613\\
1545	0.41416878044216\\
1546	0.414169364388512\\
1547	0.414169932466506\\
1548	0.414170484996617\\
1549	0.414171022310103\\
1550	0.414171544749139\\
1551	0.41417205266693\\
1552	0.414172546427826\\
1553	0.414173026407423\\
1554	0.414173492992647\\
1555	0.414173946581831\\
1556	0.414174387584783\\
1557	0.414174816422836\\
1558	0.414175233528893\\
1559	0.414175639347453\\
1560	0.414176034334628\\
1561	0.414176418958147\\
1562	0.414176793697347\\
1563	0.414177159043151\\
1564	0.414177515498031\\
1565	0.414177863575965\\
1566	0.414178203802365\\
1567	0.414178536714013\\
1568	0.414178862858961\\
1569	0.414179182796438\\
1570	0.414179497096723\\
1571	0.414179806341024\\
1572	0.414180111121328\\
1573	0.414180325331076\\
1574	0.41418053573661\\
1575	0.414180742982545\\
1576	0.414180947724197\\
1577	0.414181150627356\\
1578	0.414181352368058\\
1579	0.414181553632329\\
1580	0.414181755115924\\
1581	0.414181957524049\\
1582	0.414182161571065\\
1583	0.414182367980186\\
1584	0.414182577483155\\
1585	0.414182790819912\\
1586	0.414182997179073\\
1587	0.414183134352559\\
1588	0.414183274642938\\
1589	0.414183418944984\\
1590	0.414183568163086\\
1591	0.414183723210784\\
1592	0.414183885010279\\
1593	0.414184054491933\\
1594	0.414184264158381\\
1595	0.414184518942452\\
1596	0.414184819462477\\
1597	0.414185134315744\\
1598	0.414185464321262\\
1599	0.414185810299715\\
1600	0.414186173072945\\
1601	0.414186553463424\\
1602	0.414186952293718\\
1603	0.414187370385945\\
1604	0.414187808561225\\
1605	0.414188267639128\\
1606	0.414188748437108\\
1607	0.414189251769939\\
1608	0.414189778449142\\
1609	0.414190329282412\\
1610	0.414190905073032\\
1611	0.414191506619295\\
1612	0.414192134713918\\
1613	0.414192790143448\\
1614	0.414193473687679\\
1615	0.414194186119057\\
1616	0.414194928202083\\
1617	0.414195700692731\\
1618	0.414196504337849\\
1619	0.414197339874567\\
1620	0.414198208029711\\
1621	0.414199109519216\\
1622	0.414200146554733\\
1623	0.414201218647703\\
1624	0.414202326438741\\
1625	0.41420347055487\\
1626	0.414204651608979\\
1627	0.414205870199288\\
1628	0.414207126908809\\
1629	0.414208422304826\\
1630	0.414209756938372\\
1631	0.41421113134372\\
1632	0.414212546037883\\
1633	0.414214001520114\\
1634	0.414215498271427\\
1635	0.414217036754116\\
1636	0.414218617411295\\
1637	0.41422024066644\\
1638	0.414221906922946\\
1639	0.414223616563695\\
1640	0.414225369950635\\
1641	0.414227167424374\\
1642	0.414229009303783\\
1643	0.414230895885615\\
1644	0.414232827444135\\
1645	0.414234804230771\\
1646	0.414236826473765\\
1647	0.414238894377861\\
1648	0.414241008123982\\
1649	0.414243167868948\\
1650	0.414245373745187\\
1651	0.414247625860484\\
1652	0.41424992429773\\
1653	0.414252269114695\\
1654	0.41425466034382\\
1655	0.414257097992022\\
1656	0.414259692653576\\
1657	0.414262333568147\\
1658	0.41426502061758\\
1659	0.414267753657646\\
1660	0.414270532517976\\
1661	0.414273357002008\\
1662	0.414276226886969\\
1663	0.414279141923859\\
1664	0.414282101837472\\
1665	0.414285106326422\\
1666	0.4142881550632\\
1667	0.414291247694254\\
1668	0.414294383840078\\
1669	0.414297563095331\\
1670	0.414300785028977\\
1671	0.414304049184442\\
1672	0.414307355079801\\
1673	0.414310702207972\\
1674	0.414314090036949\\
1675	0.414317518010041\\
1676	0.414320985546145\\
1677	0.414324492040034\\
1678	0.41432815068091\\
1679	0.414331846519717\\
1680	0.414335578830984\\
1681	0.414339521312059\\
1682	0.414343497389629\\
1683	0.414347506052463\\
1684	0.414351546270802\\
1685	0.414355616997054\\
1686	0.414359717166494\\
1687	0.414363845697993\\
1688	0.414368001494764\\
1689	0.414372183445122\\
1690	0.414376390423266\\
1691	0.41438062129008\\
1692	0.414384874893943\\
1693	0.414389150071565\\
1694	0.41439344564883\\
1695	0.414397760441662\\
1696	0.414402120524373\\
1697	0.414406578764674\\
1698	0.414411051703208\\
1699	0.414415538079614\\
1700	0.414420036628972\\
1701	0.414424546082773\\
1702	0.414429065169904\\
1703	0.414433592617637\\
1704	0.414438127152626\\
1705	0.414442667501917\\
1706	0.414447212393949\\
1707	0.414451760559577\\
1708	0.414456310733081\\
1709	0.414460861653192\\
1710	0.414465412064109\\
1711	0.414469960716519\\
1712	0.414474612648093\\
1713	0.414479259161224\\
1714	0.414483898991596\\
1715	0.414488530886668\\
1716	0.414493153606715\\
1717	0.41449776592585\\
1718	0.41450236663304\\
1719	0.414506954533114\\
1720	0.414511528447751\\
1721	0.41451608721646\\
1722	0.414520629697542\\
1723	0.414525154769035\\
1724	0.414529661329646\\
1725	0.414534148299654\\
1726	0.414538614621804\\
1727	0.414543160768738\\
1728	0.414547682796445\\
1729	0.414552179687777\\
1730	0.414556650452929\\
1731	0.414561094130226\\
1732	0.414565618661283\\
1733	0.414570109860218\\
1734	0.414574566738386\\
1735	0.414578988345071\\
1736	0.414583373768158\\
1737	0.414587722134759\\
1738	0.414592032611804\\
1739	0.414596304406567\\
1740	0.414600536767161\\
1741	0.414604728982967\\
1742	0.41460897149619\\
1743	0.414613170917984\\
1744	0.414617326644917\\
1745	0.414621438117931\\
1746	0.414625504822515\\
1747	0.41462952628884\\
1748	0.414633502091826\\
1749	0.414637431851159\\
1750	0.414641315231261\\
1751	0.41464515194119\\
1752	0.414648941734501\\
1753	0.414652684409045\\
1754	0.414656379806719\\
1755	0.41466002781316\\
1756	0.414663711627086\\
1757	0.414667346226387\\
1758	0.414670931619645\\
1759	0.414674467859319\\
1760	0.414677955041177\\
1761	0.41468139330367\\
1762	0.414684782827263\\
1763	0.414688123833722\\
1764	0.414691416585352\\
1765	0.414694661384196\\
1766	0.41469785857119\\
1767	0.414701008525286\\
1768	0.414704111662525\\
1769	0.414707243967861\\
1770	0.414710328681507\\
1771	0.414713366330702\\
1772	0.414716357477459\\
1773	0.414719302717437\\
1774	0.414722202678804\\
1775	0.414725058021055\\
1776	0.414727869433822\\
1777	0.414730637635653\\
1778	0.414733363372775\\
1779	0.414736047417842\\
1780	0.414738690568664\\
1781	0.414741293646925\\
1782	0.414743857496888\\
1783	0.414746449896502\\
1784	0.414749003209696\\
1785	0.414751518357389\\
1786	0.414753996279207\\
1787	0.41475643793211\\
1788	0.414758844289019\\
1789	0.414761216337448\\
1790	0.414763555078129\\
1791	0.414765861523654\\
1792	0.414768136697119\\
1793	0.41477038163077\\
1794	0.414772597364668\\
1795	0.414774784945357\\
1796	0.414776945424552\\
1797	0.414779138704104\\
1798	0.414781305566841\\
1799	0.414783447097383\\
1800	0.414785564381406\\
1801	0.414787658504351\\
1802	0.414789730550155\\
1803	0.414791781600001\\
1804	0.414793812731092\\
1805	0.414795825015439\\
1806	0.414797819518685\\
1807	0.414799753178741\\
1808	0.414801668276213\\
1809	0.414803565910954\\
1810	0.414805447174278\\
1811	0.414807313147728\\
1812	0.414809214663245\\
1813	0.414811101796446\\
1814	0.41481297562442\\
1815	0.414814837210527\\
1816	0.414816687603265\\
1817	0.414818527835167\\
1818	0.414820358921727\\
1819	0.414822181860358\\
1820	0.41482399762938\\
1821	0.414825807187045\\
1822	0.414827611470583\\
1823	0.414829411395285\\
1824	0.414831207853623\\
1825	0.414833001714393\\
1826	0.41483479382189\\
1827	0.414836584995118\\
1828	0.414838419177119\\
1829	0.414840253091528\\
1830	0.414842087512699\\
1831	0.414843923187156\\
1832	0.41484576083291\\
1833	0.41484760113881\\
1834	0.414849444763919\\
1835	0.414851292336927\\
1836	0.41485314445559\\
1837	0.414855001686192\\
1838	0.414856864563053\\
1839	0.414858733588049\\
1840	0.414860609230171\\
1841	0.414862491925106\\
1842	0.41486438207485\\
1843	0.414866280047351\\
1844	0.414868225166697\\
1845	0.414870178204435\\
1846	0.414872139461837\\
1847	0.414874109205022\\
1848	0.414876087664699\\
1849	0.414878075035928\\
1850	0.414880071477914\\
1851	0.414882077113821\\
1852	0.41488409203062\\
1853	0.414886116278956\\
1854	0.41488814987304\\
1855	0.414890192790574\\
1856	0.414892244972693\\
1857	0.414894306323937\\
1858	0.414896376712243\\
1859	0.41489845596897\\
1860	0.414900543888936\\
1861	0.414902640230498\\
1862	0.414904744715633\\
1863	0.414906894474485\\
1864	0.414909051627158\\
1865	0.414911215825007\\
1866	0.414913386683466\\
1867	0.41491556378223\\
1868	0.414917746665461\\
1869	0.41491993484202\\
1870	0.414922127785727\\
1871	0.414924324935636\\
1872	0.414926525696345\\
1873	0.414928729438329\\
1874	0.414930935498292\\
1875	0.414933143179549\\
1876	0.414935351752434\\
1877	0.414937560454733\\
1878	0.414939768492137\\
1879	0.414941975038731\\
1880	0.414944179237502\\
1881	0.414946380200869\\
1882	0.414948577011252\\
1883	0.414950768721656\\
1884	0.414952954356288\\
1885	0.414955132911196\\
1886	0.4149573445153\\
1887	0.414959547439113\\
1888	0.414961740634498\\
1889	0.414963923027501\\
1890	0.414966093519099\\
1891	0.414968250985957\\
1892	0.414970394281227\\
1893	0.414972522235372\\
1894	0.414974633657017\\
1895	0.414976727333823\\
1896	0.414978802033398\\
1897	0.414980856504231\\
1898	0.414982889476654\\
1899	0.414984899663835\\
1900	0.414986885762792\\
1901	0.414988846455446\\
1902	0.414990864452962\\
1903	0.414992852790663\\
1904	0.414994810055258\\
1905	0.41499673482453\\
1906	0.41499862566864\\
1907	0.415000481151451\\
1908	0.415002299831877\\
1909	0.415004080265267\\
1910	0.415005821004802\\
1911	0.415007520602922\\
1912	0.415009177612777\\
1913	0.415010790589694\\
1914	0.415012358092676\\
1915	0.415013878685907\\
1916	0.415015350940288\\
1917	0.415016817248089\\
1918	0.415018248224431\\
1919	0.415019628038867\\
1920	0.415020955330922\\
1921	0.415022228753284\\
1922	0.41502344697337\\
1923	0.415024608674895\\
1924	0.415025712559449\\
1925	0.415026757348083\\
1926	0.415027741782895\\
1927	0.415028664628618\\
1928	0.415029524674209\\
1929	0.415030320734434\\
1930	0.415031051651451\\
1931	0.415031716296382\\
1932	0.415032313570876\\
1933	0.415032842408662\\
1934	0.415033301777092\\
1935	0.415033690678653\\
1936	0.415034008152479\\
1937	0.415034253275824\\
1938	0.41503442516552\\
1939	0.415034522979405\\
1940	0.415034545917722\\
1941	0.415034493224487\\
1942	0.415034364188816\\
1943	0.41503415814622\\
1944	0.415033874479863\\
1945	0.415033512621764\\
1946	0.41503307205397\\
1947	0.415032552309668\\
1948	0.415031952974253\\
1949	0.415031273686346\\
1950	0.415030514138748\\
1951	0.415029674079347\\
1952	0.415028753311959\\
1953	0.41502775169711\\
1954	0.415026669152759\\
1955	0.415025505654947\\
1956	0.415024261238389\\
1957	0.415022935996996\\
1958	0.415021530084321\\
1959	0.415020043713944\\
1960	0.415018477159781\\
1961	0.415016830756319\\
1962	0.415015104898785\\
1963	0.415013300043232\\
1964	0.415011416706559\\
1965	0.415009455466454\\
1966	0.415007416961259\\
1967	0.41500530188977\\
1968	0.415003111010955\\
1969	0.415000845143603\\
1970	0.414998505165898\\
1971	0.414996092014925\\
1972	0.414993606686103\\
1973	0.414991050232545\\
1974	0.414988423764358\\
1975	0.414985728447866\\
1976	0.414982965504779\\
1977	0.414980136211289\\
1978	0.414977241897109\\
1979	0.41497428394445\\
1980	0.414971263786944\\
1981	0.414968182908509\\
1982	0.414965042842159\\
1983	0.414961845168769\\
1984	0.414958591515785\\
1985	0.414955283555894\\
1986	0.414951923005646\\
1987	0.414948511624042\\
1988	0.414945051211075\\
1989	0.414941543606245\\
1990	0.414937990687035\\
1991	0.414934394367358\\
1992	0.414930756595985\\
1993	0.414927079354937\\
1994	0.41492336465786\\
1995	0.414919614548387\\
1996	0.414915831098475\\
1997	0.414912016406736\\
1998	0.414908172596748\\
1999	0.414904301815368\\
2000	0.414900406231029\\
};
\addlegendentry{\eqref{scenario:2} $\ell_1=0.5$, $\ell_2=0.4$};






%simulation 3

\addplot [color=black,densely dotted]
  table[row sep=crcr]{%
1	0.151688149399772\\
2	0.151701687519544\\
3	0.151719035605764\\
4	0.151740195518634\\
5	0.151765169564759\\
6	0.151793960496817\\
7	0.151826571513879\\
8	0.15186300626202\\
9	0.151903268834371\\
10	0.15194736377159\\
11	0.151995296062152\\
12	0.15204707114291\\
13	0.152102694899582\\
14	0.152171652996354\\
15	0.152242700236866\\
16	0.15231626119047\\
17	0.152392644949559\\
18	0.152472081741624\\
19	0.152554746725912\\
20	0.152640775857358\\
21	0.152730276702912\\
22	0.152829565933274\\
23	0.152931711033679\\
24	0.153036895402202\\
25	0.153145269718641\\
26	0.153256959317121\\
27	0.153377219754406\\
28	0.153500463229639\\
29	0.153626837691938\\
30	0.153756469814672\\
31	0.153889469071229\\
32	0.154030334624207\\
33	0.154174363476036\\
34	0.154321674167219\\
35	0.154472371390276\\
36	0.154630503629485\\
37	0.154791892075229\\
38	0.154956643734223\\
39	0.15512853421484\\
40	0.155303707371125\\
41	0.155482267831561\\
42	0.155664310704478\\
43	0.155853296582216\\
44	0.156045712161046\\
45	0.156241650487744\\
46	0.156444377163403\\
47	0.156650598507994\\
48	0.156860404420371\\
49	0.157076889272129\\
50	0.157296948543257\\
51	0.157520668676478\\
52	0.157750993087972\\
53	0.157984981768581\\
54	0.158225490254593\\
55	0.158469681201915\\
56	0.15871763876946\\
57	0.158972094091531\\
58	0.159230341605609\\
59	0.159495039356585\\
60	0.159763564880614\\
61	0.160035998999594\\
62	0.160314896485945\\
63	0.160597742472813\\
64	0.16088703051608\\
65	0.161180314151649\\
66	0.161480029570173\\
67	0.16178379364117\\
68	0.16209398876662\\
69	0.162408290587489\\
70	0.16272903103397\\
71	0.163053940393005\\
72	0.163385303195939\\
73	0.163720900628932\\
74	0.164062972669159\\
75	0.164409347985712\\
76	0.164762224632998\\
77	0.165119475637058\\
78	0.165483259561631\\
79	0.165851490919891\\
80	0.166226291030835\\
81	0.166605613252297\\
82	0.166991543730025\\
83	0.167382072226795\\
84	0.167779251622998\\
85	0.168181105828224\\
86	0.16858965621134\\
87	0.169004893725183\\
88	0.169424892366398\\
89	0.169851629121745\\
90	0.170283207041804\\
91	0.170721575206115\\
92	0.171164863986375\\
93	0.171614995849137\\
94	0.172071968652711\\
95	0.172533953250685\\
96	0.173002833962978\\
97	0.173476805021467\\
98	0.17395772670734\\
99	0.174445599399331\\
100	0.174938652250965\\
101	0.17543871056157\\
102	0.175945775478092\\
103	0.176458108139394\\
104	0.176977500239795\\
105	0.177502231237553\\
106	0.178034071509551\\
107	0.178573020990632\\
108	0.179117386936295\\
109	0.17966890781978\\
110	0.18022758200205\\
111	0.18079174233325\\
112	0.181363095927028\\
113	0.181941638635943\\
114	0.18252572694414\\
115	0.183117036855736\\
116	0.183715560761027\\
117	0.184319677047095\\
118	0.184931030572628\\
119	0.185549609291147\\
120	0.186173811983769\\
121	0.186805252051991\\
122	0.187443912019859\\
123	0.188088209772644\\
124	0.188739726679824\\
125	0.189398438831143\\
126	0.190064320233608\\
127	0.190735813977299\\
128	0.191414456565511\\
129	0.192100214192323\\
130	0.192791546887335\\
131	0.193489956801392\\
132	0.194195401332479\\
133	0.19490783496295\\
134	0.195625740851959\\
135	0.196350572368043\\
136	0.197082273915126\\
137	0.197819344714691\\
138	0.19856320044486\\
139	0.199313774567817\\
140	0.200070996904972\\
141	0.200833389528924\\
142	0.201602314343868\\
143	0.202377689201437\\
144	0.203158052771887\\
145	0.203944725340855\\
146	0.204737612183562\\
147	0.205536614422283\\
148	0.206340295273189\\
149	0.207149915844436\\
150	0.207965364105664\\
151	0.20878652372053\\
152	0.209611984355459\\
153	0.210442944966628\\
154	0.211279275839864\\
155	0.212119587214979\\
156	0.212965030428075\\
157	0.213815462489382\\
158	0.214670736161271\\
159	0.215529493139657\\
160	0.216392818216749\\
161	0.21726055139616\\
162	0.218132528676672\\
163	0.219007426962988\\
164	0.219886262708106\\
165	0.220768860141961\\
166	0.22165503989581\\
167	0.222543518404014\\
168	0.223435242671665\\
169	0.224330023030227\\
170	0.225226607823303\\
171	0.226125892429795\\
172	0.227027678282416\\
173	0.227931764303995\\
174	0.22883694696857\\
175	0.229744052142719\\
176	0.230652872089623\\
177	0.231562242000662\\
178	0.23247293696664\\
179	0.233384744502087\\
180	0.234297451103664\\
181	0.235209949262693\\
182	0.236122947036458\\
183	0.237036228975256\\
184	0.237948733153777\\
185	0.238861119562867\\
186	0.239773173026508\\
187	0.240684679087493\\
188	0.241594641805933\\
189	0.242503658990768\\
190	0.243411519505481\\
191	0.244317279087764\\
192	0.245221491794534\\
193	0.246123952076696\\
194	0.247023769539407\\
195	0.247921456694478\\
196	0.248816815783408\\
197	0.249709652258826\\
198	0.250599151127155\\
199	0.251485772720048\\
200	0.252369333049477\\
201	0.253249074634029\\
202	0.254125422074564\\
203	0.254998203820229\\
204	0.255866720772951\\
205	0.256731364424668\\
206	0.257591977337703\\
207	0.258447919202142\\
208	0.2592995510635\\
209	0.260146731043235\\
210	0.260988877542818\\
211	0.261826323831488\\
212	0.262658944784764\\
213	0.263486216952107\\
214	0.264308448475505\\
215	0.265125153678769\\
216	0.265936625552109\\
217	0.266742768666146\\
218	0.267543153547664\\
219	0.26833805229736\\
220	0.269127388114916\\
221	0.269910785916696\\
222	0.270688499402339\\
223	0.271460470611322\\
224	0.272226376606385\\
225	0.272986455085481\\
226	0.273740416223865\\
227	0.274488488270532\\
228	0.275230644284145\\
229	0.275966642039544\\
230	0.276696697501078\\
231	0.277420598300413\\
232	0.278138553247112\\
233	0.278850565181678\\
234	0.279556463851581\\
235	0.280256449200022\\
236	0.280950377008997\\
237	0.281638442161624\\
238	0.282320675055776\\
239	0.282996967352973\\
240	0.2836675081617\\
241	0.284332210913246\\
242	0.284991261533229\\
243	0.28564459343974\\
244	0.286292390046905\\
245	0.2869347149373\\
246	0.28757152780505\\
247	0.288203009985438\\
248	0.288829136482919\\
249	0.289450087654936\\
250	0.290065851913657\\
251	0.290676609164076\\
252	0.29128235930573\\
253	0.291883282270104\\
254	0.292479472432164\\
255	0.293070942827262\\
256	0.293657874822502\\
257	0.294240288079503\\
258	0.294818364978247\\
259	0.29539212988562\\
260	0.295961766484761\\
261	0.296527301943292\\
262	0.29708892147866\\
263	0.29764665317922\\
264	0.298200683966444\\
265	0.298751041002273\\
266	0.299297913018668\\
267	0.299841324445546\\
268	0.300381465867352\\
269	0.300918357226963\\
270	0.301452190938394\\
271	0.301982980762479\\
272	0.30251092085545\\
273	0.303036017170897\\
274	0.303558465456946\\
275	0.304078262314657\\
276	0.304595604873362\\
277	0.305110478926538\\
278	0.305623082717475\\
279	0.306133389877701\\
280	0.306641599445622\\
281	0.307147671647558\\
282	0.307651805952802\\
283	0.308153948060481\\
284	0.308654297468467\\
285	0.309152784357714\\
286	0.309649607822615\\
287	0.310144681675\\
288	0.310638054286779\\
289	0.311129922846902\\
290	0.311620176110956\\
291	0.312109009745063\\
292	0.312596294650457\\
293	0.313082224510286\\
294	0.313566652062828\\
295	0.314049768562573\\
296	0.314531408441308\\
297	0.315011575991794\\
298	0.315490457712479\\
299	0.315967861380553\\
300	0.316443970106866\\
301	0.316918573694157\\
302	0.317391650524559\\
303	0.31786337776368\\
304	0.318333519759691\\
305	0.318802249609251\\
306	0.319269314990189\\
307	0.319734669204909\\
308	0.320198478696499\\
309	0.320660468254585\\
310	0.321120799932227\\
311	0.321579183995648\\
312	0.322035550954783\\
313	0.322490056061875\\
314	0.322942390382659\\
315	0.323392704845102\\
316	0.323840678784583\\
317	0.324286223454644\\
318	0.324729483392666\\
319	0.325170123216205\\
320	0.325608044790388\\
321	0.326043386753022\\
322	0.326475801905699\\
323	0.326905184465944\\
324	0.327331667808738\\
325	0.3277548959033\\
326	0.328174757145917\\
327	0.328591380402723\\
328	0.329004403806204\\
329	0.329413711796731\\
330	0.329819429573098\\
331	0.33022119237732\\
332	0.330618882555992\\
333	0.331012622540584\\
334	0.331402047528077\\
335	0.331787039594014\\
336	0.332167719334134\\
337	0.332543724604296\\
338	0.332914938962642\\
339	0.333281246902466\\
340	0.333642767931571\\
341	0.333999147572099\\
342	0.334350273980148\\
343	0.334696266990305\\
344	0.335036780373878\\
345	0.335371707463962\\
346	0.335700943685917\\
347	0.336024610556019\\
348	0.336342376230225\\
349	0.336654143127147\\
350	0.336959816317378\\
351	0.337259520423171\\
352	0.3375529411542\\
353	0.33783999216169\\
354	0.33812059023203\\
355	0.338394864364467\\
356	0.338662520519046\\
357	0.338923485416773\\
358	0.339177689319691\\
359	0.339425266696773\\
360	0.339665946001364\\
361	0.339899668549735\\
362	0.34012637952757\\
363	0.340346028057676\\
364	0.340558756535719\\
365	0.34076432418623\\
366	0.340962692248735\\
367	0.341153826130898\\
368	0.341337695451834\\
369	0.341514451449197\\
370	0.341683886154746\\
371	0.341845981997054\\
372	0.342000725748277\\
373	0.342148108542575\\
374	0.342288290877509\\
375	0.342421098873815\\
376	0.342546536791798\\
377	0.342664613285115\\
378	0.342775341393871\\
379	0.342878738532662\\
380	0.342974826473536\\
381	0.343063778011435\\
382	0.343145468072297\\
383	0.343219931347613\\
384	0.343287206775775\\
385	0.343347337500028\\
386	0.343400370821575\\
387	0.343446358147883\\
388	0.343485482624981\\
389	0.343517667227059\\
390	0.343542975341566\\
391	0.343561474216827\\
392	0.34357323488769\\
393	0.343578332097009\\
394	0.343576844213101\\
395	0.343568853143329\\
396	0.343554549289551\\
397	0.343533907584219\\
398	0.343507020035273\\
399	0.343473981815973\\
400	0.343434891161627\\
401	0.343389849263541\\
402	0.343338960160429\\
403	0.343282330627473\\
404	0.343220070063259\\
405	0.343152290374839\\
406	0.343079181107603\\
407	0.343000774948602\\
408	0.342917190687397\\
409	0.342828549154606\\
410	0.342734973100799\\
411	0.342636587074864\\
412	0.342533517302117\\
413	0.342425891562328\\
414	0.342313839067935\\
415	0.342197490342633\\
416	0.342076977100543\\
417	0.341952432126199\\
418	0.34182398915551\\
419	0.341691782757917\\
420	0.341555948219913\\
421	0.341416621430095\\
422	0.341273962440164\\
423	0.341128075908407\\
424	0.340979098955546\\
425	0.340827168868633\\
426	0.340672422995855\\
427	0.340514998643704\\
428	0.340355032976626\\
429	0.340192662919255\\
430	0.340028025061288\\
431	0.339861255565101\\
432	0.339692490076156\\
433	0.33952186363626\\
434	0.33934951059971\\
435	0.339175564552368\\
436	0.339000158233695\\
437	0.338823423461741\\
438	0.338645491061128\\
439	0.338466490793992\\
440	0.338286551293912\\
441	0.338105800002786\\
442	0.337924363110627\\
443	0.337742365498291\\
444	0.337559930683044\\
445	0.337377180766977\\
446	0.337194236388191\\
447	0.337011216674724\\
448	0.336828239201146\\
449	0.336645419947782\\
450	0.336462873262478\\
451	0.336280711824869\\
452	0.336099046613063\\
453	0.335917986872673\\
454	0.335737640088131\\
455	0.335558111956211\\
456	0.335379506361662\\
457	0.335201925354912\\
458	0.335025469131733\\
459	0.33485023601481\\
460	0.334676322437115\\
461	0.334503822927042\\
462	0.334332830095178\\
463	0.334163434622692\\
464	0.333995725251203\\
465	0.333829788774112\\
466	0.333665710029273\\
467	0.333503571892977\\
468	0.333343455275136\\
469	0.333185439115637\\
470	0.333029600381775\\
471	0.332876014066701\\
472	0.332724753188843\\
473	0.332575888792213\\
474	0.332429489947569\\
475	0.332285623754345\\
476	0.332144355343335\\
477	0.332005747880044\\
478	0.331869862568682\\
479	0.331736758656749\\
480	0.33160649344016\\
481	0.331479122268887\\
482	0.331354911287726\\
483	0.331233705886453\\
484	0.331115555407986\\
485	0.331000507273605\\
486	0.330888606990767\\
487	0.330779898161236\\
488	0.330674422489526\\
489	0.330572219791619\\
490	0.330473328003955\\
491	0.330377783192681\\
492	0.330285619563133\\
493	0.330196869469551\\
494	0.330111563425031\\
495	0.330029730111682\\
496	0.329951396391013\\
497	0.329876587314521\\
498	0.329805326134509\\
499	0.329737634315119\\
500	0.329673531543575\\
501	0.329613035741669\\
502	0.329556163077479\\
503	0.329502927977316\\
504	0.32945334313794\\
505	0.329407419539034\\
506	0.329365166455939\\
507	0.329326591472689\\
508	0.329291700495341\\
509	0.329260497765617\\
510	0.329232985874868\\
511	0.329209165778385\\
512	0.32918903681006\\
513	0.329172596697423\\
514	0.329159841577056\\
515	0.329150766010411\\
516	0.329145713745891\\
517	0.329144329697672\\
518	0.329146603524554\\
519	0.329152523377031\\
520	0.329162075915527\\
521	0.329175246329125\\
522	0.329192018354774\\
523	0.329212374297006\\
524	0.329236295048144\\
525	0.329263760109052\\
526	0.329294747610383\\
527	0.329329234334364\\
528	0.329367195737115\\
529	0.329408605971503\\
530	0.329453437910515\\
531	0.329501663171192\\
532	0.329553252139073\\
533	0.32960817399319\\
534	0.329666396731567\\
535	0.329727887197265\\
536	0.329792611104914\\
537	0.329860533067769\\
538	0.329931616625252\\
539	0.33000582427098\\
540	0.330083117481259\\
541	0.33016345674403\\
542	0.330246801588266\\
543	0.330333110613776\\
544	0.330422341521429\\
545	0.330514451143753\\
546	0.330609395475892\\
547	0.330707129706931\\
548	0.330807608251507\\
549	0.330910784781746\\
550	0.331016612259449\\
551	0.33112504296854\\
552	0.331236028547728\\
553	0.331349520023368\\
554	0.331465467842483\\
555	0.331583821905925\\
556	0.331704531601652\\
557	0.331827545838089\\
558	0.33195281307753\\
559	0.332080281369581\\
560	0.332209898384588\\
561	0.332341611447042\\
562	0.332475367568904\\
563	0.332611113482856\\
564	0.33274879567542\\
565	0.332888360419943\\
566	0.333029753809383\\
567	0.333172921788912\\
568	0.333317810188272\\
569	0.333464364753873\\
570	0.333612531180611\\
571	0.33376225514337\\
572	0.333913482328187\\
573	0.334066158463049\\
574	0.334220229348321\\
575	0.334375640886736\\
576	0.33453233911298\\
577	0.334690270222815\\
578	0.334849380601712\\
579	0.335009616853012\\
580	0.335170925825555\\
581	0.335333254640785\\
582	0.335496550719309\\
583	0.335660761806873\\
584	0.335825835999775\\
585	0.335991721769662\\
586	0.336158367987733\\
587	0.336325723948307\\
588	0.33649373939175\\
589	0.336662364526777\\
590	0.336831550052063\\
591	0.337001247177215\\
592	0.337171407643058\\
593	0.337341983741234\\
594	0.33751292833311\\
595	0.337684194867999\\
596	0.337855737400672\\
597	0.338027510608164\\
598	0.338199469805873\\
599	0.338371570962951\\
600	0.338543770716977\\
601	0.338716026387905\\
602	0.338888295991316\\
603	0.339060538250942\\
604	0.33923271261048\\
605	0.339404779244684\\
606	0.33957669906976\\
607	0.339748433753051\\
608	0.339919945722003\\
609	0.340091198172454\\
610	0.34026215507621\\
611	0.340432781187936\\
612	0.340603042051369\\
613	0.340772904004843\\
614	0.340942334186158\\
615	0.341111300536767\\
616	0.341279771805325\\
617	0.341447717550576\\
618	0.341615108143617\\
619	0.341781914769522\\
620	0.341947718097519\\
621	0.342112886606601\\
622	0.342277394074981\\
623	0.342441215089066\\
624	0.342604325042121\\
625	0.342766700132366\\
626	0.342928317360524\\
627	0.343089154526842\\
628	0.343249190227582\\
629	0.343408403851001\\
630	0.343566775572832\\
631	0.343724286351284\\
632	0.343880917921564\\
633	0.344036652789946\\
634	0.344191474227393\\
635	0.344345366262741\\
636	0.344498313675487\\
637	0.344650301988146\\
638	0.344801317458246\\
639	0.344951347069928\\
640	0.345100378525205\\
641	0.345248400234865\\
642	0.345395401309045\\
643	0.345541371547496\\
644	0.345686301429546\\
645	0.345830182103775\\
646	0.345973005377424\\
647	0.346114763705547\\
648	0.346255450179919\\
649	0.346395058517731\\
650	0.346533583050057\\
651	0.346671018710146\\
652	0.346807361021511\\
653	0.346942606085874\\
654	0.34707675057094\\
655	0.347209791698049\\
656	0.347341727229693\\
657	0.347472555456932\\
658	0.347602275186717\\
659	0.347730885729119\\
660	0.347858386884506\\
661	0.34798477893066\\
662	0.348109779672036\\
663	0.348233677388492\\
664	0.348356473764824\\
665	0.348478170907039\\
666	0.348598771329496\\
667	0.348718277942047\\
668	0.348836694037242\\
669	0.34895402327756\\
670	0.3490702696827\\
671	0.349185437616948\\
672	0.349299531776615\\
673	0.34941255717756\\
674	0.349524519142819\\
675	0.349635423290337\\
676	0.349745275520812\\
677	0.349854082005666\\
678	0.349961849175154\\
679	0.350068583706598\\
680	0.350174292512793\\
681	0.350278982730545\\
682	0.35038266170938\\
683	0.35048533700043\\
684	0.350587016345477\\
685	0.350687707666192\\
686	0.350787419053549\\
687	0.35088615875744\\
688	0.350983935176477\\
689	0.351080756847996\\
690	0.351176632438269\\
691	0.351271570732917\\
692	0.351365580627539\\
693	0.351458671118553\\
694	0.351550851294252\\
695	0.351642130326081\\
696	0.351732517460132\\
697	0.351822022008863\\
698	0.351910653343042\\
699	0.351998420883913\\
700	0.352085334095587\\
701	0.352171402477664\\
702	0.352256635558074\\
703	0.352341042886151\\
704	0.352424634025926\\
705	0.352507418549651\\
706	0.352589406031548\\
707	0.35267060604177\\
708	0.352751028140598\\
709	0.352830681872856\\
710	0.35290957676253\\
711	0.352987722307629\\
712	0.353065127975235\\
713	0.353141803196786\\
714	0.353217757363553\\
715	0.353292999822338\\
716	0.353367539871364\\
717	0.35344138675638\\
718	0.353514549666947\\
719	0.353587037732939\\
720	0.35365886002122\\
721	0.353730025532521\\
722	0.353800543198492\\
723	0.353870421878946\\
724	0.353939670359269\\
725	0.354008297348014\\
726	0.354076311474666\\
727	0.354143721287562\\
728	0.354210535251979\\
729	0.354276761748389\\
730	0.354342409070854\\
731	0.354407485425582\\
732	0.354471998929622\\
733	0.354535957609708\\
734	0.354599369401229\\
735	0.35466224214735\\
736	0.354724583598249\\
737	0.354786401410482\\
738	0.354847703146471\\
739	0.354908496274115\\
740	0.354968788166499\\
741	0.355028586101731\\
742	0.355087897262866\\
743	0.355146728737945\\
744	0.355205087520125\\
745	0.355262980507899\\
746	0.355320414505412\\
747	0.355377396222857\\
748	0.355433932276958\\
749	0.355490029191523\\
750	0.355545693398081\\
751	0.355600931236579\\
752	0.355655748956153\\
753	0.355710152715964\\
754	0.355764148586082\\
755	0.355817742548448\\
756	0.355870940497858\\
757	0.355923748243032\\
758	0.355976171507706\\
759	0.356028215931771\\
760	0.356079887072462\\
761	0.356131190405572\\
762	0.356182131326714\\
763	0.356232715152603\\
764	0.356282947122372\\
765	0.356332832398916\\
766	0.356382376070256\\
767	0.356431583150927\\
768	0.35648045858338\\
769	0.3565291243876\\
770	0.356577468387184\\
771	0.356625495303698\\
772	0.356673209792191\\
773	0.35672061644264\\
774	0.3567677197814\\
775	0.356814524272647\\
776	0.356861034319843\\
777	0.356907254267183\\
778	0.356953188401052\\
779	0.356998840951471\\
780	0.357044216093542\\
781	0.357089317948888\\
782	0.35713415058708\\
783	0.357178718027061\\
784	0.357223024238549\\
785	0.357267073143437\\
786	0.357310868617176\\
787	0.357354414490141\\
788	0.357397714548982\\
789	0.357440772537959\\
790	0.357483592160257\\
791	0.357526294362328\\
792	0.357568766185869\\
793	0.357611011194965\\
794	0.357653032917258\\
795	0.35769483484514\\
796	0.357736420436935\\
797	0.35777779311805\\
798	0.357818956282107\\
799	0.357859913292047\\
800	0.357900667481213\\
801	0.357941222154396\\
802	0.35798158058887\\
803	0.358021746035386\\
804	0.35806172171915\\
805	0.358101510840764\\
806	0.358141116577143\\
807	0.358180665080929\\
808	0.358220037445484\\
809	0.358259236750225\\
810	0.35829826605375\\
811	0.358337128394612\\
812	0.358375826792062\\
813	0.358414364246772\\
814	0.358452743741521\\
815	0.358490968241856\\
816	0.358529040696727\\
817	0.358566964039092\\
818	0.358604741186494\\
819	0.358642375041609\\
820	0.358679999002758\\
821	0.358717486531042\\
822	0.358754840449262\\
823	0.358792063566733\\
824	0.358829158679711\\
825	0.358866128571778\\
826	0.358902976014217\\
827	0.358939703766359\\
828	0.358976314575895\\
829	0.359012811179182\\
830	0.359049196301507\\
831	0.359085472657339\\
832	0.359121782154243\\
833	0.359157989450498\\
834	0.359194097185106\\
835	0.359230107986492\\
836	0.359266024472656\\
837	0.359301849251307\\
838	0.359337584919973\\
839	0.359373234066094\\
840	0.359408799267102\\
841	0.359444283090476\\
842	0.359479835755922\\
843	0.359515313338478\\
844	0.359550718326889\\
845	0.359586053199522\\
846	0.359621320424362\\
847	0.359656522458992\\
848	0.359691661750566\\
849	0.35972674073576\\
850	0.359761761840724\\
851	0.359796883482827\\
852	0.35983195324587\\
853	0.359866973470862\\
854	0.35990194648751\\
855	0.359936874614133\\
856	0.359971760157574\\
857	0.360006605413088\\
858	0.360041412664245\\
859	0.360076184182812\\
860	0.360111086965425\\
861	0.360145959672265\\
862	0.360180804482141\\
863	0.360215623561171\\
864	0.360250419062675\\
865	0.36028519312705\\
866	0.360319947881656\\
867	0.360354685440692\\
868	0.360389580819926\\
869	0.360424464294314\\
870	0.360459337878035\\
871	0.360494203571303\\
872	0.360529063360267\\
873	0.360563919216914\\
874	0.360598773098969\\
875	0.360633626949805\\
876	0.360668663915975\\
877	0.360703705735197\\
878	0.36073875424479\\
879	0.360773811267129\\
880	0.360808878609575\\
881	0.360843958064432\\
882	0.360879051408894\\
883	0.360914160405002\\
884	0.360949476365967\\
885	0.360984812424117\\
886	0.361020170231111\\
887	0.361055551423157\\
888	0.361090957621014\\
889	0.361126390430001\\
890	0.361161851440012\\
891	0.361197539296168\\
892	0.361233259378825\\
893	0.361269013165362\\
894	0.36130480211775\\
895	0.361340627682617\\
896	0.361376491291322\\
897	0.361412394360025\\
898	0.361448542798108\\
899	0.36148473429313\\
900	0.361520970148445\\
901	0.36155725165255\\
902	0.361593580079218\\
903	0.361629956687626\\
904	0.361666382722495\\
905	0.361703071254022\\
906	0.361739812381034\\
907	0.361776607236956\\
908	0.361813456941407\\
909	0.361850362600376\\
910	0.361887325306416\\
911	0.361924346138831\\
912	0.361961645193913\\
913	0.361999005125734\\
914	0.362036426905479\\
915	0.362073911492004\\
916	0.362111459832058\\
917	0.362149072860518\\
918	0.362186976819387\\
919	0.36222494784926\\
920	0.362262986780792\\
921	0.362301094433884\\
922	0.362339271617943\\
923	0.362377519132146\\
924	0.362416069226337\\
925	0.362454691682196\\
926	0.362493387199507\\
927	0.362532156469101\\
928	0.362571000173132\\
929	0.362609918985362\\
930	0.362648913571437\\
931	0.362688222701925\\
932	0.362727609280068\\
933	0.362767073878543\\
934	0.36280661706329\\
935	0.362846239393808\\
936	0.362885941423433\\
937	0.362925967597226\\
938	0.362966074839594\\
939	0.363006263616914\\
940	0.36304653439084\\
941	0.363086887618585\\
942	0.363127323753198\\
943	0.363168092741294\\
944	0.363208945725978\\
945	0.36324988307958\\
946	0.363290905171705\\
947	0.363332012369513\\
948	0.36337320503798\\
949	0.363414738444584\\
950	0.363456358157088\\
951	0.363498064465994\\
952	0.363539857661028\\
953	0.363581738031387\\
954	0.363623705865979\\
955	0.363666021566151\\
956	0.363708425336439\\
957	0.363750917397362\\
958	0.363793497970483\\
959	0.363836167278637\\
960	0.363878925546138\\
961	0.363922038116228\\
962	0.363965240046448\\
963	0.364008531498473\\
964	0.364051912636697\\
965	0.364095383628409\\
966	0.364139214092386\\
967	0.364183134631715\\
968	0.364227145355711\\
969	0.364271246377744\\
970	0.364315437815383\\
971	0.364359719790551\\
972	0.364404366493528\\
973	0.364449103792094\\
974	0.364493931755106\\
975	0.364538850456784\\
976	0.364583859976828\\
977	0.364628960400521\\
978	0.364674430289193\\
979	0.364719990995012\\
980	0.364765642554513\\
981	0.364811385010677\\
982	0.364857218413018\\
983	0.364903142817635\\
984	0.364949440955483\\
985	0.364995829881339\\
986	0.365042309606233\\
987	0.365088880148508\\
988	0.36513554153385\\
989	0.365182293795323\\
990	0.365229423631855\\
991	0.365276644016705\\
992	0.365323954940894\\
993	0.365371356403389\\
994	0.365418848411101\\
995	0.365466430978871\\
996	0.365514394572384\\
997	0.365562448296248\\
998	0.36561059212566\\
999	0.365658826044182\\
1000	0.365707150043706\\
1001	0.365755564124399\\
1002	0.365804362318444\\
1003	0.365853250071178\\
1004	0.365902227344915\\
1005	0.365951294110556\\
1006	0.366000450347509\\
1007	0.36604999321517\\
1008	0.366099624935806\\
1009	0.366149345452285\\
1010	0.366199154716199\\
1011	0.366249052687765\\
1012	0.366299039335723\\
1013	0.366349415011341\\
1014	0.366399878663925\\
1015	0.366450430226496\\
1016	0.3665010696407\\
1017	0.366551796856685\\
1018	0.36660261183297\\
1019	0.366653817916603\\
1020	0.366705110982917\\
1021	0.366756490955059\\
1022	0.366807957764555\\
1023	0.366859511351168\\
1024	0.366911151662738\\
1025	0.36696318484808\\
1026	0.367015303903568\\
1027	0.367067508741595\\
1028	0.367119799282563\\
1029	0.367172175454713\\
1030	0.367224637193958\\
1031	0.367277184443707\\
1032	0.367330126078249\\
1033	0.367383152300043\\
1034	0.367436263016249\\
1035	0.367489458141364\\
1036	0.367542737597041\\
1037	0.367596101311897\\
1038	0.367649860561543\\
1039	0.367703703065552\\
1040	0.36775762871547\\
1041	0.367811637409595\\
1042	0.367865729052778\\
1043	0.36791990355623\\
1044	0.367974474409767\\
1045	0.368029127033491\\
1046	0.368083861300467\\
1047	0.368138677089861\\
1048	0.368193574286735\\
1049	0.368248552781836\\
1050	0.368303612471392\\
1051	0.368359068898144\\
1052	0.368414605345609\\
1053	0.368470221670114\\
1054	0.368525917733167\\
1055	0.368581693401243\\
1056	0.368637548545572\\
1057	0.368693800536141\\
1058	0.368750130731526\\
1059	0.368806538961568\\
1060	0.368863025060536\\
1061	0.368919588866916\\
1062	0.36897623022319\\
1063	0.369032948975619\\
1064	0.369090064103213\\
1065	0.369147255254701\\
1066	0.369204522232829\\
1067	0.369261864843778\\
1068	0.369319282896947\\
1069	0.369376776204729\\
1070	0.369434665191071\\
1071	0.369492627946086\\
1072	0.369550664236919\\
1073	0.369608773833358\\
1074	0.369666956507619\\
1075	0.369725212034123\\
1076	0.369783540189285\\
1077	0.369842262565391\\
1078	0.3699010559629\\
1079	0.36995992011064\\
1080	0.370018854739074\\
1081	0.370077859580077\\
1082	0.370136934366718\\
1083	0.370196078833052\\
1084	0.370255615508707\\
1085	0.370315220123018\\
1086	0.370374892360054\\
1087	0.370434631904506\\
1088	0.370494438441473\\
1089	0.37055431165625\\
1090	0.370614251234111\\
1091	0.370674256860102\\
1092	0.370734651610305\\
1093	0.370795110516724\\
1094	0.370855633211443\\
1095	0.370916219325961\\
1096	0.370976868490977\\
1097	0.371037580336188\\
1098	0.371098354490075\\
1099	0.371159514477194\\
1100	0.371220734718092\\
1101	0.371282014785824\\
1102	0.371343354251893\\
1103	0.371404752686038\\
1104	0.371466209656035\\
1105	0.371527724727492\\
1106	0.371589297463647\\
1107	0.371651251371385\\
1108	0.371713260703616\\
1109	0.371775324965188\\
1110	0.371837443658241\\
1111	0.371899616282029\\
1112	0.371961842332709\\
1113	0.372024121303154\\
1114	0.372086452682759\\
1115	0.372149159654908\\
1116	0.372211916591492\\
1117	0.372274722920582\\
1118	0.372337578066455\\
1119	0.372400481449415\\
1120	0.372463432485597\\
1121	0.372526430586787\\
1122	0.372589475160233\\
1123	0.372652565608457\\
1124	0.372716024172805\\
1125	0.372779525929646\\
1126	0.372843070216832\\
1127	0.372906656367218\\
1128	0.372970283708471\\
1129	0.373033951562902\\
1130	0.373097659247287\\
1131	0.373161406072695\\
1132	0.37322551327895\\
1133	0.373289656697692\\
1134	0.373353835572594\\
1135	0.373418049141376\\
1136	0.373482296635636\\
1137	0.373546577280686\\
1138	0.373610890295387\\
1139	0.373675234891982\\
1140	0.373739610275938\\
1141	0.37380401564578\\
1142	0.373868770112136\\
1143	0.373933551332916\\
1144	0.373998358435819\\
1145	0.37406319054141\\
1146	0.374128046762968\\
1147	0.37419292620634\\
1148	0.374257827969789\\
1149	0.374322751143844\\
1150	0.374387694811156\\
1151	0.374452658046355\\
1152	0.374517957287888\\
1153	0.374583272533054\\
1154	0.374648602782577\\
1155	0.374713947029034\\
1156	0.374779304256724\\
1157	0.37484467344153\\
1158	0.374910053550799\\
1159	0.374975443543204\\
1160	0.375040842368625\\
1161	0.375106248968022\\
1162	0.375171976519912\\
1163	0.375237707920987\\
1164	0.37530344203574\\
1165	0.375369177719712\\
1166	0.375434913819385\\
1167	0.375500649172069\\
1168	0.375566382605801\\
1169	0.375632112939238\\
1170	0.375697838981557\\
1171	0.375763559532358\\
1172	0.375829273381568\\
1173	0.375894979309341\\
1174	0.375960985458121\\
1175	0.376026979321869\\
1176	0.376092959601926\\
1177	0.37615892498997\\
1178	0.376224874167947\\
1179	0.376290805807993\\
1180	0.37635671857237\\
1181	0.376422611113394\\
1182	0.376488482073376\\
1183	0.376554330084558\\
1184	0.376620153769057\\
1185	0.376685951738812\\
1186	0.376752026141169\\
1187	0.37681806999833\\
1188	0.376884081842467\\
1189	0.376950060195882\\
1190	0.377016003570969\\
1191	0.377081910470191\\
1192	0.377147779386058\\
1193	0.377213608801108\\
1194	0.377279397187896\\
1195	0.377345143008979\\
1196	0.377410844716912\\
1197	0.377476500754247\\
1198	0.377542109553533\\
1199	0.377607669537326\\
1200	0.377673179118196\\
1201	0.377738931142482\\
1202	0.377804627362171\\
1203	0.37787026611136\\
1204	0.377935845714786\\
1205	0.378001364487874\\
1206	0.378066820736786\\
1207	0.378132212758476\\
1208	0.378197538840747\\
1209	0.37826279726232\\
1210	0.378327986292902\\
1211	0.378393104193263\\
1212	0.378458149215317\\
1213	0.378523119602211\\
1214	0.378588013588415\\
1215	0.378652829399825\\
1216	0.378717565253865\\
1217	0.378782219359598\\
1218	0.378847071760595\\
1219	0.378911836393221\\
1220	0.378976511394482\\
1221	0.379041094894155\\
1222	0.379105585014941\\
1223	0.379169979872635\\
1224	0.379234277576289\\
1225	0.379298476228386\\
1226	0.379362573925029\\
1227	0.379426568756125\\
1228	0.379490458805584\\
1229	0.379554242151522\\
1230	0.37961791686647\\
1231	0.379681481017595\\
1232	0.379744932666927\\
1233	0.379808269871583\\
1234	0.379871490684019\\
1235	0.379934593152268\\
1236	0.379997575320198\\
1237	0.380060435227778\\
1238	0.380123170911344\\
1239	0.380185780403877\\
1240	0.380248261735293\\
1241	0.38031061293273\\
1242	0.380373091465631\\
1243	0.380435433178119\\
1244	0.380497636046409\\
1245	0.380559698046005\\
1246	0.380621617152049\\
1247	0.380683391339674\\
1248	0.380745018584367\\
1249	0.380806496862348\\
1250	0.380867824150941\\
1251	0.380928998428962\\
1252	0.380990017677115\\
1253	0.381050879878392\\
1254	0.38111158301848\\
1255	0.381172125086181\\
1256	0.381232504073831\\
1257	0.381292717977731\\
1258	0.381352764798584\\
1259	0.38141264254194\\
1260	0.381472349218646\\
1261	0.381531882845302\\
1262	0.381591241444722\\
1263	0.38165042304641\\
1264	0.38170942568703\\
1265	0.38176824741089\\
1266	0.381826886270428\\
1267	0.381885340326704\\
1268	0.381943607649902\\
1269	0.382001686319824\\
1270	0.38205957442641\\
1271	0.382117270070239\\
1272	0.382174771363052\\
1273	0.382232076428269\\
1274	0.382289183401517\\
1275	0.382346090431152\\
1276	0.382402795678797\\
1277	0.382459297319868\\
1278	0.382515593544117\\
1279	0.382571682556165\\
1280	0.382627562576045\\
1281	0.382683231839744\\
1282	0.382738688599739\\
1283	0.382793931125554\\
1284	0.382848957704288\\
1285	0.38290376664117\\
1286	0.382958356260099\\
1287	0.383012724904182\\
1288	0.38306687093628\\
1289	0.383120792739546\\
1290	0.383174488717961\\
1291	0.383227957296871\\
1292	0.383281196923515\\
1293	0.383334206067553\\
1294	0.383386983221594\\
1295	0.383439526901711\\
1296	0.383491835647959\\
1297	0.383543908024878\\
1298	0.383595742622006\\
1299	0.383647338054365\\
1300	0.38369869296296\\
1301	0.383749806015255\\
1302	0.383800675905651\\
1303	0.383851301355953\\
1304	0.383901681115826\\
1305	0.383951813963241\\
1306	0.384001698704918\\
1307	0.384051334176753\\
1308	0.384100719244232\\
1309	0.384149852802842\\
1310	0.38419873377846\\
1311	0.384247361127742\\
1312	0.384295733838486\\
1313	0.384343850929992\\
1314	0.384391711453405\\
1315	0.384439314492041\\
1316	0.384486659161706\\
1317	0.384533744610993\\
1318	0.384580570021565\\
1319	0.384627134608428\\
1320	0.384673437620182\\
1321	0.384719478339255\\
1322	0.384765256082125\\
1323	0.384810770199526\\
1324	0.384856020076626\\
1325	0.384901005133201\\
1326	0.384945724823782\\
1327	0.384990034742879\\
1328	0.385034081552773\\
1329	0.385077864814739\\
1330	0.385121384123758\\
1331	0.38516463910858\\
1332	0.385207629431767\\
1333	0.385250354789721\\
1334	0.385292814912685\\
1335	0.385335009564734\\
1336	0.385376938543742\\
1337	0.385418601681334\\
1338	0.385459998842814\\
1339	0.385501129927079\\
1340	0.385541994866513\\
1341	0.385582593626857\\
1342	0.385622926207068\\
1343	0.385662992639156\\
1344	0.385702792987998\\
1345	0.385742327351137\\
1346	0.385781595858565\\
1347	0.38582059867248\\
1348	0.385859335987036\\
1349	0.385897696953513\\
1350	0.385935795898192\\
1351	0.385973633096308\\
1352	0.386011208852549\\
1353	0.386048523500731\\
1354	0.386085577403443\\
1355	0.3861223709517\\
1356	0.386158904564555\\
1357	0.386195178688716\\
1358	0.386231193798133\\
1359	0.386266950393582\\
1360	0.386302449002224\\
1361	0.386337690177157\\
1362	0.386372674496951\\
1363	0.386407402565172\\
1364	0.386441875009889\\
1365	0.386476092483172\\
1366	0.386509968186014\\
1367	0.386543592980235\\
1368	0.386576967564272\\
1369	0.386610092657375\\
1370	0.386642968999074\\
1371	0.386675597348629\\
1372	0.38670797848448\\
1373	0.386740113203674\\
1374	0.386772002321303\\
1375	0.386803646669915\\
1376	0.386835047098929\\
1377	0.386866204474037\\
1378	0.386897119676608\\
1379	0.386927793603072\\
1380	0.386958157348315\\
1381	0.386988284031002\\
1382	0.38701817456073\\
1383	0.387047829858858\\
1384	0.387077250857888\\
1385	0.387106438500865\\
1386	0.387135393740759\\
1387	0.387164117539849\\
1388	0.38719261086911\\
1389	0.387220874707587\\
1390	0.387248910041777\\
1391	0.387276717865008\\
1392	0.387304242940311\\
1393	0.387331544590594\\
1394	0.387358623794154\\
1395	0.387385481533005\\
1396	0.387412118792281\\
1397	0.387438536559648\\
1398	0.387464735824704\\
1399	0.387490717578394\\
1400	0.387516482812413\\
1401	0.387542032518629\\
1402	0.387567321580802\\
1403	0.387592398915077\\
1404	0.387617265476735\\
1405	0.387641922218446\\
1406	0.387666370089728\\
1407	0.387690610036404\\
1408	0.387714643000065\\
1409	0.387738469917534\\
1410	0.387762091720343\\
1411	0.387785509334206\\
1412	0.387808686481137\\
1413	0.387831662822871\\
1414	0.387854439229952\\
1415	0.387877016564752\\
1416	0.387899395681001\\
1417	0.38792157742331\\
1418	0.387943562626721\\
1419	0.387965352116239\\
1420	0.387986946706395\\
1421	0.388008347200793\\
1422	0.388029524880099\\
1423	0.388050511323043\\
1424	0.388071307262873\\
1425	0.388091913420028\\
1426	0.38811233050174\\
1427	0.388132559201659\\
1428	0.388152600199475\\
1429	0.38817245416055\\
1430	0.38819212173556\\
1431	0.388211579967447\\
1432	0.388230854117458\\
1433	0.388249944755301\\
1434	0.388268852434544\\
1435	0.388287577692308\\
1436	0.388306121048967\\
1437	0.388324483007863\\
1438	0.388342664055014\\
1439	0.3883606455482\\
1440	0.388378447886297\\
1441	0.388396071467449\\
1442	0.388413516671421\\
1443	0.388430783859371\\
1444	0.388447873373629\\
1445	0.38846478553748\\
1446	0.388481520654961\\
1447	0.388498063615951\\
1448	0.388514430712814\\
1449	0.388530622157128\\
1450	0.388546638140544\\
1451	0.388562478834637\\
1452	0.388578144390756\\
1453	0.388593634939889\\
1454	0.388608950592533\\
1455	0.388624079018934\\
1456	0.388639033141868\\
1457	0.388653812977027\\
1458	0.388668418519302\\
1459	0.388682849742715\\
1460	0.38869710660034\\
1461	0.388711189024243\\
1462	0.388725086568326\\
1463	0.38873880974199\\
1464	0.388752358382343\\
1465	0.388765732305511\\
1466	0.388778931306626\\
1467	0.388791955159823\\
1468	0.388804803618244\\
1469	0.388817476414046\\
1470	0.388829964550541\\
1471	0.388842276502458\\
1472	0.388854411908719\\
1473	0.388866370387647\\
1474	0.388878151537032\\
1475	0.388889754934201\\
1476	0.388901180136097\\
1477	0.388912418919497\\
1478	0.388923478477628\\
1479	0.388934358277584\\
1480	0.388945057766784\\
1481	0.388955576373103\\
1482	0.388965913505015\\
1483	0.38897606855173\\
1484	0.388986033579377\\
1485	0.388995815006134\\
1486	0.389005412136433\\
1487	0.389014824256484\\
1488	0.389024050634477\\
1489	0.38903309052079\\
1490	0.389041935913338\\
1491	0.389050592895274\\
1492	0.389059060638106\\
1493	0.38906733829686\\
1494	0.389075425010345\\
1495	0.38908331990142\\
1496	0.389091022077275\\
1497	0.389098522985479\\
1498	0.389105828837052\\
1499	0.389112938668619\\
1500	0.389119851502799\\
1501	0.389126566348542\\
1502	0.389133082201469\\
1503	0.389139398044221\\
1504	0.389145504365109\\
1505	0.389151407956844\\
1506	0.389157107741561\\
1507	0.389162602630429\\
1508	0.389167891524046\\
1509	0.389172973312856\\
1510	0.389177846877564\\
1511	0.389182501364914\\
1512	0.389186944584617\\
1513	0.389191175368719\\
1514	0.389195192541881\\
1515	0.389198994921848\\
1516	0.389202581319939\\
1517	0.389205939504707\\
1518	0.389209078426115\\
1519	0.389211996858676\\
1520	0.389214693573121\\
1521	0.389217167336927\\
1522	0.389219416914861\\
1523	0.389221441069524\\
1524	0.389223225582642\\
1525	0.389224781188028\\
1526	0.389226106626625\\
1527	0.389227200640178\\
1528	0.389228061971825\\
1529	0.389228689366704\\
1530	0.389229066721251\\
1531	0.389229206534071\\
1532	0.38922910754326\\
1533	0.389228768492142\\
1534	0.389228188129904\\
1535	0.389227365212251\\
1536	0.389226298502051\\
1537	0.389224969362119\\
1538	0.389223392770439\\
1539	0.389221567500915\\
1540	0.389219492338101\\
1541	0.389217166077882\\
1542	0.389214587528168\\
1543	0.389211735746109\\
1544	0.389208628033982\\
1545	0.389205263227595\\
1546	0.389201640178444\\
1547	0.389197757754422\\
1548	0.389193614840534\\
1549	0.389189210339603\\
1550	0.38918452032984\\
1551	0.389179565208979\\
1552	0.389174343927878\\
1553	0.389168855459013\\
1554	0.389163098797202\\
1555	0.389157072960323\\
1556	0.389150751389398\\
1557	0.389144157292433\\
1558	0.389137289753454\\
1559	0.3891301478834\\
1560	0.389122730820833\\
1561	0.389115037732649\\
1562	0.389107067814774\\
1563	0.389098791187247\\
1564	0.389090234678399\\
1565	0.389081397571045\\
1566	0.38907227918084\\
1567	0.38906287885696\\
1568	0.389053195982767\\
1569	0.389043208495573\\
1570	0.389032925366861\\
1571	0.389022356454644\\
1572	0.389011501284719\\
1573	0.389000359421383\\
1574	0.38898893046805\\
1575	0.388977214067853\\
1576	0.388965173903664\\
1577	0.388952844052045\\
1578	0.388940224280299\\
1579	0.388927314398878\\
1580	0.388914114261923\\
1581	0.38890062376779\\
1582	0.388886842859559\\
1583	0.388872731573858\\
1584	0.388858328201003\\
1585	0.38884363282601\\
1586	0.388828645581676\\
1587	0.388813366649007\\
1588	0.388797796257624\\
1589	0.388781934686155\\
1590	0.388765738266362\\
1591	0.38874924963998\\
1592	0.38873246924311\\
1593	0.388715397563434\\
1594	0.388698035140506\\
1595	0.388680382566024\\
1596	0.388662440484078\\
1597	0.388644161488562\\
1598	0.388625592672824\\
1599	0.38860673485118\\
1600	0.38858758889234\\
1601	0.388568155719541\\
1602	0.388548436310663\\
1603	0.388528431698319\\
1604	0.388508142969924\\
1605	0.388487518338429\\
1606	0.38846661015415\\
1607	0.388445419684827\\
1608	0.388423948254266\\
1609	0.388402197242281\\
1610	0.388380168084624\\
1611	0.388357862272877\\
1612	0.388335224292662\\
1613	0.388312311026691\\
1614	0.388289124152353\\
1615	0.388265665403445\\
1616	0.38824193656994\\
1617	0.388217939497748\\
1618	0.388193676088435\\
1619	0.38816914829894\\
1620	0.388144296290591\\
1621	0.388119182204787\\
1622	0.388093808185493\\
1623	0.388068176431822\\
1624	0.388042289197619\\
1625	0.388016148791024\\
1626	0.387989757574015\\
1627	0.387963117961933\\
1628	0.387936165861527\\
1629	0.387908968595669\\
1630	0.387881528763195\\
1631	0.387853849015319\\
1632	0.387825932055052\\
1633	0.387797780636582\\
1634	0.387769397564656\\
1635	0.387740785693934\\
1636	0.387711947928332\\
1637	0.38768281539456\\
1638	0.387653461191168\\
1639	0.387623888395915\\
1640	0.387594100134078\\
1641	0.387564099577692\\
1642	0.387533889944784\\
1643	0.387503474498589\\
1644	0.387472856546751\\
1645	0.387442039440521\\
1646	0.387410949664118\\
1647	0.387379665877613\\
1648	0.387348191591643\\
1649	0.387316530358092\\
1650	0.38728468576919\\
1651	0.387252661456632\\
1652	0.387220461090668\\
1653	0.387188088379196\\
1654	0.387155547066847\\
1655	0.387122840934055\\
1656	0.387089891389456\\
1657	0.387056783060122\\
1658	0.387023519865082\\
1659	0.386990105756297\\
1660	0.386956544717677\\
1661	0.386922840764109\\
1662	0.386888997940461\\
1663	0.386855020320603\\
1664	0.386820912006417\\
1665	0.3867866771268\\
1666	0.386752232218467\\
1667	0.386717667514592\\
1668	0.386682987258649\\
1669	0.386648195717928\\
1670	0.386613297182515\\
1671	0.386578295964269\\
1672	0.3865431963958\\
1673	0.386508002829452\\
1674	0.386472719636282\\
1675	0.386437351205047\\
1676	0.386401901941191\\
1677	0.386366283165379\\
1678	0.386330590924326\\
1679	0.386294829709351\\
1680	0.386259004025107\\
1681	0.386223118388561\\
1682	0.386187177327968\\
1683	0.386151185381863\\
1684	0.386115147098049\\
1685	0.386079067032592\\
1686	0.386042949748828\\
1687	0.386006799816365\\
1688	0.385970621810102\\
1689	0.385934420309248\\
1690	0.38589819989635\\
1691	0.385861865329695\\
1692	0.385825519631783\\
1693	0.385789167433488\\
1694	0.385752813365734\\
1695	0.385716462058532\\
1696	0.38568011814002\\
1697	0.385643786235516\\
1698	0.385607470966577\\
1699	0.385571176950064\\
1700	0.385534908797223\\
1701	0.385498671112759\\
1702	0.385462468493942\\
1703	0.385426305529695\\
1704	0.385390186799718\\
1705	0.385354116873595\\
1706	0.385317993779364\\
1707	0.385281927304626\\
1708	0.385245922029008\\
1709	0.385209982519\\
1710	0.385174113327107\\
1711	0.385138318990987\\
1712	0.385102604032613\\
1713	0.385066972957443\\
1714	0.385031430253594\\
1715	0.38499598039103\\
1716	0.384960627820761\\
1717	0.384925376974045\\
1718	0.384890232261614\\
1719	0.384855198072893\\
1720	0.384820278775239\\
1721	0.384785478713189\\
1722	0.384750802207719\\
1723	0.384716253555506\\
1724	0.384681837028213\\
1725	0.384647556871771\\
1726	0.384613417305676\\
1727	0.384579422522303\\
1728	0.384545576686222\\
1729	0.384511767445912\\
1730	0.384478114239077\\
1731	0.384444621189517\\
1732	0.384411292390871\\
1733	0.384378131905978\\
1734	0.384345143766223\\
1735	0.384312331970914\\
1736	0.384279700486659\\
1737	0.384247253246759\\
1738	0.384214994150606\\
1739	0.384182927063104\\
1740	0.384151055814082\\
1741	0.384119384197735\\
1742	0.384087915972069\\
1743	0.384056654858357\\
1744	0.384025604540606\\
1745	0.383994768665037\\
1746	0.383964150839575\\
1747	0.383933754633348\\
1748	0.383903583576203\\
1749	0.383873641158226\\
1750	0.383843930829282\\
1751	0.383814455998555\\
1752	0.383785220034112\\
1753	0.383756226262468\\
1754	0.383727477968171\\
1755	0.383698978393388\\
1756	0.383670730737516\\
1757	0.383642738156795\\
1758	0.383615003763932\\
1759	0.383587530627746\\
1760	0.383560321772814\\
1761	0.383533380179135\\
1762	0.383506708781807\\
1763	0.383480310470709\\
1764	0.3834541880902\\
1765	0.383428344438833\\
1766	0.383402782269073\\
1767	0.383377504287032\\
1768	0.383352513152216\\
1769	0.383327811477283\\
1770	0.383303401827809\\
1771	0.383279286722076\\
1772	0.383255468630865\\
1773	0.383231949977255\\
1774	0.383208733136452\\
1775	0.383185820435612\\
1776	0.383163214153683\\
1777	0.383140916521265\\
1778	0.383118929720469\\
1779	0.383097255884799\\
1780	0.38307589709904\\
1781	0.383054855399164\\
1782	0.383034132772234\\
1783	0.383013731156339\\
1784	0.382993652440526\\
1785	0.382973898464748\\
1786	0.382954471019823\\
1787	0.382935371847405\\
1788	0.382916602639971\\
1789	0.382898165040809\\
1790	0.382880060644017\\
1791	0.382862290994532\\
1792	0.382844857588142\\
1793	0.382827761871529\\
1794	0.382811152661348\\
1795	0.382794884860818\\
1796	0.382778959719849\\
1797	0.382763378439249\\
1798	0.382748142170818\\
1799	0.382733252017456\\
1800	0.382718709033275\\
1801	0.382704514223721\\
1802	0.382690668545713\\
1803	0.382677172907774\\
1804	0.382664028170185\\
1805	0.382651235145132\\
1806	0.382638794596879\\
1807	0.382626707241925\\
1808	0.382614973749187\\
1809	0.382603594740177\\
1810	0.382592570789191\\
1811	0.382581902423498\\
1812	0.382571590123543\\
1813	0.38256163432314\\
1814	0.382552035409684\\
1815	0.382542793724359\\
1816	0.382534070112452\\
1817	0.382525705201364\\
1818	0.38251769914083\\
1819	0.382510052034897\\
1820	0.382502763942161\\
1821	0.382495834875995\\
1822	0.382489264804786\\
1823	0.382483053652163\\
1824	0.382477201297234\\
1825	0.382471707574816\\
1826	0.382466572275665\\
1827	0.382461795146702\\
1828	0.382457375891243\\
1829	0.382453314169215\\
1830	0.382449609597382\\
1831	0.382446261749556\\
1832	0.382443441119158\\
1833	0.382440977094849\\
1834	0.38243886906358\\
1835	0.382437116369739\\
1836	0.382435718315353\\
1837	0.382434674160279\\
1838	0.382433983122393\\
1839	0.382433644377766\\
1840	0.382433657060833\\
1841	0.382434020264554\\
1842	0.38243473304057\\
1843	0.382435794399339\\
1844	0.382437203310276\\
1845	0.382439138434929\\
1846	0.382441419697384\\
1847	0.38244404587977\\
1848	0.382447015723122\\
1849	0.382450327927479\\
1850	0.38245398115196\\
1851	0.382457974014843\\
1852	0.382462305093621\\
1853	0.382466972925049\\
1854	0.382471976005179\\
1855	0.382477312789386\\
1856	0.382483168838702\\
1857	0.382489356031137\\
1858	0.3824958726295\\
1859	0.382502716855398\\
1860	0.382509886889215\\
1861	0.382517380870084\\
1862	0.382525196895842\\
1863	0.382533333022983\\
1864	0.382541787266593\\
1865	0.382550557600269\\
1866	0.382559835551735\\
1867	0.382569425917126\\
1868	0.382579326468651\\
1869	0.382589534936152\\
1870	0.382600049007012\\
1871	0.382610866326046\\
1872	0.382621984495397\\
1873	0.382633401074417\\
1874	0.382645113579547\\
1875	0.382657119484187\\
1876	0.382669615616117\\
1877	0.382682400273053\\
1878	0.382695470715833\\
1879	0.382708824161298\\
1880	0.382722457782184\\
1881	0.382736368707027\\
1882	0.382750554020066\\
1883	0.382765010761155\\
1884	0.382779735925673\\
1885	0.382794930407261\\
1886	0.382810387259419\\
1887	0.3828261032552\\
1888	0.382842075122588\\
1889	0.382858299544517\\
1890	0.382874773158887\\
1891	0.382891492558607\\
1892	0.382908454291652\\
1893	0.382925654861148\\
1894	0.382943298202352\\
1895	0.382961173080334\\
1896	0.382979275770214\\
1897	0.382997602502637\\
1898	0.383016149464024\\
1899	0.383034912796876\\
1900	0.383053888600095\\
1901	0.383073072929351\\
1902	0.383092461797487\\
1903	0.383112260921201\\
1904	0.383132256004233\\
1905	0.383152442834451\\
1906	0.383172817158955\\
1907	0.383193374684761\\
1908	0.383214111079544\\
1909	0.383235021972423\\
1910	0.38325610295481\\
1911	0.383277560199928\\
1912	0.383299177817087\\
1913	0.383320951187042\\
1914	0.383342875657088\\
1915	0.383364946542274\\
1916	0.383387159126694\\
1917	0.38340950866483\\
1918	0.383431990382975\\
1919	0.383454809580324\\
1920	0.383477750196316\\
1921	0.383500807276025\\
1922	0.383523975843335\\
1923	0.383547250902806\\
1924	0.383570627441611\\
1925	0.383594100431549\\
1926	0.383617664831136\\
1927	0.38364131558777\\
1928	0.383665255168304\\
1929	0.383689269424508\\
1930	0.383713353177244\\
1931	0.383737501246744\\
1932	0.383761708455249\\
1933	0.383785969629717\\
1934	0.383810279604609\\
1935	0.383834633224742\\
1936	0.383859228925524\\
1937	0.383883856058835\\
1938	0.383908509412634\\
1939	0.38393318379887\\
1940	0.383957874056763\\
1941	0.383982575056138\\
1942	0.384007281700815\\
1943	0.38403198893205\\
1944	0.384056691732023\\
1945	0.384081582018402\\
1946	0.384106455582141\\
1947	0.384131307448243\\
1948	0.384156132699101\\
1949	0.384180926478245\\
1950	0.384205683994119\\
1951	0.384230400523854\\
1952	0.384255071417063\\
1953	0.384279881242732\\
1954	0.384304633576585\\
1955	0.384329323914161\\
1956	0.38435394784126\\
1957	0.384378501037768\\
1958	0.384402979281424\\
1959	0.384427378451565\\
1960	0.384451694532804\\
1961	0.384475923618655\\
1962	0.384500240135168\\
1963	0.384524458985282\\
1964	0.384548576527811\\
1965	0.384572589247553\\
1966	0.384596493758598\\
1967	0.384620286807517\\
1968	0.384643965276444\\
1969	0.384667526186027\\
1970	0.384690966698252\\
1971	0.384714284119134\\
1972	0.384737639525608\\
1973	0.38476086330407\\
1974	0.384783953142304\\
1975	0.384806906885256\\
1976	0.384829722537\\
1977	0.384852398262523\\
1978	0.384874932389311\\
1979	0.384897323408761\\
1980	0.384919569977394\\
1981	0.384941670917868\\
1982	0.384963772150903\\
1983	0.384985722012836\\
1984	0.385007519785003\\
1985	0.385029164921139\\
1986	0.38505065704738\\
1987	0.385071995962044\\
1988	0.385093181635199\\
1989	0.38511421420801\\
1990	0.385135093991872\\
1991	0.385155821467325\\
1992	0.385176397282756\\
1993	0.385196822252887\\
1994	0.385217222155702\\
1995	0.38523746924582\\
1996	0.385257564809898\\
1997	0.385277510297088\\
1998	0.38529730731648\\
1999	0.385316957634355\\
2000	0.385336463171246\\
};
\addlegendentry{\eqref{scenario:3} $\ell_1=0.5$, $\ell_2=0.3$};







%simulation 4
\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
1	0.0122165071887662\\
2	0.012219517060094\\
3	0.0122233712070202\\
4	0.0122280679503839\\
5	0.012233605239602\\
6	0.0122399806528274\\
7	0.0122471913977819\\
8	0.0122552343122826\\
9	0.0122641058650828\\
10	0.0122738021566665\\
11	0.0122843189203963\\
12	0.0122906770758788\\
13	0.0122989188360736\\
14	0.0123087540815559\\
15	0.0123199810863265\\
16	0.0123324552794472\\
17	0.0123194561788256\\
18	0.0123116888679303\\
19	0.0123052018060427\\
20	0.0123028079169237\\
21	0.0123038980109383\\
22	0.0123079924601097\\
23	0.0123147089430958\\
24	0.0123215264564173\\
25	0.0123306671695052\\
26	0.0123240592954189\\
27	0.0123212051820978\\
28	0.0123198881757222\\
29	0.0123217217074453\\
30	0.0123263799746318\\
31	0.0123321396618974\\
32	0.0123403452928909\\
33	0.0123507764452949\\
34	0.012349418976881\\
35	0.0123498710591713\\
36	0.0123531459305963\\
37	0.0123590003349866\\
38	0.0123662823330742\\
39	0.0123758151412388\\
40	0.012375572987338\\
41	0.0123772806923025\\
42	0.0123815659896127\\
43	0.0123876101958524\\
44	0.0123959025730229\\
45	0.0123956754236211\\
46	0.012397527984606\\
47	0.0124018080683278\\
48	0.0124079795088053\\
49	0.012416273575352\\
50	0.0124169398520568\\
51	0.0124197051740729\\
52	0.0124246919735275\\
53	0.0124316036839017\\
54	0.0124404612148467\\
55	0.0124422742320127\\
56	0.0124462250169076\\
57	0.0124522009709009\\
58	0.0124600483353651\\
59	0.0124615061473833\\
60	0.0124649749744645\\
61	0.0124703253241187\\
62	0.0124776275883077\\
63	0.0124826195805879\\
64	0.0124858266347473\\
65	0.0124911010601643\\
66	0.0124980024177251\\
67	0.0125068300122579\\
68	0.0125098245260258\\
69	0.0125148668458901\\
70	0.0125213953800782\\
71	0.0125298366262668\\
72	0.0125326889089873\\
73	0.0125375493550161\\
74	0.0125437467388614\\
75	0.0125518241191799\\
76	0.0125551738184618\\
77	0.0125597939435603\\
78	0.0125663283489985\\
79	0.0125739465131255\\
80	0.0125770964992266\\
81	0.0125813573489607\\
82	0.0125874731684148\\
83	0.0125954054611093\\
84	0.0125981884973617\\
85	0.0126028335436816\\
86	0.0126083375352156\\
87	0.012615595764318\\
88	0.0126188039902754\\
89	0.0126227886573667\\
90	0.0126285255645466\\
91	0.0126348856886214\\
92	0.0126373646299066\\
93	0.0126415854308874\\
94	0.0126463477148064\\
95	0.0126527570841943\\
96	0.0126542466654753\\
97	0.0126574029140553\\
98	0.0126621914206343\\
99	0.0126673031712705\\
100	0.0126688111972691\\
101	0.0126719320739453\\
102	0.0126752955057426\\
103	0.0126801892396167\\
104	0.0126852046366829\\
105	0.0126867273854077\\
106	0.0126897608166867\\
107	0.0126928403041778\\
108	0.0126973565379521\\
109	0.0126984814968245\\
110	0.0126995770372661\\
111	0.0127020894309213\\
112	0.0127044674781752\\
113	0.0127081963006853\\
114	0.0127086260552221\\
115	0.0127088515317043\\
116	0.0127104088375221\\
117	0.0127132743145378\\
118	0.0127157811834862\\
119	0.012719539835326\\
120	0.0127184275145552\\
121	0.012718571804882\\
122	0.0127199518383571\\
123	0.0127208299220862\\
124	0.0127228939281373\\
125	0.0127243790185249\\
126	0.0127270039131511\\
127	0.012726496104622\\
128	0.0127253581853068\\
129	0.0127253490535993\\
130	0.0127246412316123\\
131	0.0127250220182862\\
132	0.0127264771163281\\
133	0.012727123738857\\
134	0.0127288095359753\\
135	0.0127255800939742\\
136	0.0127233962124206\\
137	0.0127203510815902\\
138	0.0127183200613053\\
139	0.0127153748035314\\
140	0.0127134150633594\\
141	0.0127124317202486\\
142	0.0127104468234487\\
143	0.0127094140301103\\
144	0.0127073357384973\\
145	0.0127061877969101\\
146	0.0127039535932653\\
147	0.0127026304228844\\
148	0.0127001832725726\\
149	0.012698630177821\\
150	0.0126959183007543\\
151	0.0126940857480744\\
152	0.0126910623995264\\
153	0.0126889058026277\\
154	0.0126855290616349\\
155	0.01268300857378\\
156	0.0126792411381444\\
157	0.0126763214505879\\
158	0.0126721304376683\\
159	0.0126687805835732\\
160	0.0126641373362989\\
161	0.0126582041115339\\
162	0.012653101418688\\
163	0.0126466896050361\\
164	0.0126411060038594\\
165	0.0126377689305249\\
166	0.0126330762217537\\
167	0.0126291927244683\\
168	0.0126239401215296\\
169	0.0126194990043905\\
170	0.012613677034531\\
171	0.012609997528266\\
172	0.0126071196291004\\
173	0.0126028279782472\\
174	0.0125971314507365\\
175	0.0125922417973179\\
176	0.0125859404103416\\
177	0.0125817032238974\\
178	0.0125782722796527\\
179	0.0125734064328673\\
180	0.0125671160149988\\
181	0.012562853461966\\
182	0.0125594020046446\\
183	0.0125545083086178\\
184	0.0125481834393646\\
185	0.0125438597335139\\
186	0.0125403577945668\\
187	0.0125354118473874\\
188	0.012532453668207\\
189	0.0125280524532528\\
190	0.0125222200288481\\
191	0.0125172272172718\\
192	0.0125142109081857\\
193	0.0125097568934693\\
194	0.0125072825241274\\
195	0.0125033751363146\\
196	0.0124980469053107\\
197	0.0124947017469603\\
198	0.0124922259346339\\
199	0.0124883272701381\\
200	0.0124864169959054\\
201	0.0124830915683977\\
202	0.0124817653028855\\
203	0.0124790323197977\\
204	0.0124783108601778\\
205	0.0124761918090766\\
206	0.0124760982138722\\
207	0.0124746168051209\\
208	0.0124751763423208\\
209	0.0124743584652376\\
210	0.0124755985740386\\
211	0.0124754722668091\\
212	0.0124774225332344\\
213	0.0124780179667531\\
214	0.0124807101132176\\
215	0.0124820595888537\\
216	0.0124832261432206\\
217	0.0124865296081905\\
218	0.0124885204216768\\
219	0.0124926718451105\\
220	0.0124955238983568\\
221	0.0125005618783059\\
222	0.0125078067780057\\
223	0.0125114762179613\\
224	0.0125173787278961\\
225	0.0125255366680471\\
226	0.0125324440065144\\
227	0.0125393491361414\\
228	0.0125485612049892\\
229	0.0125565561029486\\
230	0.0125668896589256\\
231	0.0125773036328175\\
232	0.0125901044427305\\
233	0.0126017271669324\\
234	0.0126135017867345\\
235	0.012627722229732\\
236	0.0126444152478212\\
237	0.012657715417311\\
238	0.0126735234616686\\
239	0.0126896196799018\\
240	0.0127082783867332\\
241	0.0127295283582451\\
242	0.0127474699172009\\
243	0.0127680417627401\\
244	0.0127890460486739\\
245	0.0128127393215495\\
246	0.0128369322903605\\
247	0.0128638740471833\\
248	0.0128913838833769\\
249	0.012917930592062\\
250	0.0129451112204245\\
251	0.0129729751763065\\
252	0.0130037265223599\\
253	0.013035234344374\\
254	0.0130696958180648\\
255	0.0131049882760661\\
256	0.0131411628442617\\
257	0.013180391930244\\
258	0.0132205800222381\\
259	0.013261779414629\\
260	0.0133040428448551\\
261	0.0133495004267167\\
262	0.0133961025083103\\
263	0.0134439031118857\\
264	0.0134929567454085\\
265	0.0135453514420196\\
266	0.0135990834255123\\
267	0.0136542085889051\\
268	0.013714849215943\\
269	0.0137770013292922\\
270	0.0138403855716169\\
271	0.0139076949451613\\
272	0.0139766615314733\\
273	0.0140473436119413\\
274	0.0141198000234956\\
275	0.0141940901638926\\
276	0.0142744928105462\\
277	0.0143568543984929\\
278	0.0144412352736345\\
279	0.0145276963493549\\
280	0.0146162991082984\\
281	0.0147114278479115\\
282	0.0148088273447198\\
283	0.0149085599870841\\
284	0.0150106887241952\\
285	0.0151152770637797\\
286	0.0152268194846176\\
287	0.0153392571554652\\
288	0.0154543779610319\\
289	0.0155767447119456\\
290	0.0157019288352231\\
291	0.0158299955048382\\
292	0.0159655847946389\\
293	0.0161026181028035\\
294	0.0162427613781811\\
295	0.0163907265766779\\
296	0.0165419376256143\\
297	0.0166996802519617\\
298	0.0168608307204634\\
299	0.0170254553132524\\
300	0.0171969903560646\\
301	0.0173721616056445\\
302	0.0175558693712791\\
303	0.0177420151289003\\
304	0.0179369137714898\\
305	0.0181344673077906\\
306	0.0183409894257746\\
307	0.0185515999036369\\
308	0.0187701688972828\\
309	0.0189929821252531\\
310	0.0192240242837539\\
311	0.0194594640616597\\
312	0.0197034011267155\\
313	0.0199508403749178\\
314	0.0202080943287624\\
315	0.0204742710949741\\
316	0.0207452261034084\\
317	0.0210253628202221\\
318	0.0213148362803114\\
319	0.0216093053458434\\
320	0.0219133613938802\\
321	0.0222271536650009\\
322	0.0225461438456305\\
323	0.022875109817109\\
324	0.0232141938098833\\
325	0.0235604116493204\\
326	0.0239152135779211\\
327	0.0242804937811145\\
328	0.0246563822822093\\
329	0.0250430050018596\\
330	0.0254404835572734\\
331	0.0258436587997734\\
332	0.0262578793660271\\
333	0.0266832556228977\\
334	0.0271198928914443\\
335	0.0275678912418187\\
336	0.0280273452889014\\
337	0.0284983439893424\\
338	0.0289809704404971\\
339	0.029475301682002\\
340	0.0299814085005083\\
341	0.0304993552383529\\
342	0.0310290546196256\\
343	0.0315769077624826\\
344	0.0321367705616159\\
345	0.0327086760022806\\
346	0.033292649698293\\
347	0.0338886998675992\\
348	0.0345032104743028\\
349	0.0351298244257169\\
350	0.0357685946391889\\
351	0.0364258936882143\\
352	0.0370952384979238\\
353	0.0377832081658762\\
354	0.0384831272318752\\
355	0.0392016439182813\\
356	0.0399321418320106\\
357	0.0406809696168674\\
358	0.041448233435232\\
359	0.0422338392605989\\
360	0.0430376714801292\\
361	0.0438595929179683\\
362	0.044699444922795\\
363	0.0455570475198975\\
364	0.0464391928285682\\
365	0.0473386162648821\\
366	0.048262079581989\\
367	0.0492160602163406\\
368	0.0502003470060182\\
369	0.0512144296691031\\
370	0.0522786360835036\\
371	0.0534262610850356\\
372	0.0545662664848195\\
373	0.0556986003709964\\
374	0.0568232140648407\\
375	0.057940062062783\\
376	0.0590491019784293\\
377	0.0601502944848386\\
378	0.0612436032568829\\
379	0.0623289949138438\\
380	0.063406438962248\\
381	0.0644759077389527\\
382	0.0655373763544956\\
383	0.0665908226368158\\
384	0.0676362270752506\\
385	0.0686735727649071\\
386	0.0697028453514087\\
387	0.070724032976037\\
388	0.0717371262212739\\
389	0.0727421180567514\\
390	0.0737390037856695\\
391	0.0747277809916533\\
392	0.0757084494860448\\
393	0.0766810112556999\\
394	0.0776454704112551\\
395	0.0786018331358861\\
396	0.079550107634557\\
397	0.0804903040837874\\
398	0.081422434581946\\
399	0.082346513100015\\
400	0.0832625554329664\\
401	0.0841705791515752\\
402	0.0850706035548404\\
403	0.0859626496229089\\
404	0.0868467399705798\\
405	0.087722898801314\\
406	0.0885911518618453\\
407	0.0894515263972958\\
408	0.0903040511069248\\
409	0.0911487561003697\\
410	0.0919856728545018\\
411	0.0928148341708281\\
412	0.0936362741334821\\
413	0.0944500280677761\\
414	0.0952561324993524\\
415	0.0960546251138986\\
416	0.0968455447174662\\
417	0.0976289311973561\\
418	0.0984048254836123\\
419	0.099173269511116\\
420	0.0999343061822552\\
421	0.100687979330218\\
422	0.101434333682883\\
423	0.102173414827301\\
424	0.102905269174828\\
425	0.103629943926842\\
426	0.104347487041081\\
427	0.105057947198626\\
428	0.105761373771494\\
429	0.106457816790854\\
430	0.107147326915921\\
431	0.107829955403442\\
432	0.108505754077844\\
433	0.109174775302047\\
434	0.109837071948908\\
435	0.110492697373329\\
436	0.111141705385047\\
437	0.111784150222051\\
438	0.112420086524708\\
439	0.113049569310541\\
440	0.113672653949697\\
441	0.114289396141081\\
442	0.114899851889207\\
443	0.115504077481717\\
444	0.116102129467584\\
445	0.116694064636043\\
446	0.117279939996193\\
447	0.117859812757314\\
448	0.118433740309881\\
449	0.119001780207302\\
450	0.119563990148327\\
451	0.120120427960206\\
452	0.120671151582514\\
453	0.121216219051724\\
454	0.121755688486461\\
455	0.122289618073472\\
456	0.122818066054278\\
457	0.123341090712573\\
458	0.123858750362263\\
459	0.124371103336259\\
460	0.12487820797591\\
461	0.125380122621145\\
462	0.125876905601285\\
463	0.126368615226521\\
464	0.126855309780074\\
465	0.127337047510988\\
466	0.127813886627582\\
467	0.128285885291515\\
468	0.128753101612509\\
469	0.129215593643663\\
470	0.129673419377343\\
471	0.130126636741715\\
472	0.130575303597792\\
473	0.13101947773706\\
474	0.131459216879667\\
475	0.131894578673069\\
476	0.132325620691268\\
477	0.132752400434449\\
478	0.133174975329153\\
479	0.133593402728862\\
480	0.134007739915015\\
481	0.134418044098432\\
482	0.134824372421137\\
483	0.135226781958519\\
484	0.135625329721841\\
485	0.136020072661073\\
486	0.136411067668004\\
487	0.136798371579635\\
488	0.137182041181796\\
489	0.137562133212998\\
490	0.137938704368479\\
491	0.138311811304409\\
492	0.138681510642222\\
493	0.139047858973113\\
494	0.139410912862564\\
495	0.139770728854995\\
496	0.140127363478419\\
497	0.1404808732491\\
498	0.140831314676255\\
499	0.141178744266646\\
500	0.141523218529187\\
501	0.141864793979398\\
502	0.142203527143799\\
503	0.142539474564137\\
504	0.142872692801478\\
505	0.143203238440099\\
506	0.143531168091214\\
507	0.143856538396414\\
508	0.144179406030921\\
509	0.14449982770654\\
510	0.144817860174337\\
511	0.145133560227011\\
512	0.145429148508423\\
513	0.145709294270247\\
514	0.145978531017169\\
515	0.146237039729563\\
516	0.146489267240049\\
517	0.146735381624229\\
518	0.146975371331138\\
519	0.147206870736342\\
520	0.147434954925952\\
521	0.147657262810013\\
522	0.147878148058708\\
523	0.148093277027071\\
524	0.148307121985057\\
525	0.148515476496659\\
526	0.148722686454554\\
527	0.1489288192978\\
528	0.149133942644284\\
529	0.149333843283964\\
530	0.149533018492505\\
531	0.149731393746774\\
532	0.149929037911239\\
533	0.150128123214449\\
534	0.150328958382898\\
535	0.150529265148888\\
536	0.150729254401047\\
537	0.150928852503065\\
538	0.151132615775547\\
539	0.151336120939854\\
540	0.151542105491456\\
541	0.151749945128817\\
542	0.151962254157135\\
543	0.152174565602376\\
544	0.152391486695745\\
545	0.152613077682007\\
546	0.152839396469515\\
547	0.153070498575646\\
548	0.15330692143392\\
549	0.153547834376201\\
550	0.153793674148355\\
551	0.154049115005054\\
552	0.154314202149012\\
553	0.154602919291848\\
554	0.15489200233108\\
555	0.155181484398654\\
556	0.155471398057379\\
557	0.155761775288483\\
558	0.15605264747947\\
559	0.156344045412269\\
560	0.156635999251679\\
561	0.156928538534193\\
562	0.157221692157107\\
563	0.157515488368014\\
564	0.157809954754619\\
565	0.158105118234964\\
566	0.158401005047981\\
567	0.158697640744464\\
568	0.158995050178423\\
569	0.159293257498795\\
570	0.159592286141626\\
571	0.159892158822615\\
572	0.160192897530075\\
573	0.160494523518321\\
574	0.160797057301487\\
575	0.161100518647756\\
576	0.161404926574017\\
577	0.161710299340976\\
578	0.162016654448672\\
579	0.162324008632444\\
580	0.162632377859344\\
581	0.162941777324945\\
582	0.163252221450638\\
583	0.163563723881321\\
584	0.163876297483568\\
585	0.164189954344165\\
586	0.164504705769161\\
587	0.164820562283263\\
588	0.165137533629725\\
589	0.165455628770629\\
590	0.165774855887558\\
591	0.166095222382756\\
592	0.166416734880636\\
593	0.166739399229707\\
594	0.16706322050492\\
595	0.16738820301039\\
596	0.167714350282517\\
597	0.168041665093483\\
598	0.168370149455128\\
599	0.16869980462322\\
600	0.169030631102024\\
601	0.16936262864929\\
602	0.169695796281566\\
603	0.170030132279845\\
604	0.17036563419555\\
605	0.17070229885684\\
606	0.171040122375239\\
607	0.171379100152562\\
608	0.171719226888145\\
609	0.172060496586372\\
610	0.172402902564455\\
611	0.172746437460523\\
612	0.173091093241956\\
613	0.173436861213972\\
614	0.173783732028453\\
615	0.174131695693008\\
616	0.174480741580292\\
617	0.174830858437483\\
618	0.175182034396023\\
619	0.175534256981526\\
620	0.175887513123885\\
621	0.176241789167556\\
622	0.176597070882005\\
623	0.176953343472322\\
624	0.177310591590008\\
625	0.17766879934386\\
626	0.178027950311029\\
627	0.178388027548182\\
628	0.178749013602787\\
629	0.179110890524516\\
630	0.179473639876722\\
631	0.179837242748032\\
632	0.180201679764015\\
633	0.180566931098898\\
634	0.180932976487405\\
635	0.181299795236589\\
636	0.181667366237771\\
637	0.182035667978473\\
638	0.182404678554441\\
639	0.182774375681638\\
640	0.183144736708301\\
641	0.183515738626997\\
642	0.183887358086686\\
643	0.184259571404785\\
644	0.184632354579236\\
645	0.185005683300545\\
646	0.185379532963837\\
647	0.185753878680846\\
648	0.1861286952919\\
649	0.186503957377877\\
650	0.1868796392721\\
651	0.187255715072218\\
652	0.187632158652001\\
653	0.188008943673121\\
654	0.188386043596847\\
655	0.188763431695692\\
656	0.18914108106497\\
657	0.189518964634304\\
658	0.189897055179076\\
659	0.190275325331747\\
660	0.190649684839381\\
661	0.19100120401618\\
662	0.191341331293276\\
663	0.19167041039894\\
664	0.1919921286122\\
665	0.192306720823349\\
666	0.192614256846352\\
667	0.192918462724383\\
668	0.193215705257315\\
669	0.193509669222872\\
670	0.193796762471244\\
671	0.194080628795454\\
672	0.194361600539185\\
673	0.194635838019117\\
674	0.194906919196408\\
675	0.195175219218433\\
676	0.19544039351781\\
677	0.195702453813134\\
678	0.195961804206459\\
679	0.196218070824379\\
680	0.196471677583162\\
681	0.196722230394336\\
682	0.196970172631275\\
683	0.197215090323405\\
684	0.197457445948812\\
685	0.197696805985367\\
686	0.197933651668305\\
687	0.198167530251906\\
688	0.198398941385922\\
689	0.19862741342629\\
690	0.198853464099649\\
691	0.199076603185984\\
692	0.199300577082333\\
693	0.199522165388392\\
694	0.199740860487707\\
695	0.199957214012758\\
696	0.200170700483384\\
697	0.200381888562441\\
698	0.200593918432998\\
699	0.200803098210037\\
700	0.20101001195878\\
701	0.201214684729617\\
702	0.201416545940299\\
703	0.201619249281672\\
704	0.201819742194747\\
705	0.202017438339296\\
706	0.202215967364734\\
707	0.202412315073007\\
708	0.202605879798176\\
709	0.202797301479552\\
710	0.202989546891443\\
711	0.203179022276663\\
712	0.203366381357505\\
713	0.20355455273748\\
714	0.203740619445662\\
715	0.203923939424157\\
716	0.204108059322299\\
717	0.20429009914441\\
718	0.204470513528838\\
719	0.20465059968917\\
720	0.20482862908875\\
721	0.205004622588583\\
722	0.205180695656091\\
723	0.205354734134041\\
724	0.205529527481108\\
725	0.205702295081405\\
726	0.205872344792494\\
727	0.20604313403985\\
728	0.206211917802376\\
729	0.20638142261118\\
730	0.20654892965444\\
731	0.206713724984925\\
732	0.206879224869\\
733	0.2070427454949\\
734	0.207206951587547\\
735	0.207368442109046\\
736	0.207527970826428\\
737	0.207688167641902\\
738	0.20784640892623\\
739	0.208005298774977\\
740	0.208161476124924\\
741	0.208316120008697\\
742	0.208470986834075\\
743	0.208626467228467\\
744	0.208780001453806\\
745	0.208930824635726\\
746	0.209082242732636\\
747	0.209231729344345\\
748	0.209381790853352\\
749	0.209529925580908\\
750	0.209677826273845\\
751	0.209823797302383\\
752	0.209970307479676\\
753	0.210114892310462\\
754	0.210259996085759\\
755	0.21040317862161\\
756	0.21054605482626\\
757	0.210687006473551\\
758	0.21082844123712\\
759	0.210967955294811\\
760	0.211107932291634\\
761	0.211245169825009\\
762	0.211382854842195\\
763	0.211518619325068\\
764	0.211654811298924\\
765	0.211789086307533\\
766	0.211923768848834\\
767	0.212056030907442\\
768	0.212188353725437\\
769	0.212318759407157\\
770	0.212449537807591\\
771	0.212580673399999\\
772	0.212709883679125\\
773	0.212839431564582\\
774	0.212966207478307\\
775	0.213093306345149\\
776	0.213218479721504\\
777	0.213343956896288\\
778	0.213467512082826\\
779	0.213591352068551\\
780	0.213712409586148\\
781	0.213833737893321\\
782	0.213955322446376\\
783	0.214074974172978\\
784	0.214194863699134\\
785	0.214312824142466\\
786	0.214431004148848\\
787	0.214546383389931\\
788	0.214661968998106\\
789	0.214777747126048\\
790	0.214891586495064\\
791	0.215005600825705\\
792	0.215117680558961\\
793	0.215229917950919\\
794	0.215339338474065\\
795	0.215448904417396\\
796	0.215558602707456\\
797	0.215666358271076\\
798	0.215774229660173\\
799	0.215882204082965\\
800	0.215988230792715\\
801	0.216094344407133\\
802	0.216197620055607\\
803	0.216300971549054\\
804	0.216404386708632\\
805	0.216505848147301\\
806	0.216607358006971\\
807	0.21670890442148\\
808	0.216808493641096\\
809	0.216907210708722\\
810	0.21700396947665\\
811	0.217100740324605\\
812	0.217197512037648\\
813	0.21729232308463\\
814	0.217387121162554\\
815	0.21748189539148\\
816	0.21757470719844\\
817	0.217666579776602\\
818	0.217756489785877\\
819	0.217846354329891\\
820	0.2179361632065\\
821	0.218025906290416\\
822	0.218113678643754\\
823	0.218201373028076\\
824	0.218288979671989\\
825	0.218373705941687\\
826	0.218458337361093\\
827	0.218540999464367\\
828	0.218623555593598\\
829	0.218705996675548\\
830	0.21878831372003\\
831	0.218868656389407\\
832	0.218948864597353\\
833	0.219028929718195\\
834	0.219106107109289\\
835	0.219183135966899\\
836	0.219260008093262\\
837	0.219334904731259\\
838	0.21940963546009\\
839	0.219484192449077\\
840	0.219558567954925\\
841	0.219630966485126\\
842	0.219702262803235\\
843	0.219771585505431\\
844	0.219840714596073\\
845	0.21990964304205\\
846	0.219978363898036\\
847	0.220045111942402\\
848	0.220111645213639\\
849	0.220177957134976\\
850	0.220244041218387\\
851	0.220307236352522\\
852	0.220370201363075\\
853	0.220432930189216\\
854	0.220493689075054\\
855	0.220554206027748\\
856	0.22061447535215\\
857	0.220674491441275\\
858	0.220732542426583\\
859	0.220790335163648\\
860	0.220846625821695\\
861	0.220901279865859\\
862	0.220955670061656\\
863	0.221009791585327\\
864	0.221063639699689\\
865	0.221115532597256\\
866	0.221167148490717\\
867	0.221218483000148\\
868	0.221269531831569\\
869	0.221320290777003\\
870	0.221368182637577\\
871	0.22141578573464\\
872	0.221463096270601\\
873	0.221508463317202\\
874	0.221553535762054\\
875	0.221598310155404\\
876	0.22164278313048\\
877	0.221686951403433\\
878	0.221729186124633\\
879	0.221771114958352\\
880	0.221811822739919\\
881	0.221850604325776\\
882	0.221889080153927\\
883	0.221927247676212\\
884	0.221965104423599\\
885	0.222002648005952\\
886	0.222039876111803\\
887	0.222075190595278\\
888	0.222110190040407\\
889	0.222144872463161\\
890	0.22217674033281\\
891	0.222208295610566\\
892	0.222239536690862\\
893	0.222270462042271\\
894	0.222301070207144\\
895	0.222331359801248\\
896	0.222359762370807\\
897	0.222387848352685\\
898	0.222415616672845\\
899	0.222443066328274\\
900	0.222470196386544\\
901	0.222494547075813\\
902	0.222518584172495\\
903	0.222542307101387\\
904	0.222565715354647\\
905	0.222588808491301\\
906	0.222610047980877\\
907	0.222630975913618\\
908	0.222651592137715\\
909	0.222671896565468\\
910	0.222691889172749\\
911	0.222711569998491\\
912	0.222730939144129\\
913	0.222747574702071\\
914	0.222763906109834\\
915	0.222779933800156\\
916	0.222795658264744\\
917	0.222811080053673\\
918	0.222824691577499\\
919	0.222838005647178\\
920	0.222851023074979\\
921	0.222863744728441\\
922	0.222876171529779\\
923	0.222888304455257\\
924	0.222900144534583\\
925	0.222910205455651\\
926	0.222919080353775\\
927	0.222927672527533\\
928	0.222935983359815\\
929	0.222944014282534\\
930	0.222950287284172\\
931	0.222956287055701\\
932	0.222962015262048\\
933	0.222967473613859\\
934	0.222972663866841\\
935	0.222977587821087\\
936	0.222982247320412\\
937	0.22298664425168\\
938	0.222990780544135\\
939	0.222993200312042\\
940	0.222994473530074\\
941	0.22299549833943\\
942	0.222996276977428\\
943	0.222996811719225\\
944	0.222997104877113\\
945	0.222995709086883\\
946	0.222994079831717\\
947	0.222992219620175\\
948	0.22299013099457\\
949	0.22298781653027\\
950	0.222985278835015\\
951	0.222982520548227\\
952	0.222979544340325\\
953	0.222976352912029\\
954	0.222972948993702\\
955	0.222969335344641\\
956	0.22296408699215\\
957	0.22295775061178\\
958	0.222951218583565\\
959	0.222944493920771\\
960	0.222937579661134\\
961	0.22293047886616\\
962	0.222923194620463\\
963	0.222914310373567\\
964	0.2229052520112\\
965	0.222896022771254\\
966	0.222886625911405\\
967	0.222877064708473\\
968	0.222867342457738\\
969	0.222857462472279\\
970	0.222847428082329\\
971	0.22283724263461\\
972	0.22282690949168\\
973	0.222816432031298\\
974	0.222805813645774\\
975	0.222795057741331\\
976	0.222782769775961\\
977	0.222770354086222\\
978	0.222756932856538\\
979	0.222743393004821\\
980	0.222729738141837\\
981	0.222715971887465\\
982	0.222702097870095\\
983	0.222688119726009\\
984	0.22267404109877\\
985	0.222659865638614\\
986	0.222644207785036\\
987	0.222628463228367\\
988	0.222612635722317\\
989	0.22259672902431\\
990	0.222580746894899\\
991	0.222564693097177\\
992	0.2225485713962\\
993	0.222532385558416\\
994	0.222516139351105\\
995	0.222499836541807\\
996	0.222483480897778\\
997	0.222467076185425\\
998	0.222450626169781\\
999	0.222434134613948\\
1000	0.22241760527857\\
1001	0.222401041921296\\
1002	0.222384448296274\\
1003	0.222367828153617\\
1004	0.222351185238896\\
1005	0.222333156476143\\
1006	0.222315115070267\\
1007	0.222297064836168\\
1008	0.222279009581627\\
1009	0.222260953106823\\
1010	0.222242899203836\\
1011	0.222224851656176\\
1012	0.222206814238298\\
1013	0.222188790715139\\
1014	0.222170784841641\\
1015	0.222152800362307\\
1016	0.222133965851275\\
1017	0.222115161819141\\
1018	0.222096392036776\\
1019	0.222077660262442\\
1020	0.222058970241334\\
1021	0.222039896817693\\
1022	0.222019945139603\\
1023	0.2220000489205\\
1024	0.221980211934882\\
1025	0.221960437941523\\
1026	0.221940730683059\\
1027	0.221921093885582\\
1028	0.221901531258239\\
1029	0.221882046492837\\
1030	0.221862643263461\\
1031	0.221843325226078\\
1032	0.221824096018157\\
1033	0.221804959258317\\
1034	0.221785918545931\\
1035	0.221766977460787\\
1036	0.221748139562717\\
1037	0.221729408391254\\
1038	0.221710787465281\\
1039	0.221692280282691\\
1040	0.221673890320049\\
1041	0.221655621032271\\
1042	0.221637475852285\\
1043	0.221619458190726\\
1044	0.221601571435615\\
1045	0.221583818952042\\
1046	0.221566204081871\\
1047	0.221548730143447\\
1048	0.221531400431289\\
1049	0.221514218215804\\
1050	0.22149718674301\\
1051	0.221480309234248\\
1052	0.221463588885924\\
1053	0.221447028869222\\
1054	0.221430632329856\\
1055	0.221414402387802\\
1056	0.221398342137042\\
1057	0.221382454645333\\
1058	0.221366742953936\\
1059	0.221351210077402\\
1060	0.221336325595909\\
1061	0.22132204190238\\
1062	0.22130794446962\\
1063	0.221294036140394\\
1064	0.221280319730022\\
1065	0.221266798026178\\
1066	0.221253473788693\\
1067	0.221240349749349\\
1068	0.221227428611702\\
1069	0.221214713050895\\
1070	0.221202205713468\\
1071	0.221189909217199\\
1072	0.22117782615091\\
1073	0.221165959074321\\
1074	0.221154310517877\\
1075	0.221142882982597\\
1076	0.22113167893991\\
1077	0.221120700831515\\
1078	0.221109951069238\\
1079	0.221099432034886\\
1080	0.221089146080113\\
1081	0.221079095526294\\
1082	0.221069282664398\\
1083	0.221059709754854\\
1084	0.22105037902745\\
1085	0.221041292681207\\
1086	0.221032452884285\\
1087	0.221023861773855\\
1088	0.221015521456017\\
1089	0.221007434005699\\
1090	0.220999601466567\\
1091	0.220992025850933\\
1092	0.220984709139674\\
1093	0.220977653282152\\
1094	0.220970860196136\\
1095	0.220964331767738\\
1096	0.220958069851345\\
1097	0.22095207626955\\
1098	0.220946352813096\\
1099	0.220940901240831\\
1100	0.220935723279643\\
1101	0.220930820624424\\
1102	0.220926194938023\\
1103	0.220922748998838\\
1104	0.220919581824432\\
1105	0.220916694917222\\
1106	0.220914089747888\\
1107	0.220911767755357\\
1108	0.220909730346791\\
1109	0.22090797889758\\
1110	0.220906514751333\\
1111	0.220905339219882\\
1112	0.220904453583284\\
1113	0.220903859089817\\
1114	0.220903556956007\\
1115	0.220903548366627\\
1116	0.220903834474727\\
1117	0.22090441640165\\
1118	0.220905295237052\\
1119	0.220906747383179\\
1120	0.220909530987116\\
1121	0.220912611925919\\
1122	0.22091599108304\\
1123	0.220919669311059\\
1124	0.220923647431726\\
1125	0.220927926236037\\
1126	0.220932506484266\\
1127	0.220937388906058\\
1128	0.220942574200473\\
1129	0.220948063036066\\
1130	0.220953714495789\\
1131	0.220960719448557\\
1132	0.220968028213487\\
1133	0.220975641274472\\
1134	0.220983559085772\\
1135	0.220991782072095\\
1136	0.221000310628696\\
1137	0.221009145121479\\
1138	0.221018285887097\\
1139	0.221027733233067\\
1140	0.221037487437865\\
1141	0.221047548751046\\
1142	0.221057917393358\\
1143	0.221068593556863\\
1144	0.221079577405044\\
1145	0.221090869072937\\
1146	0.221102468667256\\
1147	0.221114376266523\\
1148	0.221126591921195\\
1149	0.221139115653803\\
1150	0.221151947459074\\
1151	0.221165087304094\\
1152	0.22117853512842\\
1153	0.221192290844244\\
1154	0.221208561784817\\
1155	0.221225135809481\\
1156	0.221242012611428\\
1157	0.221259191858243\\
1158	0.221276673192068\\
1159	0.22129445622977\\
1160	0.221312540563118\\
1161	0.221330925758945\\
1162	0.221349611359333\\
1163	0.221368596881771\\
1164	0.221387881819348\\
1165	0.221407465640933\\
1166	0.221427347791349\\
1167	0.221447527691559\\
1168	0.221468004738857\\
1169	0.221488778307041\\
1170	0.221509847746619\\
1171	0.221531212384989\\
1172	0.221552871526626\\
1173	0.221574824453294\\
1174	0.221597070424221\\
1175	0.221620531156905\\
1176	0.221644281538917\\
1177	0.221668320702188\\
1178	0.221693923571547\\
1179	0.221719810399543\\
1180	0.221745980183923\\
1181	0.221772431902541\\
1182	0.221799164513556\\
1183	0.221826176955654\\
1184	0.221853468148266\\
1185	0.221881036991788\\
1186	0.221908882367787\\
1187	0.221937003139243\\
1188	0.221965398150737\\
1189	0.221994066228704\\
1190	0.222023006181629\\
1191	0.222052216800291\\
1192	0.222081696857964\\
1193	0.222111445110657\\
1194	0.222141460297327\\
1195	0.222171741140115\\
1196	0.222203207905958\\
1197	0.222234935723811\\
1198	0.222266923208209\\
1199	0.222299168958317\\
1200	0.222331671558154\\
1201	0.222364429576826\\
1202	0.222397441568762\\
1203	0.222430706073933\\
1204	0.2224642216181\\
1205	0.222497986713035\\
1206	0.22253199985675\\
1207	0.222566259533739\\
1208	0.222600764215203\\
1209	0.222635512359284\\
1210	0.222670502411286\\
1211	0.222705732803929\\
1212	0.222742258458149\\
1213	0.222779216660755\\
1214	0.222816407158854\\
1215	0.222853828272582\\
1216	0.222891139756008\\
1217	0.222929935927432\\
1218	0.222968955480189\\
1219	0.223008196637008\\
1220	0.22304765761134\\
1221	0.223087336607611\\
1222	0.223127231821445\\
1223	0.223167341439893\\
1224	0.223207663641673\\
1225	0.223248196597392\\
1226	0.223288938469786\\
1227	0.223329887413944\\
1228	0.223371041577541\\
1229	0.22341239910106\\
1230	0.223453958118028\\
1231	0.223495716755232\\
1232	0.223537673132959\\
1233	0.223579825365205\\
1234	0.223622171559902\\
1235	0.223664709819157\\
1236	0.22370743823945\\
1237	0.223750354911868\\
1238	0.223795605891114\\
1239	0.223841035672206\\
1240	0.223886642218795\\
1241	0.223932423491241\\
1242	0.223978377446834\\
1243	0.224024502040016\\
1244	0.224070795222584\\
1245	0.224117254943915\\
1246	0.224163879151181\\
1247	0.224210665789544\\
1248	0.224257612802396\\
1249	0.224304718131531\\
1250	0.224351979717379\\
1251	0.224399395499206\\
1252	0.224446963415316\\
1253	0.224494681403252\\
1254	0.224542547400001\\
1255	0.22459055934219\\
1256	0.224638715166291\\
1257	0.224687012808805\\
1258	0.224735450206468\\
1259	0.224784025296441\\
1260	0.224832736016502\\
1261	0.224882472153749\\
1262	0.224932359334193\\
1263	0.224982373512403\\
1264	0.225032512581437\\
1265	0.225083976537668\\
1266	0.225135557760943\\
1267	0.225187254097179\\
1268	0.225239063395582\\
1269	0.225290983508844\\
1270	0.2253430122933\\
1271	0.225395147609109\\
1272	0.225447387320429\\
1273	0.225499729295584\\
1274	0.225552171407228\\
1275	0.225604711532517\\
1276	0.225657347553274\\
1277	0.225710077356149\\
1278	0.225762898832776\\
1279	0.225815809879934\\
1280	0.225868808399702\\
1281	0.22592189229962\\
1282	0.225975059492825\\
1283	0.226028307898228\\
1284	0.226081635440628\\
1285	0.22613504005089\\
1286	0.226188519666073\\
1287	0.226242072229575\\
1288	0.226296595187954\\
1289	0.226351184494742\\
1290	0.226405838067956\\
1291	0.226460553833035\\
1292	0.226515329722983\\
1293	0.226570163678483\\
1294	0.226625053648044\\
1295	0.226679997588112\\
1296	0.226734993463208\\
1297	0.226790039246037\\
1298	0.226845132917618\\
1299	0.226900272467403\\
1300	0.226955455893386\\
1301	0.227010681202228\\
1302	0.227065946409355\\
1303	0.227121249539079\\
1304	0.227176588624707\\
1305	0.227231961708645\\
1306	0.227287366842493\\
1307	0.227342802087165\\
1308	0.227398265512981\\
1309	0.227453755199752\\
1310	0.227509269236902\\
1311	0.227564805723543\\
1312	0.227620362768576\\
1313	0.227675938490778\\
1314	0.227731531018896\\
1315	0.227787138491726\\
1316	0.227842759058203\\
1317	0.227898390877481\\
1318	0.227954032119018\\
1319	0.22800968096265\\
1320	0.228065335598675\\
1321	0.228123019973107\\
1322	0.228180700583655\\
1323	0.228238375568163\\
1324	0.228296043076292\\
1325	0.228353701269593\\
1326	0.228411348321573\\
1327	0.228468982417754\\
1328	0.22852660175573\\
1329	0.228584204545239\\
1330	0.228641789008207\\
1331	0.228699353378811\\
1332	0.228756895903529\\
1333	0.228814414841194\\
1334	0.228871908463043\\
1335	0.228929375052767\\
1336	0.228986812906549\\
1337	0.229044220333118\\
1338	0.229101595653788\\
1339	0.229158937202496\\
1340	0.229216243325846\\
1341	0.229273512383143\\
1342	0.22933074274643\\
1343	0.229387932800517\\
1344	0.229445080943023\\
1345	0.229502185584395\\
1346	0.229559245147948\\
1347	0.229616258069882\\
1348	0.229673222799313\\
1349	0.229730137798299\\
1350	0.229787001541856\\
1351	0.229843812517984\\
1352	0.229900569227678\\
1353	0.22995727018496\\
1354	0.230013913916881\\
1355	0.230070498963545\\
1356	0.230127023878111\\
1357	0.230183487226818\\
1358	0.230239887588987\\
1359	0.23029622355703\\
1360	0.230352493736459\\
1361	0.230408696745887\\
1362	0.230464831217043\\
1363	0.23052089579476\\
1364	0.230576889136987\\
1365	0.230632809914792\\
1366	0.230688656812342\\
1367	0.230744428526925\\
1368	0.230800123768931\\
1369	0.230855741261852\\
1370	0.230911279742272\\
1371	0.23096673795986\\
1372	0.23102211467736\\
1373	0.231077408670592\\
1374	0.23113346816453\\
1375	0.231189439981322\\
1376	0.231245322902346\\
1377	0.231301115722421\\
1378	0.231356817249802\\
1379	0.231412426306147\\
1380	0.231467941726516\\
1381	0.231523362359332\\
1382	0.231578687066366\\
1383	0.231633914722727\\
1384	0.231689044216814\\
1385	0.231744074450309\\
1386	0.231799004338146\\
1387	0.23185383280848\\
1388	0.231908558802658\\
1389	0.231963181275203\\
1390	0.232017699193762\\
1391	0.232072111539098\\
1392	0.232126417305039\\
1393	0.232180615498457\\
1394	0.232234705139224\\
1395	0.232288685260185\\
1396	0.23234255490712\\
1397	0.232396313138703\\
1398	0.232449959026471\\
1399	0.232503491654782\\
1400	0.232556910120773\\
1401	0.232610213534325\\
1402	0.232663401018016\\
1403	0.232716471707091\\
1404	0.232769424749404\\
1405	0.23282225930538\\
1406	0.232874974547975\\
1407	0.232927569662633\\
1408	0.232980043847233\\
1409	0.233032396312044\\
1410	0.233084626279681\\
1411	0.233136732985061\\
1412	0.233188715675343\\
1413	0.233240573609892\\
1414	0.233292306060222\\
1415	0.233343912309942\\
1416	0.233395391654723\\
1417	0.233446743402219\\
1418	0.233497966872045\\
1419	0.233549061395699\\
1420	0.233600026316532\\
1421	0.233650860989661\\
1422	0.23370156478196\\
1423	0.233752137071966\\
1424	0.23380257724985\\
1425	0.233852884717341\\
1426	0.233903058887684\\
1427	0.233953099185578\\
1428	0.234003005047126\\
1429	0.234052775919766\\
1430	0.234102411262221\\
1431	0.234151910544436\\
1432	0.234201273247526\\
1433	0.234250498863714\\
1434	0.234299586896265\\
1435	0.234348536859437\\
1436	0.234397348278416\\
1437	0.234446020689255\\
1438	0.23449455363881\\
1439	0.234542946684688\\
1440	0.234591199395182\\
1441	0.2346393113492\\
1442	0.234687282136214\\
1443	0.234735111356201\\
1444	0.234782798619566\\
1445	0.234830343547091\\
1446	0.23487774576987\\
1447	0.234925004929246\\
1448	0.234972120676738\\
1449	0.235019092673989\\
1450	0.235065920592707\\
1451	0.23511160459366\\
1452	0.235157146654685\\
1453	0.235202546505666\\
1454	0.235247803885937\\
1455	0.235292918544211\\
1456	0.235337890238535\\
1457	0.235382718736206\\
1458	0.235427403813718\\
1459	0.235471945256698\\
1460	0.23551634285984\\
1461	0.235560596426837\\
1462	0.235604705770329\\
1463	0.235648670711826\\
1464	0.235692491081644\\
1465	0.235736166718862\\
1466	0.235779697471225\\
1467	0.235823083195104\\
1468	0.235866323755423\\
1469	0.235909419025591\\
1470	0.235952368887449\\
1471	0.235995173231194\\
1472	0.236037831955324\\
1473	0.236080344966565\\
1474	0.23612271217981\\
1475	0.236164933518061\\
1476	0.236207008912356\\
1477	0.236248938301703\\
1478	0.236290721633029\\
1479	0.236332358861103\\
1480	0.236373849948479\\
1481	0.236415194865425\\
1482	0.236456393589869\\
1483	0.23649744610733\\
1484	0.236538352410846\\
1485	0.236579112500927\\
1486	0.236619726385472\\
1487	0.236660194079728\\
1488	0.236700515606207\\
1489	0.236740690994632\\
1490	0.236779075322685\\
1491	0.236818191838422\\
1492	0.236856200198589\\
1493	0.2368940672813\\
1494	0.236931793200894\\
1495	0.236969378077967\\
1496	0.237006822039332\\
1497	0.237044125217945\\
1498	0.237081287752845\\
1499	0.237118309789104\\
1500	0.237155191477752\\
1501	0.237191932975733\\
1502	0.237228534445829\\
1503	0.237264996056623\\
1504	0.237301317982415\\
1505	0.237337500403178\\
1506	0.237373543504491\\
1507	0.237409447477488\\
1508	0.2374452125188\\
1509	0.237480838830484\\
1510	0.237516326619978\\
1511	0.237551676100038\\
1512	0.237586887488684\\
1513	0.237621961009134\\
1514	0.237656896889756\\
1515	0.237691695364002\\
1516	0.237726356670364\\
1517	0.237760881052301\\
1518	0.237795268758196\\
1519	0.237829520041293\\
1520	0.237863635159646\\
1521	0.237897614376056\\
1522	0.237931457958022\\
1523	0.237965166177678\\
1524	0.237998739311749\\
1525	0.238032177641489\\
1526	0.238065481452627\\
1527	0.238098651035313\\
1528	0.238131686684062\\
1529	0.238164588697705\\
1530	0.238197357379331\\
1531	0.238229993036236\\
1532	0.238262495979865\\
1533	0.238294866525766\\
1534	0.238327104993532\\
1535	0.238359211706752\\
1536	0.238391186992953\\
1537	0.238423031183564\\
1538	0.238454744613838\\
1539	0.238486327622821\\
1540	0.238517780553294\\
1541	0.238549103751725\\
1542	0.23858029756821\\
1543	0.238611362356436\\
1544	0.238642298473616\\
1545	0.23867310628045\\
1546	0.238703786141067\\
1547	0.238734338422985\\
1548	0.238764763497054\\
1549	0.238795061737407\\
1550	0.238824319833647\\
1551	0.238853453985214\\
1552	0.238882464599561\\
1553	0.238911352087012\\
1554	0.238940116860703\\
1555	0.238968759336537\\
1556	0.23899727993314\\
1557	0.239025679071821\\
1558	0.239053957176509\\
1559	0.239082114673725\\
1560	0.239110151992524\\
1561	0.239138069564456\\
1562	0.23916586782352\\
1563	0.239193547206117\\
1564	0.239221108151003\\
1565	0.239248551099252\\
1566	0.239275876494207\\
1567	0.239303084781434\\
1568	0.239330176408685\\
1569	0.239357151825851\\
1570	0.239384011484917\\
1571	0.239410755839918\\
1572	0.239437385346902\\
1573	0.23946390046389\\
1574	0.239490301650824\\
1575	0.239516589369528\\
1576	0.239542764083678\\
1577	0.239568826258743\\
1578	0.239594776361955\\
1579	0.239620614862263\\
1580	0.239646342230302\\
1581	0.23967195893834\\
1582	0.239697465460246\\
1583	0.239722862271449\\
1584	0.239748149848896\\
1585	0.239773328671017\\
1586	0.23979839921768\\
1587	0.239823361970162\\
1588	0.239848217411095\\
1589	0.239872966024447\\
1590	0.239897608295468\\
1591	0.239922144710663\\
1592	0.239946575757747\\
1593	0.239970901925612\\
1594	0.239995123704287\\
1595	0.240019241584903\\
1596	0.240043256059664\\
1597	0.240067167621793\\
1598	0.240090976765515\\
1599	0.240113089037415\\
1600	0.240135103371259\\
1601	0.240157020307336\\
1602	0.240178840386405\\
1603	0.240200564149686\\
1604	0.240222192138802\\
1605	0.240243724895766\\
1606	0.240265162962934\\
1607	0.240286506882978\\
1608	0.240307757198851\\
1609	0.240328914453751\\
1610	0.240349979191095\\
1611	0.240370951954481\\
1612	0.240391833287654\\
1613	0.240412623734483\\
1614	0.240433323838919\\
1615	0.24045393414497\\
1616	0.240474455196671\\
1617	0.240494887538046\\
1618	0.24051523171308\\
1619	0.240535488265696\\
1620	0.240555657739714\\
1621	0.240575740678824\\
1622	0.240595737626567\\
1623	0.240615649126284\\
1624	0.240635475721108\\
1625	0.240655217953925\\
1626	0.240674876367341\\
1627	0.240694451503662\\
1628	0.240713943904865\\
1629	0.240733354112561\\
1630	0.240752682667981\\
1631	0.240771930111936\\
1632	0.240791096984795\\
1633	0.24081018382646\\
1634	0.240829191176336\\
1635	0.2408481195733\\
1636	0.240866969555685\\
1637	0.240885741661246\\
1638	0.240904436427138\\
1639	0.240923054389886\\
1640	0.240941596085362\\
1641	0.240960062048761\\
1642	0.240978452814574\\
1643	0.240996768916565\\
1644	0.241015010887744\\
1645	0.241033179260344\\
1646	0.241051274565795\\
1647	0.241069297334708\\
1648	0.241087248096839\\
1649	0.241105127381075\\
1650	0.241122087250337\\
1651	0.241138978353901\\
1652	0.241155801239412\\
1653	0.241172556453391\\
1654	0.241189244541204\\
1655	0.241205866047047\\
1656	0.241222421513917\\
1657	0.241238911483598\\
1658	0.24125533649663\\
1659	0.241271697092295\\
1660	0.241287993808592\\
1661	0.241304227182224\\
1662	0.24132039774856\\
1663	0.241336506041635\\
1664	0.241352552594117\\
1665	0.241368537937287\\
1666	0.241384462601032\\
1667	0.241400327113801\\
1668	0.241416132002613\\
1669	0.241431877793019\\
1670	0.241447565009091\\
1671	0.241463194173401\\
1672	0.241478765807004\\
1673	0.24149428042942\\
1674	0.241509738558616\\
1675	0.241525140710976\\
1676	0.241540487401306\\
1677	0.2415557791428\\
1678	0.241571016447032\\
1679	0.241586199823927\\
1680	0.24160132978176\\
1681	0.241616406827127\\
1682	0.241631431464928\\
1683	0.241646404198365\\
1684	0.241661325528911\\
1685	0.241676195956305\\
1686	0.241691015978521\\
1687	0.241705786091776\\
1688	0.241720506790494\\
1689	0.2417351785673\\
1690	0.241749801913009\\
1691	0.241764377316599\\
1692	0.241778905265212\\
1693	0.241793386244129\\
1694	0.241807820736759\\
1695	0.241822209224628\\
1696	0.24183655218736\\
1697	0.241850850102672\\
1698	0.241865103446356\\
1699	0.24187931269226\\
1700	0.241893478312286\\
1701	0.241907600776375\\
1702	0.241921680552487\\
1703	0.241935718106597\\
1704	0.241949713902682\\
1705	0.241963668402712\\
1706	0.241977582066626\\
1707	0.241991455352336\\
1708	0.2420052887157\\
1709	0.242019082610532\\
1710	0.24203283748857\\
1711	0.242046553799478\\
1712	0.242060231990839\\
1713	0.242073872508124\\
1714	0.242087475794713\\
1715	0.242101042291854\\
1716	0.242114572438678\\
1717	0.242128066672176\\
1718	0.242141525427194\\
1719	0.242154949136417\\
1720	0.242168338230376\\
1721	0.242181693137429\\
1722	0.242195014283745\\
1723	0.242208302093315\\
1724	0.242221556987921\\
1725	0.242234779387148\\
1726	0.242247969708368\\
1727	0.24226112836673\\
1728	0.242274255775157\\
1729	0.242287352344337\\
1730	0.242300418482713\\
1731	0.242312649129908\\
1732	0.242324851591644\\
1733	0.242337026289313\\
1734	0.242349173641883\\
1735	0.24236129406591\\
1736	0.242373387975532\\
1737	0.242385455782452\\
1738	0.242397497895938\\
1739	0.242409514722819\\
1740	0.242421506667476\\
1741	0.24243347413184\\
1742	0.242445417515386\\
1743	0.242457337215124\\
1744	0.242469233625598\\
1745	0.24248110713888\\
1746	0.242492958144566\\
1747	0.242504787029772\\
1748	0.242516594179131\\
1749	0.242528379974785\\
1750	0.242540144796385\\
1751	0.242551889021086\\
1752	0.24256361302354\\
1753	0.242575317175904\\
1754	0.242587001847821\\
1755	0.242598667406426\\
1756	0.242610314216348\\
1757	0.242621942639694\\
1758	0.242633553036059\\
1759	0.242645145762518\\
1760	0.242656721173622\\
1761	0.242668279621403\\
1762	0.242679821455363\\
1763	0.24269134702248\\
1764	0.2427028566672\\
1765	0.242714350731441\\
1766	0.242725829554592\\
1767	0.242737293473506\\
1768	0.242748742822505\\
1769	0.242760177933377\\
1770	0.242771599135372\\
1771	0.242783006755207\\
1772	0.242794401117067\\
1773	0.242805782542594\\
1774	0.242817151350902\\
1775	0.242828507858567\\
1776	0.242839852379623\\
1777	0.242851185225579\\
1778	0.242862506705403\\
1779	0.242873817125533\\
1780	0.242885116789872\\
1781	0.242896405999795\\
1782	0.242907685054138\\
1783	0.242918954249219\\
1784	0.242930213878815\\
1785	0.242941464234188\\
1786	0.242952705604069\\
1787	0.242963938274665\\
1788	0.242975162529666\\
1789	0.24298637865024\\
1790	0.242997586915041\\
1791	0.243008787600204\\
1792	0.243019980979358\\
1793	0.243031167323615\\
1794	0.243042346901583\\
1795	0.243053519979367\\
1796	0.243064686820573\\
1797	0.243075847686305\\
1798	0.243087002835174\\
1799	0.243098152523302\\
1800	0.24310929700432\\
1801	0.243120436529372\\
1802	0.243131571347127\\
1803	0.243142701703774\\
1804	0.243153827843027\\
1805	0.243164950006139\\
1806	0.243176068431888\\
1807	0.243187183356598\\
1808	0.243198295014137\\
1809	0.243209403635916\\
1810	0.243220509450906\\
1811	0.243231612685628\\
1812	0.243242713564176\\
1813	0.243253812308198\\
1814	0.243264909136927\\
1815	0.243276004267163\\
1816	0.2432870979133\\
1817	0.243298190287312\\
1818	0.243309281598769\\
1819	0.243320372054838\\
1820	0.243331461860297\\
1821	0.24334255121753\\
1822	0.243353640326539\\
1823	0.243364729384946\\
1824	0.243375722512099\\
1825	0.243387457888198\\
1826	0.243399192655483\\
1827	0.243410926985642\\
1828	0.24342266104813\\
1829	0.243434395010187\\
1830	0.243446129036842\\
1831	0.243457863290912\\
1832	0.243469597933017\\
1833	0.243481333121587\\
1834	0.243493069012861\\
1835	0.243504805760901\\
1836	0.243516543517603\\
1837	0.243528282432696\\
1838	0.243540022653751\\
1839	0.243551764326196\\
1840	0.243563507593312\\
1841	0.243575252596253\\
1842	0.243586999474041\\
1843	0.243598748363582\\
1844	0.243610499399674\\
1845	0.243622252715012\\
1846	0.243634008440194\\
1847	0.243645766703732\\
1848	0.243657527632064\\
1849	0.243669291349555\\
1850	0.243681057978509\\
1851	0.243692827639177\\
1852	0.243704600449761\\
1853	0.243716376526433\\
1854	0.24372815598333\\
1855	0.243739938932574\\
1856	0.243751725484275\\
1857	0.243763515746538\\
1858	0.243775309825474\\
1859	0.243787107825213\\
1860	0.243798909847905\\
1861	0.243810715993734\\
1862	0.243822526360923\\
1863	0.243834341045745\\
1864	0.243846160142538\\
1865	0.243857983743701\\
1866	0.243869811939718\\
1867	0.243881644819149\\
1868	0.243893482468657\\
1869	0.243905324973012\\
1870	0.243917172415091\\
1871	0.243929024875896\\
1872	0.243940882434566\\
1873	0.243952745168379\\
1874	0.243964613152765\\
1875	0.243976486461312\\
1876	0.243988365165781\\
1877	0.244000249336116\\
1878	0.244012139040445\\
1879	0.244024034345098\\
1880	0.24403593531461\\
1881	0.244047842011742\\
1882	0.244059754497478\\
1883	0.244071672831038\\
1884	0.244083597069891\\
1885	0.244095527269766\\
1886	0.244107463484656\\
1887	0.24411940576683\\
1888	0.244131354166847\\
1889	0.244143308733561\\
1890	0.244155269514133\\
1891	0.24416723655404\\
1892	0.244179209897083\\
1893	0.244191189585407\\
1894	0.244203175659497\\
1895	0.244215168158194\\
1896	0.244227167118711\\
1897	0.244239172576633\\
1898	0.244251184565933\\
1899	0.244263203118983\\
1900	0.244275228266557\\
1901	0.244287260037849\\
1902	0.244299298460484\\
1903	0.244311343560518\\
1904	0.244323395362459\\
1905	0.244335453889269\\
1906	0.244347519162381\\
1907	0.244359591201706\\
1908	0.244371670025642\\
1909	0.244383755651086\\
1910	0.244395848093449\\
1911	0.244407947366653\\
1912	0.244420053483155\\
1913	0.24443216645395\\
1914	0.244444286288582\\
1915	0.244456412995159\\
1916	0.244468546580356\\
1917	0.244480687049433\\
1918	0.244492834406236\\
1919	0.244504988653214\\
1920	0.244517149791434\\
1921	0.244529317820578\\
1922	0.244541492738964\\
1923	0.244553674543552\\
1924	0.244565863229955\\
1925	0.244578058792451\\
1926	0.244590261223988\\
1927	0.244602470516202\\
1928	0.244614686659423\\
1929	0.244626909642688\\
1930	0.244639139453741\\
1931	0.244651376079062\\
1932	0.244663619503858\\
1933	0.244675869712086\\
1934	0.244687937664437\\
1935	0.244699483947698\\
1936	0.244711038168409\\
1937	0.244722600319711\\
1938	0.244734170393434\\
1939	0.244745748380115\\
1940	0.244757334269\\
1941	0.244768928048061\\
1942	0.244780529704004\\
1943	0.244792139222274\\
1944	0.244803756587076\\
1945	0.244815381781372\\
1946	0.244827014786903\\
1947	0.24483865558419\\
1948	0.244850304152551\\
1949	0.244861960470108\\
1950	0.244873624513796\\
1951	0.244885296259377\\
1952	0.244896975681446\\
1953	0.244908662753442\\
1954	0.244920357447659\\
1955	0.244932059735257\\
1956	0.244943769586273\\
1957	0.244955486969628\\
1958	0.244967211853134\\
1959	0.244978944203513\\
1960	0.244990683986401\\
1961	0.245002431166358\\
1962	0.245014185706878\\
1963	0.245025947570406\\
1964	0.245037716718334\\
1965	0.245049493111023\\
1966	0.245061276707812\\
1967	0.245073067467018\\
1968	0.245084865345958\\
1969	0.245096670300952\\
1970	0.245108482287332\\
1971	0.24512030125946\\
1972	0.245132127170727\\
1973	0.245143959973566\\
1974	0.245155799619467\\
1975	0.245167646058985\\
1976	0.245179499241744\\
1977	0.245191359116456\\
1978	0.245203225630917\\
1979	0.245215098732033\\
1980	0.245226978365821\\
1981	0.245238864477413\\
1982	0.245250757011076\\
1983	0.245262655910218\\
1984	0.245274561117396\\
1985	0.245286472574326\\
1986	0.245298390221891\\
1987	0.245310314000158\\
1988	0.245322243848377\\
1989	0.245334659409804\\
1990	0.245347903168939\\
1991	0.245361150590606\\
1992	0.245374401585634\\
1993	0.245387656064271\\
1994	0.2454009139362\\
1995	0.245414175110544\\
1996	0.245427439495883\\
1997	0.245440707000248\\
1998	0.245453977531146\\
1999	0.245467250995564\\
2000	0.245480527299967\\
};
\addlegendentry{\eqref{scenario:4} $\ell_1=0.1$, $\ell_2=0.1$};




\end{axis}
\end{tikzpicture}%

==> ex1_fig_new.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11cm,
height=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
xmin=0,
xmax=1,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
ymin=0.6,
ymax=1.6,
legend style={legend cell align=left,align=left,draw=white!15!black}
]












\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.44862188657489\\
0.0101010101010101	1.43312475878942\\
0.0202020202020202	1.41799536358137\\
0.0303030303030303	1.40322332961393\\
0.0404040404040404	1.38879846013972\\
0.0505050505050505	1.3747107330008\\
0.0606060606060606	1.36095030062866\\
0.0707070707070707	1.34750749004421\\
0.0808080808080808	1.33437280285778\\
0.0909090909090909	1.32153691526914\\
0.101010101010101	1.30899067806749\\
0.111111111111111	1.29672511663145\\
0.121212121212121	1.28473143092908\\
0.131313131313131	1.27300099551785\\
0.141414141414141	1.26152535954467\\
0.151515151515152	1.25029624674587\\
0.161616161616162	1.23930555544723\\
0.171717171717172	1.22854535856393\\
0.181818181818182	1.21800790360059\\
0.191919191919192	1.20768561265126\\
0.202020202020202	1.19757108239941\\
0.212121212121212	1.18765708411796\\
0.222222222222222	1.17793656366923\\
0.232323232323232	1.16840264150497\\
0.242424242424242	1.15904861266639\\
0.252525252525253	1.1498679467841\\
0.262626262626263	1.14085428807814\\
0.272727272727273	1.13200145535798\\
0.282828282828283	1.12330344202252\\
0.292929292929293	1.11475441606009\\
0.303030303030303	1.10634872004846\\
0.313131313131313	1.0980808711548\\
0.323232323232323	1.08994556113572\\
0.333333333333333	1.08193765633727\\
0.343434343434343	1.07405219769491\\
0.353535353535354	1.06628440073355\\
0.363636363636364	1.0586296555675\\
0.373737373737374	1.05108352690052\\
0.383838383838384	1.04364175402579\\
0.393939393939394	1.03630025082592\\
0.404040404040404	1.02905510577295\\
0.414141414141414	1.02190258192834\\
0.424242424242424	1.01483911694298\\
0.434343434343434	1.0078613230572\\
0.444444444444444	1.00096598710075\\
0.454545454545455	0.994150070492795\\
0.464646464646465	0.987410709241949\\
0.474747474747475	0.980745213946245\\
0.484848484848485	0.974151069793143\\
0.494949494949495	0.967625936559532\\
0.505050505050505	0.961167648611731\\
0.515151515151515	0.954774214905485\\
0.525252525252525	0.948443818985968\\
0.535353535353535	0.942174818987781\\
0.545454545454545	0.935965747634954\\
0.555555555555556	0.929815312240945\\
0.565656565656566	0.92372239470864\\
0.575757575757576	0.917686051530353\\
0.585858585858586	0.911705513787825\\
0.595959595959596	0.905780187152226\\
0.606060606060606	0.899909651884156\\
0.616161616161616	0.894093662833639\\
0.626262626262626	0.88833214944013\\
0.636363636363636	0.882625215732511\\
0.646464646464647	0.876973140329092\\
0.656565656565657	0.871376376437612\\
0.666666666666667	0.865835551855238\\
0.676767676767677	0.860351468968562\\
0.686868686868687	0.854925104753609\\
0.696969696969697	0.849557610775828\\
0.707070707070707	0.844250313190098\\
0.717171717171717	0.839004712740726\\
0.727272727272727	0.833822484761446\\
0.737373737373737	0.828705479175421\\
0.747474747474748	0.823655720495242\\
0.757575757575758	0.818675407822928\\
0.767676767676768	0.813766914849925\\
0.777777777777778	0.808932789857109\\
0.787878787878788	0.804175755714782\\
0.797979797979798	0.799498709882676\\
0.808080808080808	0.794904724409949\\
0.818181818181818	0.790397045935189\\
0.828282828282828	0.785979095686411\\
0.838383838383838	0.781654469481058\\
0.848484848484849	0.777426937726002\\
0.858585858585859	0.773300445417541\\
0.868686868686869	0.769279112141404\\
0.878787878787879	0.765367232072745\\
0.888888888888889	0.761569273976149\\
0.898989898989899	0.757889881205626\\
0.909090909090909	0.754333871704616\\
0.919191919191919	0.750906238005988\\
0.929292929292929	0.747612147232035\\
0.939393939393939	0.744456941094484\\
0.94949494949495	0.741446135894485\\
0.95959595959596	0.738585422522618\\
0.96969696969697	0.73588066645889\\
0.97979797979798	0.733337907772739\\
0.98989898989899	0.730963361123029\\
1	0.728763415758049\\
};
\addlegendentry{Slater point};










\addplot [color=cyan,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.00044541056152\\
0.0101010101010101	1.00043939514723\\
0.0202020202020202	1.0004333246455\\
0.0303030303030303	1.00042719753457\\
0.0404040404040404	1.0004210122927\\
0.0505050505050505	1.00041476739822\\
0.0606060606060606	1.00040846132948\\
0.0707070707070707	1.0004020925649\\
0.0808080808080808	1.00039565958295\\
0.0909090909090909	1.00038916086215\\
0.101010101010101	1.00038259488107\\
0.111111111111111	1.00037596011833\\
0.121212121212121	1.00036925505261\\
0.131313131313131	1.00036247816264\\
0.141414141414141	1.00035562792721\\
0.151515151515152	1.00034870282518\\
0.161616161616162	1.00034170133544\\
0.171717171717172	1.00033462193696\\
0.181818181818182	1.00032746310876\\
0.191919191919192	1.00032022332995\\
0.202020202020202	1.00031290107967\\
0.212121212121212	1.00030549483714\\
0.222222222222222	1.00029800308163\\
0.232323232323232	1.00029042429252\\
0.242424242424242	1.0002827569492\\
0.252525252525253	1.00027499953118\\
0.262626262626263	1.000267150518\\
0.272727272727273	1.00025920838932\\
0.282828282828283	1.00025117162483\\
0.292929292929293	1.00024303870431\\
0.303030303030303	1.00023480810763\\
0.313131313131313	1.00022647831473\\
0.323232323232323	1.00021804780561\\
0.333333333333333	1.00020951506039\\
0.343434343434343	1.00020087855925\\
0.353535353535354	1.00019213678245\\
0.363636363636364	1.00018328821034\\
0.373737373737374	1.00017433132337\\
0.383838383838384	1.00016526460207\\
0.393939393939394	1.00015608652706\\
0.404040404040404	1.00014679557906\\
0.414141414141414	1.00013739023886\\
0.424242424242424	1.00012786898738\\
0.434343434343434	1.00011823030563\\
0.444444444444444	1.00010847267469\\
0.454545454545455	1.00009859457579\\
0.464646464646465	1.00008859449021\\
0.474747474747475	1.00007847089939\\
0.484848484848485	1.00006822228483\\
0.494949494949495	1.00005784712817\\
0.505050505050505	1.00004734391114\\
0.515151515151515	1.0000367111156\\
0.525252525252525	1.00002594722351\\
0.535353535353535	1.00001505071696\\
0.545454545454545	1.00000402007815\\
0.555555555555556	0.999992853789395\\
0.565656565656566	0.999981550333152\\
0.575757575757576	0.999970108191987\\
0.585858585858586	0.999958525848598\\
0.595959595959596	0.999946801785811\\
0.606060606060606	0.999934934486584\\
0.616161616161616	0.999922922434008\\
0.626262626262626	0.999910764111309\\
0.636363636363636	0.999898458001853\\
0.646464646464647	0.999886002589144\\
0.656565656565657	0.999873396356828\\
0.666666666666667	0.999860637788697\\
0.676767676767677	0.999847725368689\\
0.686868686868687	0.99983465758089\\
0.696969696969697	0.999821432909541\\
0.707070707070707	0.999808049839034\\
0.717171717171717	0.999794506853917\\
0.727272727272727	0.999780802438898\\
0.737373737373737	0.999766935078847\\
0.747474747474748	0.999752903258796\\
0.757575757575758	0.999738705463942\\
0.767676767676768	0.999724340179655\\
0.777777777777778	0.999709805891471\\
0.787878787878788	0.999695101085102\\
0.797979797979798	0.999680224246438\\
0.808080808080808	0.999665173861544\\
0.818181818181818	0.99964994841667\\
0.828282828282828	0.999634546398249\\
0.838383838383838	0.9996189662929\\
0.848484848484849	0.999603206587432\\
0.858585858585859	0.999587265768846\\
0.868686868686869	0.999571142324338\\
0.878787878787879	0.999554834741303\\
0.888888888888889	0.999538341507335\\
0.898989898989899	0.999521661110232\\
0.909090909090909	0.999504792037997\\
0.919191919191919	0.999487732778844\\
0.929292929292929	0.999470481821197\\
0.939393939393939	0.999453037653695\\
0.94949494949495	0.999435398765196\\
0.95959595959596	0.999417563644777\\
0.96969696969697	0.99939953078174\\
0.97979797979798	0.999381298665612\\
0.98989898989899	0.999362865786152\\
1	0.999344230633349\\
};
\addlegendentry{$\hat{\mu}_{k(\varepsilon)}$, $\varepsilon = 0.001$, $\mathcal{U}=[-0.1,0.1]$};















\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.31235883614515\\
0.0101010101010101	1.30481496030034\\
0.0202020202020202	1.29731444863227\\
0.0303030303030303	1.2898570518637\\
0.0404040404040404	1.28244252215045\\
0.0505050505050505	1.27507061307322\\
0.0606060606060606	1.2677410796293\\
0.0707070707070707	1.26045367822453\\
0.0808080808080808	1.25320816666511\\
0.0909090909090909	1.24600430414962\\
0.101010101010101	1.23884185126096\\
0.111111111111111	1.23172056995843\\
0.121212121212121	1.2246402235698\\
0.131313131313131	1.21760057678343\\
0.141414141414141	1.21060139564047\\
0.151515151515152	1.20364244752707\\
0.161616161616162	1.19672350116664\\
0.171717171717172	1.18984432661219\\
0.181818181818182	1.18300469523864\\
0.191919191919192	1.17620437973526\\
0.202020202020202	1.1694431540981\\
0.212121212121212	1.16272079362246\\
0.222222222222222	1.15603707489544\\
0.232323232323232	1.14939177578851\\
0.242424242424242	1.14278467545012\\
0.252525252525253	1.13621555429836\\
0.262626262626263	1.12968419401367\\
0.272727272727273	1.12319037753155\\
0.282828282828283	1.11673388903538\\
0.292929292929293	1.11031451394925\\
0.303030303030303	1.10393203893076\\
0.313131313131313	1.09758625186403\\
0.323232323232323	1.09127694185256\\
0.333333333333333	1.08500389921226\\
0.343434343434343	1.07876691546447\\
0.353535353535354	1.07256578332905\\
0.363636363636364	1.06640029671745\\
0.373737373737374	1.06027025072589\\
0.383838383838384	1.05417544162854\\
0.393939393939394	1.04811566687074\\
0.404040404040404	1.04209072506227\\
0.414141414141414	1.03610041597066\\
0.424242424242424	1.03014454051454\\
0.434343434343434	1.024222900757\\
0.444444444444444	1.01833529989903\\
0.454545454545455	1.01248154227296\\
0.464646464646465	1.00666143333598\\
0.474747474747475	1.00087477966365\\
0.484848484848485	0.995121388943478\\
0.494949494949495	0.98940106996853\\
0.505050505050505	0.98371363263107\\
0.515151515151515	0.978058887916242\\
0.525252525252525	0.972436647895785\\
0.535353535353535	0.966846725721787\\
0.545454545454545	0.961288935620473\\
0.555555555555556	0.955763092886031\\
0.565656565656566	0.950269013874468\\
0.575757575757576	0.944806515997511\\
0.585858585858586	0.939375417716531\\
0.595959595959596	0.933975538536514\\
0.606060606060606	0.928606699000055\\
0.616161616161616	0.923268720681399\\
0.626262626262626	0.917961426180503\\
0.636363636363636	0.912684639117145\\
0.646464646464647	0.907438184125056\\
0.656565656565657	0.902221886846093\\
0.666666666666667	0.897035573924441\\
0.676767676767677	0.891879073000853\\
0.686868686868687	0.886752212706919\\
0.696969696969697	0.881654822659367\\
0.707070707070707	0.876586733454404\\
0.717171717171717	0.871547776662081\\
0.727272727272727	0.866537784820695\\
0.737373737373737	0.861556591431224\\
0.747474747474748	0.856604030951788\\
0.757575757575758	0.851679938792151\\
0.767676767676768	0.846784151308247\\
0.777777777777778	0.841916505796741\\
0.787878787878788	0.83707684048962\\
0.797979797979798	0.832264994548816\\
0.808080808080808	0.82748080806086\\
0.818181818181818	0.822724122031564\\
0.828282828282828	0.81799477838074\\
0.838383838383838	0.813292619936941\\
0.848484848484849	0.808617490432239\\
0.858585858585859	0.803969234497027\\
0.868686868686869	0.799347697654862\\
0.878787878787879	0.79475272631732\\
0.888888888888889	0.790184167778898\\
0.898989898989899	0.785641870211936\\
0.909090909090909	0.781125682661568\\
0.919191919191919	0.776635455040706\\
0.929292929292929	0.772171038125052\\
0.939393939393939	0.767732283548134\\
0.94949494949495	0.76331904379638\\
0.95959595959596	0.758931172204207\\
0.96969696969697	0.754568522949153\\
0.97979797979798	0.750230951047025\\
0.98989898989899	0.745918312347082\\
1	0.741630463527242\\
};
\addlegendentry{$\hat{\mu}_{k(\varepsilon)}$, $\varepsilon = 0.001$, $\mathcal{U}=[-0.01,0.01]$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.34895011477248\\
0.0101010101010101	1.34036858052993\\
0.0202020202020202	1.33184163837836\\
0.0303030303030303	1.32336894101785\\
0.0404040404040404	1.31495014335804\\
0.0505050505050505	1.30658490250408\\
0.0606060606060606	1.29827287774262\\
0.0707070707070707	1.29001373052796\\
0.0808080808080808	1.28180712446825\\
0.0909090909090909	1.27365272531179\\
0.101010101010101	1.26555020093342\\
0.111111111111111	1.25749922132096\\
0.121212121212121	1.24949945856181\\
0.131313131313131	1.24155058682955\\
0.141414141414141	1.23365228237068\\
0.151515151515152	1.22580422349146\\
0.161616161616162	1.21800609054476\\
0.171717171717172	1.21025756591705\\
0.181818181818182	1.20255833401548\\
0.191919191919192	1.19490808125502\\
0.202020202020202	1.18730649604566\\
0.212121212121212	1.17975326877975\\
0.222222222222222	1.17224809181935\\
0.232323232323232	1.16479065948373\\
0.242424242424242	1.15738066803692\\
0.252525252525253	1.15001781567528\\
0.262626262626263	1.14270180251529\\
0.272727272727273	1.13543233058127\\
0.282828282828283	1.12820910379327\\
0.292929292929293	1.12103182795498\\
0.303030303030303	1.11390021074179\\
0.313131313131313	1.10681396168884\\
0.323232323232323	1.0997727921792\\
0.333333333333333	1.09277641543215\\
0.343434343434343	1.08582454649141\\
0.353535353535354	1.07891690221364\\
0.363636363636364	1.0720532012568\\
0.373737373737374	1.06523316406877\\
0.383838383838384	1.05845651287592\\
0.393939393939394	1.05172297167183\\
0.404040404040404	1.04503226620597\\
0.414141414141414	1.03838412397264\\
0.424242424242424	1.03177827419976\\
0.434343434343434	1.02521444783791\\
0.444444444444444	1.01869237754936\\
0.454545454545455	1.01221179769713\\
0.464646464646465	1.00577244433425\\
0.474747474747475	0.99937405519293\\
0.484848484848485	0.993016369673929\\
0.494949494949495	0.986699128835914\\
0.505050505050505	0.980422075384917\\
0.515151515151515	0.974184953663855\\
0.525252525252525	0.967987509642116\\
0.535353535353535	0.96182949090521\\
0.545454545454545	0.955710646644483\\
0.555555555555556	0.949630727646907\\
0.565656565656566	0.943589486284922\\
0.575757575757576	0.93758667650635\\
0.585858585858586	0.931622053824375\\
0.595959595959596	0.925695375307579\\
0.606060606060606	0.919806399570048\\
0.616161616161616	0.913954886761541\\
0.626262626262626	0.908140598557714\\
0.636363636363636	0.902363298150419\\
0.646464646464647	0.896622750238049\\
0.656565656565657	0.890918721015962\\
0.666666666666667	0.885250978166948\\
0.676767676767677	0.879619290851771\\
0.686868686868687	0.874023429699764\\
0.696969696969697	0.868463166799486\\
0.707070707070707	0.862938275689436\\
0.717171717171717	0.857448531348831\\
0.727272727272727	0.851993710188436\\
0.737373737373737	0.846573590041459\\
0.747474747474748	0.841187950154501\\
0.757575757575758	0.835836571178561\\
0.767676767676768	0.830519235160103\\
0.777777777777778	0.825235725532176\\
0.787878787878788	0.819985827105595\\
0.797979797979798	0.81476932606017\\
0.808080808080808	0.809586009936001\\
0.818181818181818	0.804435667624823\\
0.828282828282828	0.799318089361403\\
0.838383838383838	0.794233066714999\\
0.848484848484849	0.789180392580866\\
0.858585858585859	0.784159861171823\\
0.868686868686869	0.779171268009869\\
0.878787878787879	0.774214409917854\\
0.888888888888889	0.769289085011199\\
0.898989898989899	0.76439509268968\\
0.909090909090909	0.75953223362925\\
0.919191919191919	0.75470030977392\\
0.929292929292929	0.749899124327696\\
0.939393939393939	0.745128481746557\\
0.94949494949495	0.740388187730496\\
0.95959595959596	0.735678049215596\\
0.96969696969697	0.730997874366176\\
0.97979797979798	0.726347472566969\\
0.98989898989899	0.721726654415364\\
1	0.717135231713682\\
};
\addlegendentry{$\hat{\mu}_{k(\varepsilon)}$, $\varepsilon = 0.001$, $\mathcal{U}=[-0.005,0.005]$};













\end{axis}
\end{tikzpicture}%

==> secondOrder.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0.0,
xmax=5,
xlabel={time},
xmode = linear,
ylabel={$\langle \mathcal{M}\rangle$},
ymin=0,
ymax=10,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

%
%%% K = 1/10
%\addplot [color=red,dashed,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.000238999660467134	9.76689057972973\\
%0.000477999320934268	9.5450269596527\\
%0.000716998981401403	9.33364299907806\\
%0.000955998641868537	9.13202039679475\\
%0.00169354246751775	8.56441187372589\\
%0.00243108629316695	8.06819225601837\\
%0.00316863011881616	7.63120311804151\\
%0.00390617394446537	7.24322304735731\\
%0.00484308684532671	6.80875663071606\\
%0.00577999974618804	6.42940084454708\\
%0.00671691264704938	6.09588371439097\\
%0.00765382554791072	5.80024918051473\\
%0.0087028539598518	5.50656663926915\\
%0.00975188237179287	5.24649650343294\\
%0.010800910783734	5.0149060319979\\
%0.011849939195675	4.8074826885342\\
%0.0131571727024608	4.57750956304733\\
%0.0144644062092465	4.3743853814816\\
%0.0157716397160323	4.19397505821249\\
%0.017078873222818	4.03286372973238\\
%0.0186935068099906	3.85648295382711\\
%0.0203081403971631	3.70126118197895\\
%0.0219227739843356	3.56374869311144\\
%0.0235374075715082	3.44110351362278\\
%0.0255232307886199	3.30759928209493\\
%0.0275090540057317	3.19065081117021\\
%0.0294948772228435	3.08776388900049\\
%0.0314807004399552	2.99669364218104\\
%0.0339684153571165	2.89638728094429\\
%0.0364561302742777	2.80888115478624\\
%0.038943845191439	2.7320219458421\\
%0.0414315601086002	2.66413864206621\\
%0.0444362744815361	2.5924415245305\\
%0.047440988854472	2.53052909969713\\
%0.0504457032274079	2.47698420324373\\
%0.0534504176003438	2.43053171978746\\
%0.0574397788977309	2.37794081468697\\
%0.0614291401951181	2.33402085708259\\
%0.0654185014925052	2.29719626199455\\
%0.0694078627898923	2.26602061730711\\
%0.0735272579968894	2.23851139836504\\
%0.0776466532038864	2.21494938868069\\
%0.0817660484108835	2.19460535605468\\
%0.0858854436178805	2.17680561471829\\
%0.0903971473336405	2.15958628475871\\
%0.0949088510494004	2.14433001982986\\
%0.0994205547651604	2.1306573395578\\
%0.10393225848092	2.11820866679125\\
%0.109043568979864	2.10522422185254\\
%0.114154879478807	2.09322162213485\\
%0.11926618997775	2.08200619026519\\
%0.124377500476694	2.07138187746194\\
%0.130375120640222	2.05946395122414\\
%0.136372740803751	2.0480494756375\\
%0.142370360967279	2.03704578109608\\
%0.148367981130808	2.02634547120403\\
%0.155648416095702	2.0136480200983\\
%0.162928851060596	2.0012505949833\\
%0.170209286025491	1.98911809118257\\
%0.177489720990385	1.9771897725898\\
%0.186614980409524	1.96245888741028\\
%0.195740239828663	1.9479908713551\\
%0.204865499247802	1.9337791338483\\
%0.213990758666941	1.91978436720682\\
%0.22575351945316	1.90201601874287\\
%0.237516280239379	1.88459481914759\\
%0.249279041025598	1.86752724421835\\
%0.261041801811817	1.85076994501601\\
%0.275787038406917	1.83014733839712\\
%0.290532275002017	1.81001658706986\\
%0.305277511597117	1.79039048502452\\
%0.320022748192216	1.77120637371602\\
%0.337617209280096	1.74882695012513\\
%0.355211670367976	1.72708077414692\\
%0.372806131455855	1.7059729539396\\
%0.390400592543735	1.68543038708929\\
%0.411513059142089	1.66136970799512\\
%0.432625525740443	1.63818568991687\\
%0.453737992338797	1.61597034283118\\
%0.47485045893715	1.59439675463819\\
%0.488081908789679	1.581060259659\\
%0.501313358642208	1.56806443873295\\
%0.514544808494737	1.5554457824714\\
%0.527776258347266	1.54307519016153\\
%0.541007708199795	1.53085644187453\\
%0.554239158052324	1.51892084363965\\
%0.567470607904853	1.50728794627399\\
%0.580702057757382	1.49588604204253\\
%0.595608356397788	1.48326470871431\\
%0.610514655038193	1.47095609457184\\
%0.625420953678599	1.45896051536881\\
%0.640327252319004	1.44723866414476\\
%0.660498665541194	1.43177517251103\\
%0.680670078763384	1.41680627589913\\
%0.700841491985574	1.4023193672962\\
%0.721012905207764	1.38827428418739\\
%0.739739254259401	1.37565197446084\\
%0.758465603311038	1.36337381185222\\
%0.777191952362675	1.35138190384503\\
%0.795918301414312	1.33977420064537\\
%0.810826087030801	1.33084584804118\\
%0.825733872647289	1.32209866904707\\
%0.840641658263777	1.31352293399281\\
%0.855549443880265	1.3051433524814\\
%0.870457229496754	1.29699636205784\\
%0.885365015113242	1.28901774150422\\
%0.90027280072973	1.28117579121183\\
%0.915180586346218	1.27353047754233\\
%0.932063926051379	1.26527450582863\\
%0.948947265756539	1.2571277044113\\
%0.965830605461699	1.24891924780395\\
%0.98271394516686	1.24100239247104\\
%0.996353961912318	1.23494979299957\\
%1.00999397865778	1.22907168601399\\
%1.02363399540323	1.22352468383246\\
%1.03727401214869	1.21842377949389\\
%1.06425175627802	1.20992255238752\\
%1.09122950040734	1.2038207626857\\
%1.11820724453667	1.20014488703944\\
%1.145184988666	1.19852241931292\\
%1.17405169362832	1.1985637376476\\
%1.20291839859065	1.19987554564429\\
%1.23178510355297	1.20180741225839\\
%1.2606518085153	1.20397424470243\\
%1.29653118798964	1.20668486113321\\
%1.33241056746398	1.20877066130914\\
%1.36828994693832	1.20990246690191\\
%1.40416932641267	1.21035568486863\\
%1.44053584906271	1.21043586941841\\
%1.47690237171275	1.21016455400688\\
%1.51326889436279	1.20977055862277\\
%1.54963541701284	1.20936466211907\\
%1.60048632697257	1.20874648047053\\
%1.65133723693229	1.2084278517957\\
%1.70218814689202	1.20858249501849\\
%1.75303905685175	1.20880596784105\\
%1.80515136866261	1.20878387566997\\
%1.85726368047348	1.20877515249838\\
%1.90937599228434	1.20878404102059\\
%1.9614883040952	1.20879333131272\\
%2.06187056224714	1.20875491505888\\
%2.16225282039907	1.20874728583994\\
%2.26263507855101	1.20881413614287\\
%2.36301733670295	1.20885457053968\\
%2.44656785060497	1.20857666569959\\
%2.530118364507	1.20844155856817\\
%2.61366887840902	1.20879340324676\\
%2.69721939231104	1.20917968046129\\
%2.76155994606264	1.20888886955721\\
%2.82590049981425	1.20852937988035\\
%2.89024105356585	1.20857426922399\\
%2.95458160731745	1.20893670101397\\
%3.01892216106906	1.20916052660103\\
%3.08326271482066	1.20896539829808\\
%3.14760326857226	1.2085127620165\\
%3.21194382232387	1.20850339942489\\
%3.26970481287134	1.20908801028163\\
%3.32746580341881	1.20925335927219\\
%3.38522679396629	1.2088295209488\\
%3.44298778451376	1.20851169535458\\
%3.49657178027298	1.20875678844771\\
%3.5501557760322	1.20891302348173\\
%3.60373977179143	1.20885063234713\\
%3.65732376755065	1.2087451205546\\
%3.72336665345248	1.20879924441667\\
%3.78940953935431	1.20884275380424\\
%3.85545242525614	1.20881084510734\\
%3.92149531115797	1.20875183571261\\
%4.02208049826387	1.20873036039383\\
%4.12266568536978	1.20908001928979\\
%4.22325087247569	1.2095241254231\\
%4.32383605958159	1.20876054350983\\
%4.34693438682749	1.20836110617731\\
%4.3700327140734	1.20810114370786\\
%4.3931310413193	1.2079658343224\\
%4.4162293685652	1.20793413348229\\
%4.4393276958111	1.20798311808427\\
%4.46242602305701	1.20808653032798\\
%4.48552435030291	1.20821950475563\\
%4.50862267754881	1.20836497350437\\
%4.56985713069207	1.20901037120855\\
%4.63109158383534	1.20929652066747\\
%4.6923260369786	1.20882132684814\\
%4.75356049012186	1.20837749741042\\
%4.81517036759139	1.20879370967983\\
%4.87678024506093	1.20910414836611\\
%4.93839012253046	1.20889882853914\\
%5	1.20855505215065\\
%10	1.20855505215065\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, maxEnt};
%
%\addplot [color=red,solid,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.01001001001001	7.65119565033672\\
%0.02002002002002	6.49090888510936\\
%0.03003003003003	5.63513571553636\\
%0.04004004004004	4.96888565465128\\
%0.0500500500500501	4.44122462431687\\
%0.0600600600600601	4.01258365135504\\
%0.0700700700700701	3.65592849580149\\
%0.0800800800800801	3.35518296446442\\
%0.0900900900900901	3.10108229895739\\
%0.1001001001001	2.8846476019567\\
%0.11011011011011	2.69874390851877\\
%0.12012012012012	2.53680549928364\\
%0.13013013013013	2.39357545270829\\
%0.14014014014014	2.2675155640382\\
%0.15015015015015	2.15441038881382\\
%0.16016016016016	2.05472187287663\\
%0.17017017017017	1.96461264158288\\
%0.18018018018018	1.88338748859644\\
%0.19019019019019	1.80911975489792\\
%0.2002002002002	1.74185609893925\\
%0.21021021021021	1.67997148888149\\
%0.22022022022022	1.62398614430064\\
%0.23023023023023	1.5727532713376\\
%0.24024024024024	1.52491658737528\\
%0.25025025025025	1.48056170243585\\
%0.26026026026026	1.43910879853824\\
%0.27027027027027	1.40050726861789\\
%0.28028028028028	1.36429668967723\\
%0.29029029029029	1.33042268919699\\
%0.3003003003003	1.2985659392959\\
%0.31031031031031	1.26906668342055\\
%0.32032032032032	1.24103214683587\\
%0.33033033033033	1.21482995641917\\
%0.34034034034034	1.18988739992752\\
%0.35035035035035	1.16668700168577\\
%0.36036036036036	1.14479377750088\\
%0.37037037037037	1.12398120492085\\
%0.38038038038038	1.1046070455682\\
%0.39039039039039	1.08638019724901\\
%0.4004004004004	1.06914441151003\\
%0.41041041041041	1.05281648057625\\
%0.42042042042042	1.03768617228219\\
%0.43043043043043	1.02347522478632\\
%0.44044044044044	1.01009018260137\\
%0.45045045045045	0.99754976528074\\
%0.46046046046046	0.985538802473149\\
%0.47047047047047	0.974122790545249\\
%0.48048048048048	0.963605960711907\\
%0.49049049049049	0.953633887906943\\
%0.500500500500501	0.943879130276218\\
%0.510510510510511	0.934884276962069\\
%0.520520520520521	0.92660370203279\\
%0.530530530530531	0.918759377698748\\
%0.540540540540541	0.911535534038949\\
%0.550550550550551	0.904544070045428\\
%0.560560560560561	0.89769026867628\\
%0.570570570570571	0.891318339087864\\
%0.580580580580581	0.885505602542065\\
%0.590590590590591	0.879882002945668\\
%0.600600600600601	0.874894140731698\\
%0.610610610610611	0.869866455164734\\
%0.620620620620621	0.865191312395748\\
%0.630630630630631	0.860832599656266\\
%0.640640640640641	0.856800808776488\\
%0.650650650650651	0.853035850377954\\
%0.660660660660661	0.849404801662952\\
%0.670670670670671	0.845871031499962\\
%0.680680680680681	0.842933377709\\
%0.690690690690691	0.840044792999802\\
%0.700700700700701	0.837708828108132\\
%0.710710710710711	0.83525187913848\\
%0.720720720720721	0.833312000895227\\
%0.730730730730731	0.831390146746789\\
%0.740740740740741	0.829663608867269\\
%0.750750750750751	0.827948870276328\\
%0.760760760760761	0.826549863235824\\
%0.770770770770771	0.825208062341437\\
%0.780780780780781	0.824497331428274\\
%0.790790790790791	0.823984071965939\\
%0.800800800800801	0.823674311821866\\
%0.810810810810811	0.823296563711204\\
%0.820820820820821	0.822906296479009\\
%0.830830830830831	0.822580630327213\\
%0.840840840840841	0.822173952334117\\
%0.850850850850851	0.821991397469546\\
%0.860860860860861	0.822113926392441\\
%0.870870870870871	0.822288464950091\\
%0.880880880880881	0.822644050240856\\
%0.890890890890891	0.823147357736772\\
%0.900900900900901	0.823743473600567\\
%0.910910910910911	0.823938044797819\\
%0.920920920920921	0.82429782047325\\
%0.930930930930931	0.824938484247334\\
%0.940940940940941	0.825633716180345\\
%0.950950950950951	0.826366124494314\\
%0.960960960960961	0.826977048893774\\
%0.970970970970971	0.827629655642601\\
%0.980980980980981	0.828613294580759\\
%0.990990990990991	0.829468308950372\\
%1.001001001001	0.830402147844733\\
%1.01101101101101	0.831081720430322\\
%1.02102102102102	0.831621522462742\\
%1.03103103103103	0.832290541586194\\
%1.04104104104104	0.833475178602069\\
%1.05105105105105	0.834667405076408\\
%1.06106106106106	0.835875358357901\\
%1.07107107107107	0.837169509359815\\
%1.08108108108108	0.838453597056448\\
%1.09109109109109	0.839730880162628\\
%1.1011011011011	0.840876665760442\\
%1.11111111111111	0.842036356775963\\
%1.12112112112112	0.843133936253839\\
%1.13113113113113	0.844509677915157\\
%1.14114114114114	0.845659406706707\\
%1.15115115115115	0.846777952769208\\
%1.16116116116116	0.847966750769563\\
%1.17117117117117	0.849049671096111\\
%1.18118118118118	0.850529925468272\\
%1.19119119119119	0.851951804646105\\
%1.2012012012012	0.853441191294724\\
%1.21121121121121	0.854673191651818\\
%1.22122122122122	0.855916958529574\\
%1.23123123123123	0.857474887998337\\
%1.24124124124124	0.859056665367093\\
%1.25125125125125	0.860506433802778\\
%1.26126126126126	0.862175565563081\\
%1.27127127127127	0.863688594995042\\
%1.28128128128128	0.865477249444593\\
%1.29129129129129	0.867074528792933\\
%1.3013013013013	0.868467004666525\\
%1.31131131131131	0.870042624390112\\
%1.32132132132132	0.871877909532509\\
%1.33133133133133	0.873300040329757\\
%1.34134134134134	0.874831079632913\\
%1.35135135135135	0.876721900637924\\
%1.36136136136136	0.878643623442814\\
%1.37137137137137	0.880333988668465\\
%1.38138138138138	0.881885132570413\\
%1.39139139139139	0.883179415917697\\
%1.4014014014014	0.884594148314826\\
%1.41141141141141	0.886019198981489\\
%1.42142142142142	0.887533870977494\\
%1.43143143143143	0.889191305690913\\
%1.44144144144144	0.890674139412736\\
%1.45145145145145	0.891966741137585\\
%1.46146146146146	0.893533577768415\\
%1.47147147147147	0.895286361111405\\
%1.48148148148148	0.897052290389397\\
%1.49149149149149	0.898641817974537\\
%1.5015015015015	0.900006004046427\\
%1.51151151151151	0.901546923885802\\
%1.52152152152152	0.902973395436863\\
%1.53153153153153	0.904572391934209\\
%1.54154154154154	0.906159162321647\\
%1.55155155155155	0.907958991495713\\
%1.56156156156156	0.909638923666681\\
%1.57157157157157	0.911371180833367\\
%1.58158158158158	0.912847365971992\\
%1.59159159159159	0.914201269462594\\
%1.6016016016016	0.915680390764419\\
%1.61161161161161	0.916907596188024\\
%1.62162162162162	0.918219633799632\\
%1.63163163163163	0.919618884079425\\
%1.64164164164164	0.921278720821142\\
%1.65165165165165	0.922884277832646\\
%1.66166166166166	0.924516831043613\\
%1.67167167167167	0.926216043537397\\
%1.68168168168168	0.9278340813968\\
%1.69169169169169	0.929180339402578\\
%1.7017017017017	0.930502257832966\\
%1.71171171171171	0.931883419324393\\
%1.72172172172172	0.932976198145776\\
%1.73173173173173	0.934104796298646\\
%1.74174174174174	0.935235124694625\\
%1.75175175175175	0.936436832348139\\
%1.76176176176176	0.937587158889836\\
%1.77177177177177	0.93902892862487\\
%1.78178178178178	0.940234220513411\\
%1.79179179179179	0.941258482636913\\
%1.8018018018018	0.942452785010177\\
%1.81181181181181	0.943556269937569\\
%1.82182182182182	0.944692703732999\\
%1.83183183183183	0.945498849599923\\
%1.84184184184184	0.946411766441216\\
%1.85185185185185	0.947798972758589\\
%1.86186186186186	0.949055902475619\\
%1.87187187187187	0.950320134018793\\
%1.88188188188188	0.951522071097881\\
%1.89189189189189	0.952917683627818\\
%1.9019019019019	0.954192041050074\\
%1.91191191191191	0.955441302584667\\
%1.92192192192192	0.95658157840151\\
%1.93193193193193	0.957773583234126\\
%1.94194194194194	0.95896747252894\\
%1.95195195195195	0.960130535919177\\
%1.96196196196196	0.961310135045056\\
%1.97197197197197	0.962432498277458\\
%1.98198198198198	0.96347272671397\\
%1.99199199199199	0.96449806607584\\
%2.002002002002	0.965280524596083\\
%2.01201201201201	0.966151582681304\\
%2.02202202202202	0.967043161375904\\
%2.03203203203203	0.967767368753599\\
%2.04204204204204	0.968795276007685\\
%2.05205205205205	0.969631331994722\\
%2.06206206206206	0.970392797011055\\
%2.07207207207207	0.971107329714595\\
%2.08208208208208	0.972121099224458\\
%2.09209209209209	0.973294319647108\\
%2.1021021021021	0.974271506008047\\
%2.11211211211211	0.97523116400888\\
%2.12212212212212	0.976177320288541\\
%2.13213213213213	0.977437438397432\\
%2.14214214214214	0.978538428866856\\
%2.15215215215215	0.979726415773017\\
%2.16216216216216	0.980907257886845\\
%2.17217217217217	0.982205358673418\\
%2.18218218218218	0.983596379673741\\
%2.19219219219219	0.98489591687011\\
%2.2022022022022	0.986214209553895\\
%2.21221221221221	0.987211982533173\\
%2.22222222222222	0.988192021287813\\
%2.23223223223223	0.989108390861401\\
%2.24224224224224	0.989891314912992\\
%2.25225225225225	0.990691604764525\\
%2.26226226226226	0.991696715230795\\
%2.27227227227227	0.992621054725916\\
%2.28228228228228	0.993316214818033\\
%2.29229229229229	0.993851224566435\\
%2.3023023023023	0.994530923419966\\
%2.31231231231231	0.995138615523755\\
%2.32232232232232	0.995966210265685\\
%2.33233233233233	0.996716046600382\\
%2.34234234234234	0.997293793155946\\
%2.35235235235235	0.997915972001309\\
%2.36236236236236	0.998755526062262\\
%2.37237237237237	0.999573680547127\\
%2.38238238238238	1.00022487804563\\
%2.39239239239239	1.00116258164196\\
%2.4024024024024	1.00189381505299\\
%2.41241241241241	1.0026532730897\\
%2.42242242242242	1.00359355260712\\
%2.43243243243243	1.00433062628622\\
%2.44244244244244	1.00493780625792\\
%2.45245245245245	1.0056147717065\\
%2.46246246246246	1.00631169617096\\
%2.47247247247247	1.00711779040657\\
%2.48248248248248	1.00782915914919\\
%2.49249249249249	1.00868644638481\\
%2.5025025025025	1.00947297078441\\
%2.51251251251251	1.01012818475461\\
%2.52252252252252	1.01064635247978\\
%2.53253253253253	1.01109034388195\\
%2.54254254254254	1.01148009426949\\
%2.55255255255255	1.01208173439728\\
%2.56256256256256	1.01269203626943\\
%2.57257257257257	1.01345216145136\\
%2.58258258258258	1.01433052372581\\
%2.59259259259259	1.01522562594298\\
%2.6026026026026	1.01594859354164\\
%2.61261261261261	1.01673048908278\\
%2.62262262262262	1.01766864345309\\
%2.63263263263263	1.01839926711099\\
%2.64264264264264	1.01919164984838\\
%2.65265265265265	1.02008600416113\\
%2.66266266266266	1.02091429253011\\
%2.67267267267267	1.02164307019948\\
%2.68268268268268	1.02207897604549\\
%2.69269269269269	1.02241146938626\\
%2.7027027027027	1.02296117111945\\
%2.71271271271271	1.02355808994103\\
%2.72272272272272	1.02397519541941\\
%2.73273273273273	1.02456448771507\\
%2.74274274274274	1.02508657749638\\
%2.75275275275275	1.02551714234384\\
%2.76276276276276	1.02596348488246\\
%2.77277277277277	1.02633665839124\\
%2.78278278278278	1.02654498323705\\
%2.79279279279279	1.02681486673585\\
%2.8028028028028	1.02715051448433\\
%2.81281281281281	1.02764437663626\\
%2.82282282282282	1.02814267932575\\
%2.83283283283283	1.02847444022301\\
%2.84284284284284	1.02861181820535\\
%2.85285285285285	1.02878619818338\\
%2.86286286286286	1.02880667462394\\
%2.87287287287287	1.02909529117914\\
%2.88288288288288	1.02923312919692\\
%2.89289289289289	1.0295046326979\\
%2.9029029029029	1.02973367794532\\
%2.91291291291291	1.03001016827887\\
%2.92292292292292	1.03046041971949\\
%2.93293293293293	1.03093132154307\\
%2.94294294294294	1.03155945860985\\
%2.95295295295295	1.03228408142779\\
%2.96296296296296	1.03265747105945\\
%2.97297297297297	1.03308363930348\\
%2.98298298298298	1.03352899993328\\
%2.99299299299299	1.03404314094166\\
%3.003003003003	1.03440864933964\\
%3.01301301301301	1.03486310637528\\
%3.02302302302302	1.03517237575002\\
%3.03303303303303	1.03540789673877\\
%3.04304304304304	1.03572841438536\\
%3.05305305305305	1.03614459106067\\
%3.06306306306306	1.03632034020167\\
%3.07307307307307	1.03667769813664\\
%3.08308308308308	1.03700574535977\\
%3.09309309309309	1.0372481729552\\
%3.1031031031031	1.03756255130505\\
%3.11311311311311	1.03774163631256\\
%3.12312312312312	1.03806264125947\\
%3.13313313313313	1.03854988895135\\
%3.14314314314314	1.03894722397314\\
%3.15315315315315	1.03917620958012\\
%3.16316316316316	1.03958786175569\\
%3.17317317317317	1.04013788375964\\
%3.18318318318318	1.04066138214635\\
%3.19319319319319	1.0409381803277\\
%3.2032032032032	1.04124009533615\\
%3.21321321321321	1.04153962169935\\
%3.22322322322322	1.0417717302447\\
%3.23323323323323	1.04218239191971\\
%3.24324324324324	1.04239939308198\\
%3.25325325325325	1.04261454124105\\
%3.26326326326326	1.04305511265987\\
%3.27327327327327	1.0434789775555\\
%3.28328328328328	1.0439992350577\\
%3.29329329329329	1.0444393793497\\
%3.3033033033033	1.0448834120301\\
%3.31331331331331	1.04533628908187\\
%3.32332332332332	1.04590049270043\\
%3.33333333333333	1.04642879195688\\
%3.34334334334334	1.04694631989565\\
%3.35335335335335	1.04749722824767\\
%3.36336336336336	1.04808800086229\\
%3.37337337337337	1.04853154941424\\
%3.38338338338338	1.04905040049593\\
%3.39339339339339	1.04959605253797\\
%3.4034034034034	1.04995313618518\\
%3.41341341341341	1.05037531377927\\
%3.42342342342342	1.05054257755438\\
%3.43343343343343	1.05088867095091\\
%3.44344344344344	1.05109617274706\\
%3.45345345345345	1.05126660664582\\
%3.46346346346346	1.05161917335595\\
%3.47347347347347	1.05198603987948\\
%3.48348348348348	1.05213436942534\\
%3.49349349349349	1.05247694684824\\
%3.5035035035035	1.0526190649858\\
%3.51351351351351	1.05274063266321\\
%3.52352352352352	1.0528389407271\\
%3.53353353353353	1.05317047274218\\
%3.54354354354354	1.05350675327609\\
%3.55355355355355	1.05365628697166\\
%3.56356356356356	1.05369890180287\\
%3.57357357357357	1.05388727021409\\
%3.58358358358358	1.05420937961787\\
%3.59359359359359	1.05450440004501\\
%3.6036036036036	1.05469284644663\\
%3.61361361361361	1.05495854056909\\
%3.62362362362362	1.05497037464836\\
%3.63363363363363	1.05530386779639\\
%3.64364364364364	1.05543018404136\\
%3.65365365365365	1.05531334617246\\
%3.66366366366366	1.05527922891629\\
%3.67367367367367	1.05526173744043\\
%3.68368368368368	1.05523542632231\\
%3.69369369369369	1.05535553800626\\
%3.7037037037037	1.05560452913402\\
%3.71371371371371	1.05579348109481\\
%3.72372372372372	1.05593526234969\\
%3.73373373373373	1.0561664316582\\
%3.74374374374374	1.05637335233998\\
%3.75375375375375	1.05648647409629\\
%3.76376376376376	1.05651041025343\\
%3.77377377377377	1.05647162995323\\
%3.78378378378378	1.05660472014765\\
%3.79379379379379	1.05644060978834\\
%3.8038038038038	1.05628897571211\\
%3.81381381381381	1.05616406290504\\
%3.82382382382382	1.05592022358208\\
%3.83383383383383	1.05569714312385\\
%3.84384384384384	1.05563882550351\\
%3.85385385385385	1.05568777387448\\
%3.86386386386386	1.05559699527065\\
%3.87387387387387	1.05544193404268\\
%3.88388388388388	1.05551115280964\\
%3.89389389389389	1.05540960797457\\
%3.9039039039039	1.05532446021076\\
%3.91391391391391	1.05522394367546\\
%3.92392392392392	1.05531161490542\\
%3.93393393393393	1.05519857901155\\
%3.94394394394394	1.05512405864438\\
%3.95395395395395	1.05508326183815\\
%3.96396396396396	1.05525456870426\\
%3.97397397397397	1.05542356195133\\
%3.98398398398398	1.0555961343666\\
%3.99399399399399	1.05595895494301\\
%4.004004004004	1.05621118040662\\
%4.01401401401401	1.05641420211832\\
%4.02402402402402	1.0564179245381\\
%4.03403403403403	1.05683568789715\\
%4.04404404404404	1.05708669011662\\
%4.05405405405405	1.05701844409577\\
%4.06406406406406	1.05701885143173\\
%4.07407407407407	1.05697313693351\\
%4.08408408408408	1.05704663296874\\
%4.09409409409409	1.05677096628845\\
%4.1041041041041	1.05690692831209\\
%4.11411411411411	1.05701167252296\\
%4.12412412412412	1.05691424473571\\
%4.13413413413413	1.05691888482142\\
%4.14414414414414	1.05710330531382\\
%4.15415415415415	1.05739175345886\\
%4.16416416416416	1.0577634137977\\
%4.17417417417417	1.0581330590329\\
%4.18418418418418	1.05842036027227\\
%4.19419419419419	1.05884098195538\\
%4.2042042042042	1.0588205939432\\
%4.21421421421421	1.05899255857327\\
%4.22422422422422	1.05913699944268\\
%4.23423423423423	1.05912375742503\\
%4.24424424424424	1.05945968947779\\
%4.25425425425425	1.05982677334989\\
%4.26426426426426	1.06012374610035\\
%4.27427427427427	1.06050405750997\\
%4.28428428428428	1.06085853946894\\
%4.29429429429429	1.06105198133336\\
%4.3043043043043	1.06133037354891\\
%4.31431431431431	1.06174683580222\\
%4.32432432432432	1.06198085778847\\
%4.33433433433433	1.06238229655901\\
%4.34434434434434	1.06270622044414\\
%4.35435435435435	1.06272340472295\\
%4.36436436436436	1.0628263663288\\
%4.37437437437437	1.06278540458842\\
%4.38438438438438	1.06285505351832\\
%4.39439439439439	1.06270118923159\\
%4.4044044044044	1.06261555839119\\
%4.41441441441441	1.0625106459159\\
%4.42442442442442	1.06266349511768\\
%4.43443443443443	1.06289118269864\\
%4.44444444444444	1.06307858560955\\
%4.45445445445445	1.06336304566879\\
%4.46446446446446	1.06375055894513\\
%4.47447447447447	1.06415064407732\\
%4.48448448448448	1.06431340329633\\
%4.49449449449449	1.06460992347482\\
%4.5045045045045	1.06470873755723\\
%4.51451451451451	1.06494966533911\\
%4.52452452452452	1.06518623482791\\
%4.53453453453453	1.06548214981419\\
%4.54454454454454	1.06563886884751\\
%4.55455455455455	1.06559061526879\\
%4.56456456456456	1.06552844103658\\
%4.57457457457457	1.06550446573566\\
%4.58458458458458	1.06541049214295\\
%4.59459459459459	1.06520971644486\\
%4.6046046046046	1.06515000223099\\
%4.61461461461461	1.06504405605447\\
%4.62462462462462	1.06495105681014\\
%4.63463463463463	1.06476324920668\\
%4.64464464464464	1.06477003964799\\
%4.65465465465465	1.06503346859242\\
%4.66466466466466	1.06520155155458\\
%4.67467467467467	1.06543953479196\\
%4.68468468468468	1.06574045789631\\
%4.69469469469469	1.0657193260693\\
%4.7047047047047	1.0659759703141\\
%4.71471471471471	1.06611337831536\\
%4.72472472472472	1.0662538909267\\
%4.73473473473473	1.06622059204297\\
%4.74474474474474	1.06627923025668\\
%4.75475475475475	1.0664041297031\\
%4.76476476476476	1.06631349850906\\
%4.77477477477477	1.06643430230357\\
%4.78478478478478	1.06638543933105\\
%4.79479479479479	1.06645880589911\\
%4.8048048048048	1.06657450503429\\
%4.81481481481481	1.06665432965427\\
%4.82482482482482	1.06672677857246\\
%4.83483483483483	1.06665360266966\\
%4.84484484484484	1.06679883077154\\
%4.85485485485485	1.06708858220216\\
%4.86486486486486	1.06738776458562\\
%4.87487487487487	1.0678921727228\\
%4.88488488488488	1.068141037281\\
%4.89489489489489	1.06826800664584\\
%4.9049049049049	1.06853956664438\\
%4.91491491491491	1.06885420945541\\
%4.92492492492492	1.06919002438734\\
%4.93493493493493	1.06931719357543\\
%4.94494494494494	1.06920342607562\\
%4.95495495495495	1.0692258546665\\
%4.96496496496496	1.0692085306625\\
%4.97497497497497	1.06916435370567\\
%4.98498498498498	1.06933129371254\\
%4.99499499499499	1.06939377177856\\
%5.00500500500501	1.06947028767932\\
%5.01501501501502	1.06969778346166\\
%5.02502502502503	1.0695666765171\\
%5.03503503503504	1.06966293506871\\
%5.04504504504505	1.06997467757552\\
%5.05505505505506	1.07024585878788\\
%5.06506506506507	1.07054607750829\\
%5.07507507507508	1.0709501489119\\
%5.08508508508509	1.07125600644878\\
%5.0950950950951	1.07137315322191\\
%5.10510510510511	1.07158628591958\\
%5.11511511511512	1.07200955376066\\
%5.12512512512513	1.07244692227173\\
%5.13513513513514	1.07256015588396\\
%5.14514514514515	1.0726532782311\\
%5.15515515515516	1.07279190236415\\
%5.16516516516517	1.07277011788753\\
%5.17517517517518	1.07256213420166\\
%5.18518518518519	1.07242847987947\\
%5.1951951951952	1.07224604948911\\
%5.20520520520521	1.07204175463249\\
%5.21521521521522	1.07201563283594\\
%5.22522522522523	1.07196002257301\\
%5.23523523523524	1.07205695378654\\
%5.24524524524525	1.0719702011752\\
%5.25525525525526	1.07203499958161\\
%5.26526526526527	1.0722057656304\\
%5.27527527527528	1.07250974418477\\
%5.28528528528529	1.07258211753544\\
%5.2952952952953	1.07251370060662\\
%5.30530530530531	1.07236038933132\\
%5.31531531531532	1.0722495271259\\
%5.32532532532533	1.07230141581532\\
%5.33533533533534	1.0721205171955\\
%5.34534534534535	1.07196988655282\\
%5.35535535535536	1.07184153356158\\
%5.36536536536537	1.07168789990628\\
%5.37537537537538	1.07153725860684\\
%5.38538538538539	1.07166403625575\\
%5.3953953953954	1.07190095215122\\
%5.40540540540541	1.07195951591527\\
%5.41541541541542	1.07187577425371\\
%5.42542542542543	1.07210886118771\\
%5.43543543543544	1.0723264187116\\
%5.44544544544545	1.07241659639543\\
%5.45545545545546	1.0724348749392\\
%5.46546546546547	1.07249693444112\\
%5.47547547547548	1.07245580059985\\
%5.48548548548549	1.07247844207871\\
%5.4954954954955	1.07275151728875\\
%5.50550550550551	1.07294040519035\\
%5.51551551551552	1.07307912473736\\
%5.52552552552553	1.07345656310447\\
%5.53553553553554	1.07381567297409\\
%5.54554554554555	1.07408328416322\\
%5.55555555555556	1.07440478565283\\
%5.56556556556557	1.07453773235954\\
%5.57557557557558	1.07472145911341\\
%5.58558558558559	1.07492180409921\\
%5.5955955955956	1.07511042863292\\
%5.60560560560561	1.07539966390585\\
%5.61561561561562	1.07534271869155\\
%5.62562562562563	1.07521395250097\\
%5.63563563563564	1.07515423923939\\
%5.64564564564565	1.07535032828725\\
%5.65565565565566	1.07544078960174\\
%5.66566566566567	1.07549199442579\\
%5.67567567567568	1.07570352276652\\
%5.68568568568569	1.07572400110311\\
%5.6956956956957	1.07568114820252\\
%5.70570570570571	1.07571966756245\\
%5.71571571571572	1.07559588446829\\
%5.72572572572573	1.07553453295514\\
%5.73573573573574	1.07531082755521\\
%5.74574574574575	1.07513303688398\\
%5.75575575575576	1.07483708033836\\
%5.76576576576577	1.07469680705606\\
%5.77577577577578	1.07455495252433\\
%5.78578578578579	1.07443234940354\\
%5.7957957957958	1.0745686245074\\
%5.80580580580581	1.07487034163794\\
%5.81581581581582	1.0751354874833\\
%5.82582582582583	1.0753341217261\\
%5.83583583583584	1.07531543857066\\
%5.84584584584585	1.07519520666614\\
%5.85585585585586	1.07513066928274\\
%5.86586586586587	1.07496292537198\\
%5.87587587587588	1.07511864619194\\
%5.88588588588589	1.07512383562473\\
%5.8958958958959	1.07493268462064\\
%5.90590590590591	1.07481277469424\\
%5.91591591591592	1.07469466053585\\
%5.92592592592593	1.07475171901125\\
%5.93593593593594	1.07468069709084\\
%5.94594594594595	1.0744360110843\\
%5.95595595595596	1.07420315502509\\
%5.96596596596597	1.07407234504688\\
%5.97597597597598	1.07417855503053\\
%5.98598598598599	1.07411613922163\\
%5.995995995996	1.07401699690514\\
%6.00600600600601	1.07402236450503\\
%6.01601601601602	1.07421717531503\\
%6.02602602602603	1.07440989220526\\
%6.03603603603604	1.07434015832687\\
%6.04604604604605	1.07451621614489\\
%6.05605605605606	1.07469753896684\\
%6.06606606606607	1.07502125154963\\
%6.07607607607608	1.0751891240242\\
%6.08608608608609	1.07544501167736\\
%6.0960960960961	1.07569362557578\\
%6.10610610610611	1.07597904039672\\
%6.11611611611612	1.07595803504711\\
%6.12612612612613	1.07588094714313\\
%6.13613613613614	1.07573190419809\\
%6.14614614614615	1.07556164097126\\
%6.15615615615616	1.07564169111152\\
%6.16616616616617	1.0756860457258\\
%6.17617617617618	1.07568132960005\\
%6.18618618618619	1.07558500228073\\
%6.1961961961962	1.07568236814736\\
%6.20620620620621	1.07547775832899\\
%6.21621621621622	1.0753479758341\\
%6.22622622622623	1.07543255914759\\
%6.23623623623624	1.0754495991071\\
%6.24624624624625	1.0754701939011\\
%6.25625625625626	1.07545890031418\\
%6.26626626626627	1.07583331748353\\
%6.27627627627628	1.07605929082339\\
%6.28628628628629	1.07654544144279\\
%6.2962962962963	1.07683383917494\\
%6.30630630630631	1.07705630401545\\
%6.31631631631632	1.07733104879006\\
%6.32632632632633	1.07764755135946\\
%6.33633633633634	1.07798746197777\\
%6.34634634634635	1.07819408541653\\
%6.35635635635636	1.07843998369514\\
%6.36636636636637	1.07851112640035\\
%6.37637637637638	1.07854409133945\\
%6.38638638638639	1.07855453317834\\
%6.3963963963964	1.07866899823323\\
%6.40640640640641	1.07872718052831\\
%6.41641641641642	1.07893348444689\\
%6.42642642642643	1.07898264351253\\
%6.43643643643644	1.07909954869033\\
%6.44644644644645	1.07919097341216\\
%6.45645645645646	1.07944928603567\\
%6.46646646646647	1.07940041223692\\
%6.47647647647648	1.07945244501316\\
%6.48648648648649	1.07953683438495\\
%6.4964964964965	1.07975845316289\\
%6.50650650650651	1.07977660527436\\
%6.51651651651652	1.07968544462519\\
%6.52652652652653	1.0794562285539\\
%6.53653653653654	1.07930483027724\\
%6.54654654654655	1.07935066713521\\
%6.55655655655656	1.07946961217579\\
%6.56656656656657	1.07967949239005\\
%6.57657657657658	1.07979077309574\\
%6.58658658658659	1.07987068310657\\
%6.5965965965966	1.08001624010481\\
%6.60660660660661	1.08021922982233\\
%6.61661661661662	1.08036773740167\\
%6.62662662662663	1.08034435835115\\
%6.63663663663664	1.08044039061907\\
%6.64664664664665	1.0805786329005\\
%6.65665665665666	1.08055478612638\\
%6.66666666666667	1.08032035264058\\
%6.67667667667668	1.08044391503338\\
%6.68668668668669	1.08071713241163\\
%6.6966966966967	1.08091653969748\\
%6.70670670670671	1.08087365373588\\
%6.71671671671672	1.08072529740856\\
%6.72672672672673	1.08081898207219\\
%6.73673673673674	1.08112444555119\\
%6.74674674674675	1.08122996861794\\
%6.75675675675676	1.08122466833769\\
%6.76676676676677	1.08126545002737\\
%6.77677677677678	1.0812774701618\\
%6.78678678678679	1.08132232403802\\
%6.7967967967968	1.08130315662982\\
%6.80680680680681	1.08147974125255\\
%6.81681681681682	1.08126113117771\\
%6.82682682682683	1.08105547428449\\
%6.83683683683684	1.08096352539731\\
%6.84684684684685	1.08112310459118\\
%6.85685685685686	1.08111750293031\\
%6.86686686686687	1.08117596976518\\
%6.87687687687688	1.08120638105795\\
%6.88688688688689	1.08111672610445\\
%6.8968968968969	1.08114292585887\\
%6.90690690690691	1.08124282723964\\
%6.91691691691692	1.08100126188855\\
%6.92692692692693	1.08083120222018\\
%6.93693693693694	1.08069797317799\\
%6.94694694694695	1.08054201925465\\
%6.95695695695696	1.08024252729724\\
%6.96696696696697	1.08013815595771\\
%6.97697697697698	1.07991208739622\\
%6.98698698698699	1.07974247801347\\
%6.996996996997	1.07960235091696\\
%7.00700700700701	1.07965466768746\\
%7.01701701701702	1.0795752727087\\
%7.02702702702703	1.0794802978078\\
%7.03703703703704	1.0793010846498\\
%7.04704704704705	1.07929547048817\\
%7.05705705705706	1.07920592337063\\
%7.06706706706707	1.07914504984143\\
%7.07707707707708	1.07909608244462\\
%7.08708708708709	1.07901453206835\\
%7.0970970970971	1.07910199289583\\
%7.10710710710711	1.07906498826436\\
%7.11711711711712	1.07911199277438\\
%7.12712712712713	1.07917336426302\\
%7.13713713713714	1.07922423882323\\
%7.14714714714715	1.07955725116487\\
%7.15715715715716	1.07971653744981\\
%7.16716716716717	1.07995360250181\\
%7.17717717717718	1.07986882641095\\
%7.18718718718719	1.0796768853758\\
%7.1971971971972	1.07980606966153\\
%7.20720720720721	1.07993795033096\\
%7.21721721721722	1.08005286197659\\
%7.22722722722723	1.08014912789572\\
%7.23723723723724	1.08010788996389\\
%7.24724724724725	1.07999848690087\\
%7.25725725725726	1.07975234588432\\
%7.26726726726727	1.07959887982994\\
%7.27727727727728	1.07929358986253\\
%7.28728728728729	1.07906453173508\\
%7.2972972972973	1.07883064038653\\
%7.30730730730731	1.07858792623923\\
%7.31731731731732	1.07854981080616\\
%7.32732732732733	1.07830729040915\\
%7.33733733733734	1.07795362733972\\
%7.34734734734735	1.07787425646295\\
%7.35735735735736	1.07785644214502\\
%7.36736736736737	1.0779013582385\\
%7.37737737737738	1.07787025578677\\
%7.38738738738739	1.07763652484211\\
%7.3973973973974	1.07744791069485\\
%7.40740740740741	1.07747830225124\\
%7.41741741741742	1.07735626322463\\
%7.42742742742743	1.07741094112485\\
%7.43743743743744	1.0774052375927\\
%7.44744744744745	1.07734437725791\\
%7.45745745745746	1.07742622686831\\
%7.46746746746747	1.07755605718668\\
%7.47747747747748	1.07755274754854\\
%7.48748748748749	1.07745863097189\\
%7.4974974974975	1.07734852475643\\
%7.50750750750751	1.07734566081599\\
%7.51751751751752	1.07711065564944\\
%7.52752752752753	1.07706221631692\\
%7.53753753753754	1.07716628932042\\
%7.54754754754755	1.07709266509467\\
%7.55755755755756	1.07708107724633\\
%7.56756756756757	1.0769398665655\\
%7.57757757757758	1.07676582860125\\
%7.58758758758759	1.07670811151446\\
%7.5975975975976	1.07670795658025\\
%7.60760760760761	1.07684022708228\\
%7.61761761761762	1.07718463735935\\
%7.62762762762763	1.07759494293564\\
%7.63763763763764	1.07777812852206\\
%7.64764764764765	1.07794112721637\\
%7.65765765765766	1.07808055136873\\
%7.66766766766767	1.0781828409514\\
%7.67767767767768	1.07827742174129\\
%7.68768768768769	1.07830913531115\\
%7.6976976976977	1.07865960998024\\
%7.70770770770771	1.07907387547386\\
%7.71771771771772	1.0795323701255\\
%7.72772772772773	1.07989481355113\\
%7.73773773773774	1.08002989974675\\
%7.74774774774775	1.08021243851722\\
%7.75775775775776	1.08027480183819\\
%7.76776776776777	1.08053013779218\\
%7.77777777777778	1.08064070188279\\
%7.78778778778779	1.08068958423542\\
%7.7977977977978	1.08093497036236\\
%7.80780780780781	1.08103927505565\\
%7.81781781781782	1.08126487250285\\
%7.82782782782783	1.08139299547353\\
%7.83783783783784	1.08172134916717\\
%7.84784784784785	1.08222315566119\\
%7.85785785785786	1.08260990861323\\
%7.86786786786787	1.0828332946034\\
%7.87787787787788	1.08259035204122\\
%7.88788788788789	1.08261554941602\\
%7.8978978978979	1.08284313834651\\
%7.90790790790791	1.08306255500518\\
%7.91791791791792	1.0832745573297\\
%7.92792792792793	1.08319998915882\\
%7.93793793793794	1.0831070611299\\
%7.94794794794795	1.08304885977747\\
%7.95795795795796	1.08293173728185\\
%7.96796796796797	1.08284175588779\\
%7.97797797797798	1.08286705793043\\
%7.98798798798799	1.08277551167165\\
%7.997997997998	1.08279996078703\\
%8.00800800800801	1.08271523555382\\
%8.01801801801802	1.08270102781392\\
%8.02802802802803	1.08250947887217\\
%8.03803803803804	1.08249908609241\\
%8.04804804804805	1.08246681757683\\
%8.05805805805806	1.08242194477945\\
%8.06806806806807	1.08187742346169\\
%8.07807807807808	1.08159259418167\\
%8.08808808808809	1.08117342437552\\
%8.0980980980981	1.08087359035051\\
%8.10810810810811	1.0806105268383\\
%8.11811811811812	1.08035060048991\\
%8.12812812812813	1.08043142084404\\
%8.13813813813814	1.08058064495658\\
%8.14814814814815	1.08067167142575\\
%8.15815815815816	1.08079447502753\\
%8.16816816816817	1.08079289808834\\
%8.17817817817818	1.08070925208856\\
%8.18818818818819	1.08059283016387\\
%8.1981981981982	1.08070314436303\\
%8.20820820820821	1.08062641289227\\
%8.21821821821822	1.08071649113551\\
%8.22822822822823	1.08092599585977\\
%8.23823823823824	1.08113286570335\\
%8.24824824824825	1.08140090071144\\
%8.25825825825826	1.08176036206372\\
%8.26826826826827	1.08194220483879\\
%8.27827827827828	1.08183381248883\\
%8.28828828828829	1.08184781236949\\
%8.2982982982983	1.08178233895334\\
%8.30830830830831	1.08180412352696\\
%8.31831831831832	1.08168256295323\\
%8.32832832832833	1.08166172838839\\
%8.33833833833834	1.08163311366479\\
%8.34834834834835	1.08179237314739\\
%8.35835835835836	1.08186580577503\\
%8.36836836836837	1.08187976201287\\
%8.37837837837838	1.08175040586935\\
%8.38838838838839	1.08169454954025\\
%8.3983983983984	1.08138659815761\\
%8.40840840840841	1.08117205671203\\
%8.41841841841842	1.08120841097013\\
%8.42842842842843	1.08115947482439\\
%8.43843843843844	1.08093551752999\\
%8.44844844844845	1.08072459591076\\
%8.45845845845846	1.08056672602914\\
%8.46846846846847	1.0805858951842\\
%8.47847847847848	1.08049186594675\\
%8.48848848848849	1.08038330722503\\
%8.4984984984985	1.08054912267418\\
%8.50850850850851	1.08094044815626\\
%8.51851851851852	1.08112886182907\\
%8.52852852852853	1.08120071257248\\
%8.53853853853854	1.08124452398263\\
%8.54854854854855	1.08127228574993\\
%8.55855855855856	1.08123328863652\\
%8.56856856856857	1.08128506897226\\
%8.57857857857858	1.08132048851669\\
%8.58858858858859	1.08115653275653\\
%8.5985985985986	1.08107872765725\\
%8.60860860860861	1.08096708408653\\
%8.61861861861862	1.08068382887306\\
%8.62862862862863	1.08031025707337\\
%8.63863863863864	1.08009202407181\\
%8.64864864864865	1.07994939015213\\
%8.65865865865866	1.07992910411147\\
%8.66866866866867	1.08005064470523\\
%8.67867867867868	1.07980296305263\\
%8.68868868868869	1.07948768521131\\
%8.6986986986987	1.07907640462238\\
%8.70870870870871	1.07903682200867\\
%8.71871871871872	1.07914747436936\\
%8.72872872872873	1.07895730228554\\
%8.73873873873874	1.07866270522023\\
%8.74874874874875	1.07851761034504\\
%8.75875875875876	1.07863374773551\\
%8.76876876876877	1.07851349859504\\
%8.77877877877878	1.07842112521067\\
%8.78878878878879	1.07839482221786\\
%8.7987987987988	1.07834401756278\\
%8.80880880880881	1.07827734361982\\
%8.81881881881882	1.07818307081471\\
%8.82882882882883	1.07825869074743\\
%8.83883883883884	1.07815858782658\\
%8.84884884884885	1.07819537076588\\
%8.85885885885886	1.07803102060064\\
%8.86886886886887	1.07788095012418\\
%8.87887887887888	1.07748680116959\\
%8.88888888888889	1.07758242083525\\
%8.8988988988989	1.07746479243226\\
%8.90890890890891	1.07726272023915\\
%8.91891891891892	1.07715587898931\\
%8.92892892892893	1.07702506823283\\
%8.93893893893894	1.07702791616556\\
%8.94894894894895	1.07724252929134\\
%8.95895895895896	1.07726528080417\\
%8.96896896896897	1.0773727992327\\
%8.97897897897898	1.07741368895906\\
%8.98898898898899	1.07765758254945\\
%8.998998998999	1.07773682278742\\
%9.00900900900901	1.07770883186877\\
%9.01901901901902	1.07780124341885\\
%9.02902902902903	1.07786073622313\\
%9.03903903903904	1.07789953307196\\
%9.04904904904905	1.0777021223263\\
%9.05905905905906	1.07758740940912\\
%9.06906906906907	1.07753524108983\\
%9.07907907907908	1.07775100849158\\
%9.08908908908909	1.07784076598752\\
%9.0990990990991	1.07771280353829\\
%9.10910910910911	1.07772960909098\\
%9.11911911911912	1.07773018857115\\
%9.12912912912913	1.07788482065172\\
%9.13913913913914	1.0779088376665\\
%9.14914914914915	1.07801752467885\\
%9.15915915915916	1.07819802166289\\
%9.16916916916917	1.07840329230426\\
%9.17917917917918	1.07845196595992\\
%9.18918918918919	1.07859330481118\\
%9.1991991991992	1.07854659096535\\
%9.20920920920921	1.07848893685196\\
%9.21921921921922	1.07848317648176\\
%9.22922922922923	1.07844762451438\\
%9.23923923923924	1.07834019902359\\
%9.24924924924925	1.07821472949713\\
%9.25925925925926	1.07809274891226\\
%9.26926926926927	1.07800824806511\\
%9.27927927927928	1.07791748078463\\
%9.28928928928929	1.07782362318592\\
%9.2992992992993	1.07781034446789\\
%9.30930930930931	1.07800289631704\\
%9.31931931931932	1.07818567302275\\
%9.32932932932933	1.07839687748311\\
%9.33933933933934	1.07833452376966\\
%9.34934934934935	1.07849010655863\\
%9.35935935935936	1.07839777831954\\
%9.36936936936937	1.07829206027067\\
%9.37937937937938	1.07822329662676\\
%9.38938938938939	1.07821711066801\\
%9.3993993993994	1.07814416171639\\
%9.40940940940941	1.07820227417448\\
%9.41941941941942	1.07831668461653\\
%9.42942942942943	1.07824192818338\\
%9.43943943943944	1.07815650564367\\
%9.44944944944945	1.07790074740921\\
%9.45945945945946	1.07776174469219\\
%9.46946946946947	1.07779033714145\\
%9.47947947947948	1.07766788155162\\
%9.48948948948949	1.07749557347319\\
%9.4994994994995	1.07737827441801\\
%9.50950950950951	1.07740551203558\\
%9.51951951951952	1.07727117765851\\
%9.52952952952953	1.07715115303157\\
%9.53953953953954	1.07716573988976\\
%9.54954954954955	1.07741019152964\\
%9.55955955955956	1.07731061363951\\
%9.56956956956957	1.07732005621839\\
%9.57957957957958	1.07742451372936\\
%9.58958958958959	1.07770605310256\\
%9.5995995995996	1.07785546561411\\
%9.60960960960961	1.07811982066716\\
%9.61961961961962	1.07830356487746\\
%9.62962962962963	1.07844751539433\\
%9.63963963963964	1.07852949101458\\
%9.64964964964965	1.07872955312319\\
%9.65965965965966	1.07881311998737\\
%9.66966966966967	1.07893394011651\\
%9.67967967967968	1.07902437790726\\
%9.68968968968969	1.07900281053945\\
%9.6996996996997	1.07923701975982\\
%9.70970970970971	1.07941542980432\\
%9.71971971971972	1.07973549552339\\
%9.72972972972973	1.07969943923565\\
%9.73973973973974	1.07966792284306\\
%9.74974974974975	1.07980004018083\\
%9.75975975975976	1.08015747234928\\
%9.76976976976977	1.0802196420158\\
%9.77977977977978	1.08050535292527\\
%9.78978978978979	1.08065086900419\\
%9.7997997997998	1.08070603783684\\
%9.80980980980981	1.08070030753056\\
%9.81981981981982	1.08071652014082\\
%9.82982982982983	1.08069165010686\\
%9.83983983983984	1.08078592091708\\
%9.84984984984985	1.08061923400485\\
%9.85985985985986	1.0806860238715\\
%9.86986986986987	1.08072818355149\\
%9.87987987987988	1.08078377908557\\
%9.88988988988989	1.08053283526174\\
%9.8998998998999	1.08045685443866\\
%9.90990990990991	1.08003649161908\\
%9.91991991991992	1.07979570280397\\
%9.92992992992993	1.07980818417373\\
%9.93993993993994	1.07976709958955\\
%9.94994994994995	1.07973720323733\\
%9.95995995995996	1.07957262944087\\
%9.96996996996997	1.07941899455952\\
%9.97997997997998	1.07950495319272\\
%9.98998998998999	1.07936923822813\\
%10	1.07910809466395\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, SSA};


% K = 1

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00240120090075066	9.77005878413682\\
0.00433244108557076	9.59261395838617\\
0.00626368127039086	9.42220643918681\\
0.00819492145521096	9.25843838653224\\
0.0130789673260639	8.86840251373374\\
0.0179630131969168	8.51292393721384\\
0.0228470590677698	8.18883689324558\\
0.0277311049386227	7.89268726273065\\
0.0354704158429154	7.47338797196877\\
0.0432097267472081	7.10575970236293\\
0.0509490376515008	6.78102684274202\\
0.0586883485557935	6.49247932544441\\
0.0664276594600861	6.23482153498784\\
0.0770344091525147	5.92432867720248\\
0.0876411588449432	5.65490408695284\\
0.0982479085373717	5.41946345502998\\
0.1088546582298	5.21247571331987\\
0.119461407922229	5.02958945978657\\
0.134794449965414	4.80103057088557\\
0.150127492008599	4.60702997244279\\
0.165460534051784	4.44085602757374\\
0.180793576094969	4.29742960541761\\
0.196126618138154	4.17293578386154\\
0.215665957642702	4.03718193769297\\
0.23520529714725	3.92241287763998\\
0.254744636651798	3.8246300889263\\
0.274283976156346	3.74062959048578\\
0.293823315660894	3.66783778034546\\
0.328654725441641	3.56004549814336\\
0.363486135222389	3.47306406859442\\
0.398317545003137	3.40143931559676\\
0.433148954783885	3.34192208288998\\
0.467980364564633	3.29228206773905\\
0.509520170268747	3.24350250785248\\
0.551059975972861	3.20361197498941\\
0.592599781676975	3.17062705688842\\
0.634139587381089	3.14309821036544\\
0.675679393085203	3.11995934222423\\
0.757300769651597	3.08414741249206\\
0.838922146217991	3.05783046234735\\
0.920543522784385	3.03825818074173\\
1.00216489935078	3.02352243625055\\
1.08378627591717	3.01234887690862\\
1.16540765248357	3.00389091360523\\
1.33436025658903	2.99216053735412\\
1.50331286069449	2.98535685127165\\
1.67226546479995	2.98138086536738\\
1.84121806890541	2.97907886669962\\
2.01017067301087	2.97782787669671\\
2.17912327711633	2.97723874334634\\
2.51083518286947	2.97686587275706\\
2.84254708862261	2.9764748041417\\
3.17425899437575	2.9761272823165\\
3.50597090012889	2.97660582357195\\
3.83768280588202	2.97770845201116\\
4.32943229899793	2.976813878737\\
4.82118179211384	2.97050234153422\\
5	2.96692162315195\\
10	2.96692162315195\\
};
\addlegendentry{$K=1$, maxEnt};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.66418984119555\\
0.02002002002002	6.54537685413729\\
0.03003003003003	5.73919982874933\\
0.04004004004004	5.11930681310702\\
0.0500500500500501	4.63794283101592\\
0.0600600600600601	4.26120170546175\\
0.0700700700700701	3.96239832788371\\
0.0800800800800801	3.71935853931131\\
0.0900900900900901	3.51684855835875\\
0.1001001001001	3.34957467860498\\
0.11011011011011	3.21244327784585\\
0.12012012012012	3.09566132739358\\
0.13013013013013	2.99834568327923\\
0.14014014014014	2.91516841044823\\
0.15015015015015	2.84422455429074\\
0.16016016016016	2.7836437143165\\
0.17017017017017	2.73177035762021\\
0.18018018018018	2.68805937574752\\
0.19019019019019	2.64943812726655\\
0.2002002002002	2.61453024208227\\
0.21021021021021	2.58331650542252\\
0.22022022022022	2.55693080833233\\
0.23023023023023	2.5336545594718\\
0.24024024024024	2.51323207345091\\
0.25025025025025	2.49460087070575\\
0.26026026026026	2.47871833543606\\
0.27027027027027	2.46303094575353\\
0.28028028028028	2.44978884503194\\
0.29029029029029	2.43610454088471\\
0.3003003003003	2.42344953932291\\
0.31031031031031	2.41163437742053\\
0.32032032032032	2.40210731053292\\
0.33033033033033	2.39292146950388\\
0.34034034034034	2.38419259669124\\
0.35035035035035	2.3753833809628\\
0.36036036036036	2.36655283999648\\
0.37037037037037	2.36020307930043\\
0.38038038038038	2.35276939769859\\
0.39039039039039	2.34679980437694\\
0.4004004004004	2.34030194426846\\
0.41041041041041	2.33627646974561\\
0.42042042042042	2.33344509725766\\
0.43043043043043	2.33084576162004\\
0.44044044044044	2.32879030683779\\
0.45045045045045	2.32599995669192\\
0.46046046046046	2.3229903797944\\
0.47047047047047	2.31979362951322\\
0.48048048048048	2.31601812865426\\
0.49049049049049	2.31283036068582\\
0.500500500500501	2.31163080299087\\
0.510510510510511	2.30950303257649\\
0.520520520520521	2.30805279913576\\
0.530530530530531	2.3069283149851\\
0.540540540540541	2.30595617184855\\
0.550550550550551	2.30371020441234\\
0.560560560560561	2.30232599737979\\
0.570570570570571	2.30178260944317\\
0.580580580580581	2.30020644261349\\
0.590590590590591	2.29848082873757\\
0.600600600600601	2.29688487708951\\
0.610610610610611	2.2962858091802\\
0.620620620620621	2.29555992760663\\
0.630630630630631	2.29457477543041\\
0.640640640640641	2.29331482052642\\
0.650650650650651	2.29280025173599\\
0.660660660660661	2.29260919312299\\
0.670670670670671	2.29165881524091\\
0.680680680680681	2.2914844226148\\
0.690690690690691	2.29274131952479\\
0.700700700700701	2.29323056639074\\
0.710710710710711	2.29379016137077\\
0.720720720720721	2.29381830795161\\
0.730730730730731	2.29337495146383\\
0.740740740740741	2.29245394673872\\
0.750750750750751	2.29272791728785\\
0.760760760760761	2.2938358392135\\
0.770770770770771	2.29395385896757\\
0.780780780780781	2.29298437693773\\
0.790790790790791	2.2923056315196\\
0.800800800800801	2.29169070020257\\
0.810810810810811	2.29126111799103\\
0.820820820820821	2.29090264907669\\
0.830830830830831	2.29059798223032\\
0.840840840840841	2.29074453677692\\
0.850850850850851	2.2901840648755\\
0.860860860860861	2.29011186756856\\
0.870870870870871	2.28938017955472\\
0.880880880880881	2.290647677935\\
0.890890890890891	2.29013865333958\\
0.900900900900901	2.28973706474576\\
0.910910910910911	2.28956779066735\\
0.920920920920921	2.28841592882413\\
0.930930930930931	2.28919431070335\\
0.940940940940941	2.28990101061472\\
0.950950950950951	2.28979394189138\\
0.960960960960961	2.28949415452354\\
0.970970970970971	2.28966522627344\\
0.980980980980981	2.2899616578568\\
0.990990990990991	2.28891197405161\\
1.001001001001	2.28907723820955\\
1.01101101101101	2.28870677252334\\
1.02102102102102	2.28868212380923\\
1.03103103103103	2.28938179741374\\
1.04104104104104	2.28894978545818\\
1.05105105105105	2.28892344769233\\
1.06106106106106	2.28742122597561\\
1.07107107107107	2.28585164716337\\
1.08108108108108	2.28617749507027\\
1.09109109109109	2.28425967497988\\
1.1011011011011	2.28098474337508\\
1.11111111111111	2.27891051357115\\
1.12112112112112	2.27875017767412\\
1.13113113113113	2.27787327740817\\
1.14114114114114	2.27780202912136\\
1.15115115115115	2.27836655304522\\
1.16116116116116	2.27824690399978\\
1.17117117117117	2.27753901284915\\
1.18118118118118	2.27835009448672\\
1.19119119119119	2.27937130927119\\
1.2012012012012	2.27949693538655\\
1.21121121121121	2.27923869915588\\
1.22122122122122	2.27972129330671\\
1.23123123123123	2.28095483677298\\
1.24124124124124	2.28116272471283\\
1.25125125125125	2.28223958275707\\
1.26126126126126	2.28351534098328\\
1.27127127127127	2.28530691635596\\
1.28128128128128	2.28525268935034\\
1.29129129129129	2.2845565595454\\
1.3013013013013	2.28530389987813\\
1.31131131131131	2.28476578961605\\
1.32132132132132	2.28482661446174\\
1.33133133133133	2.28401118294371\\
1.34134134134134	2.28401783046332\\
1.35135135135135	2.28570642516072\\
1.36136136136136	2.2854873601805\\
1.37137137137137	2.28538758486275\\
1.38138138138138	2.28676506198832\\
1.39139139139139	2.28741165431707\\
1.4014014014014	2.28821377795808\\
1.41141141141141	2.28954103692807\\
1.42142142142142	2.29083958286755\\
1.43143143143143	2.29172227929681\\
1.44144144144144	2.29111053305319\\
1.45145145145145	2.28966827992355\\
1.46146146146146	2.2889564492134\\
1.47147147147147	2.28815239384473\\
1.48148148148148	2.28739594064284\\
1.49149149149149	2.2867315162668\\
1.5015015015015	2.2858763830734\\
1.51151151151151	2.28570345409586\\
1.52152152152152	2.28657328407012\\
1.53153153153153	2.28785614559807\\
1.54154154154154	2.28875700327929\\
1.55155155155155	2.28892019991303\\
1.56156156156156	2.28815295333624\\
1.57157157157157	2.28795001300367\\
1.58158158158158	2.28614748011037\\
1.59159159159159	2.2846512197997\\
1.6016016016016	2.28336504506127\\
1.61161161161161	2.28391558091645\\
1.62162162162162	2.28355983319104\\
1.63163163163163	2.28170720829002\\
1.64164164164164	2.28100731686596\\
1.65165165165165	2.28078671199926\\
1.66166166166166	2.28057764216961\\
1.67167167167167	2.28165603377004\\
1.68168168168168	2.28155973096032\\
1.69169169169169	2.28196681325032\\
1.7017017017017	2.28264138406218\\
1.71171171171171	2.28335892383495\\
1.72172172172172	2.28501833744978\\
1.73173173173173	2.28642707231315\\
1.74174174174174	2.28734302186457\\
1.75175175175175	2.28823583093339\\
1.76176176176176	2.2881473526741\\
1.77177177177177	2.28791369007916\\
1.78178178178178	2.28793150224342\\
1.79179179179179	2.28885339156135\\
1.8018018018018	2.28975831598437\\
1.81181181181181	2.28935192159371\\
1.82182182182182	2.28963269317128\\
1.83183183183183	2.29071279722744\\
1.84184184184184	2.28999073747437\\
1.85185185185185	2.29009931100783\\
1.86186186186186	2.28968356752874\\
1.87187187187187	2.2892640455547\\
1.88188188188188	2.28779960298765\\
1.89189189189189	2.28694695454966\\
1.9019019019019	2.2841805193037\\
1.91191191191191	2.28425897489418\\
1.92192192192192	2.2845308060996\\
1.93193193193193	2.28411686843205\\
1.94194194194194	2.28491273431278\\
1.95195195195195	2.28432679959998\\
1.96196196196196	2.28230885631694\\
1.97197197197197	2.28148573326401\\
1.98198198198198	2.28149766855383\\
1.99199199199199	2.28030200160067\\
2.002002002002	2.28013622083517\\
2.01201201201201	2.28019225712537\\
2.02202202202202	2.28096462988441\\
2.03203203203203	2.28015609785419\\
2.04204204204204	2.28111118381834\\
2.05205205205205	2.28244721941889\\
2.06206206206206	2.28369540485208\\
2.07207207207207	2.28442439149325\\
2.08208208208208	2.28504301955915\\
2.09209209209209	2.28422558044862\\
2.1021021021021	2.28454992430585\\
2.11211211211211	2.28588465291911\\
2.12212212212212	2.28678034308471\\
2.13213213213213	2.28684327559235\\
2.14214214214214	2.28621136210382\\
2.15215215215215	2.28634792935523\\
2.16216216216216	2.28655988799195\\
2.17217217217217	2.28589327288314\\
2.18218218218218	2.28753607759432\\
2.19219219219219	2.28814476245456\\
2.2022022022022	2.28972650690129\\
2.21221221221221	2.28933056045898\\
2.22222222222222	2.2900208564595\\
2.23223223223223	2.29081424376892\\
2.24224224224224	2.29196055739125\\
2.25225225225225	2.29333600960944\\
2.26226226226226	2.29523664275095\\
2.27227227227227	2.29651418943847\\
2.28228228228228	2.29649941187196\\
2.29229229229229	2.29667794681077\\
2.3023023023023	2.29617127241283\\
2.31231231231231	2.29550121305297\\
2.32232232232232	2.29552568212337\\
2.33233233233233	2.29585053126814\\
2.34234234234234	2.29573266711194\\
2.35235235235235	2.29516134518576\\
2.36236236236236	2.29341085310408\\
2.37237237237237	2.29313216406484\\
2.38238238238238	2.29251064750198\\
2.39239239239239	2.2922546091554\\
2.4024024024024	2.29120623081627\\
2.41241241241241	2.29221427532173\\
2.42242242242242	2.29175954256079\\
2.43243243243243	2.29222581188819\\
2.44244244244244	2.29260815605466\\
2.45245245245245	2.29243717754222\\
2.46246246246246	2.29186488681112\\
2.47247247247247	2.29122933240466\\
2.48248248248248	2.29071715602713\\
2.49249249249249	2.29079191853869\\
2.5025025025025	2.28982494605588\\
2.51251251251251	2.28901689250476\\
2.52252252252252	2.28759121828004\\
2.53253253253253	2.28687726098128\\
2.54254254254254	2.2872327823153\\
2.55255255255255	2.28654878335562\\
2.56256256256256	2.28661279868314\\
2.57257257257257	2.28739075628476\\
2.58258258258258	2.28781392118861\\
2.59259259259259	2.28667821376353\\
2.6026026026026	2.28647255427903\\
2.61261261261261	2.28682210916925\\
2.62262262262262	2.2881927117305\\
2.63263263263263	2.2895639651755\\
2.64264264264264	2.29091217551115\\
2.65265265265265	2.29198340462143\\
2.66266266266266	2.29241066796178\\
2.67267267267267	2.29352814194108\\
2.68268268268268	2.29495382481395\\
2.69269269269269	2.29471491798811\\
2.7027027027027	2.2946499782853\\
2.71271271271271	2.29524342982654\\
2.72272272272272	2.29385024111223\\
2.73273273273273	2.29244298788265\\
2.74274274274274	2.29165580257078\\
2.75275275275275	2.2903946810567\\
2.76276276276276	2.28998993791626\\
2.77277277277277	2.28941723793141\\
2.78278278278278	2.28804029286023\\
2.79279279279279	2.28999165589283\\
2.8028028028028	2.28996031577006\\
2.81281281281281	2.28962567161857\\
2.82282282282282	2.28918487793683\\
2.83283283283283	2.28833219040895\\
2.84284284284284	2.28625386221747\\
2.85285285285285	2.28566974124869\\
2.86286286286286	2.28623776356201\\
2.87287287287287	2.28597402254594\\
2.88288288288288	2.28509289477098\\
2.89289289289289	2.28499137246391\\
2.9029029029029	2.28503657382992\\
2.91291291291291	2.28563585696791\\
2.92292292292292	2.28656255143936\\
2.93293293293293	2.287284873038\\
2.94294294294294	2.28846128506473\\
2.95295295295295	2.28856813609842\\
2.96296296296296	2.28885814662152\\
2.97297297297297	2.28875986109344\\
2.98298298298298	2.28950590781456\\
2.99299299299299	2.28936065169606\\
3.003003003003	2.28929808837869\\
3.01301301301301	2.29036312119107\\
3.02302302302302	2.29125162433489\\
3.03303303303303	2.29124504472589\\
3.04304304304304	2.29165355985863\\
3.05305305305305	2.29212114710289\\
3.06306306306306	2.29056034438798\\
3.07307307307307	2.29100140914854\\
3.08308308308308	2.29154231460038\\
3.09309309309309	2.29148531910989\\
3.1031031031031	2.29126525066161\\
3.11311311311311	2.29100909761663\\
3.12312312312312	2.29082689064898\\
3.13313313313313	2.29101584364939\\
3.14314314314314	2.2905176716468\\
3.15315315315315	2.29065742671778\\
3.16316316316316	2.29072885008398\\
3.17317317317317	2.29131069642569\\
3.18318318318318	2.29056713116213\\
3.19319319319319	2.28948504036214\\
3.2032032032032	2.28851005801503\\
3.21321321321321	2.28787452487858\\
3.22322322322322	2.28698188798965\\
3.23323323323323	2.28710006855111\\
3.24324324324324	2.28618181344747\\
3.25325325325325	2.28576985677446\\
3.26326326326326	2.28703898585446\\
3.27327327327327	2.28771288074863\\
3.28328328328328	2.28941318217706\\
3.29329329329329	2.29099360978006\\
3.3033033033033	2.29233675766286\\
3.31331331331331	2.29335011842005\\
3.32332332332332	2.29273300052434\\
3.33333333333333	2.29448835182172\\
3.34334334334334	2.29521452183619\\
3.35335335335335	2.29388610823008\\
3.36336336336336	2.29191223492524\\
3.37337337337337	2.29243348203954\\
3.38338338338338	2.29162231138597\\
3.39339339339339	2.29174284477117\\
3.4034034034034	2.291979127567\\
3.41341341341341	2.29289737289069\\
3.42342342342342	2.29223103148941\\
3.43343343343343	2.28964054264047\\
3.44344344344344	2.28770430860958\\
3.45345345345345	2.28585341709284\\
3.46346346346346	2.28497839578686\\
3.47347347347347	2.28415415241955\\
3.48348348348348	2.28392021168441\\
3.49349349349349	2.28356860134712\\
3.5035035035035	2.28410500730603\\
3.51351351351351	2.2845575189572\\
3.52352352352352	2.28456285188686\\
3.53353353353353	2.28327346263115\\
3.54354354354354	2.28301216392486\\
3.55355355355355	2.28412878796136\\
3.56356356356356	2.28567366545763\\
3.57357357357357	2.2847186256579\\
3.58358358358358	2.28471256875049\\
3.59359359359359	2.28520541875779\\
3.6036036036036	2.28570346896805\\
3.61361361361361	2.28548509207594\\
3.62362362362362	2.28452265359786\\
3.63363363363363	2.28440246102768\\
3.64364364364364	2.28506352061951\\
3.65365365365365	2.28373457718246\\
3.66366366366366	2.28365251889378\\
3.67367367367367	2.28320606766105\\
3.68368368368368	2.28182229185112\\
3.69369369369369	2.28132539734545\\
3.7037037037037	2.2802494349088\\
3.71371371371371	2.28069722445626\\
3.72372372372372	2.28070807336966\\
3.73373373373373	2.28232833666117\\
3.74374374374374	2.28248357971342\\
3.75375375375375	2.28301217796511\\
3.76376376376376	2.28359053833142\\
3.77377377377377	2.28451022626025\\
3.78378378378378	2.28457557758665\\
3.79379379379379	2.28455174781085\\
3.8038038038038	2.28492922563746\\
3.81381381381381	2.28675260774447\\
3.82382382382382	2.28826784331399\\
3.83383383383383	2.28825533761819\\
3.84384384384384	2.28839208620112\\
3.85385385385385	2.28950618206346\\
3.86386386386386	2.28831793591954\\
3.87387387387387	2.28828513695388\\
3.88388388388388	2.28881871813823\\
3.89389389389389	2.28737783425934\\
3.9039039039039	2.2857064572119\\
3.91391391391391	2.28578066878102\\
3.92392392392392	2.2863243875754\\
3.93393393393393	2.28660289045076\\
3.94394394394394	2.28829809888837\\
3.95395395395395	2.28802040629517\\
3.96396396396396	2.28765559918331\\
3.97397397397397	2.28870174228622\\
3.98398398398398	2.28938165997095\\
3.99399399399399	2.28959708828717\\
4.004004004004	2.28797073035497\\
4.01401401401401	2.2862397435768\\
4.02402402402402	2.28512846366633\\
4.03403403403403	2.28467379372354\\
4.04404404404404	2.28483606943218\\
4.05405405405405	2.28442657078326\\
4.06406406406406	2.28453126677702\\
4.07407407407407	2.28309999237707\\
4.08408408408408	2.28180802776734\\
4.09409409409409	2.28062618156313\\
4.1041041041041	2.28125144865642\\
4.11411411411411	2.28119579142074\\
4.12412412412412	2.28150505733987\\
4.13413413413413	2.28122582587744\\
4.14414414414414	2.28244772022245\\
4.15415415415415	2.28384186034291\\
4.16416416416416	2.28482476257581\\
4.17417417417417	2.28528975219868\\
4.18418418418418	2.2859706859181\\
4.19419419419419	2.2869842343455\\
4.2042042042042	2.28642999122298\\
4.21421421421421	2.28584845758382\\
4.22422422422422	2.28666285385045\\
4.23423423423423	2.28750081730342\\
4.24424424424424	2.28882092306791\\
4.25425425425425	2.28944158466009\\
4.26426426426426	2.28985484176559\\
4.27427427427427	2.28900078584497\\
4.28428428428428	2.28739273040276\\
4.29429429429429	2.28733488341406\\
4.3043043043043	2.28719590823006\\
4.31431431431431	2.28613436347457\\
4.32432432432432	2.28805155621441\\
4.33433433433433	2.2882702292744\\
4.34434434434434	2.28815924033696\\
4.35435435435435	2.28689074618235\\
4.36436436436436	2.28567072186044\\
4.37437437437437	2.28656209547353\\
4.38438438438438	2.28838998072426\\
4.39439439439439	2.28928806717572\\
4.4044044044044	2.28913372218669\\
4.41441441441441	2.28872494533215\\
4.42442442442442	2.28832716832243\\
4.43443443443443	2.28858195260147\\
4.44444444444444	2.2883475009939\\
4.45445445445445	2.28832517332056\\
4.46446446446446	2.28875502462571\\
4.47447447447447	2.28834649665313\\
4.48448448448448	2.28999527566027\\
4.49449449449449	2.28951108729598\\
4.5045045045045	2.29128116771357\\
4.51451451451451	2.29191856364691\\
4.52452452452452	2.28996088846487\\
4.53453453453453	2.28948389074929\\
4.54454454454454	2.28911923290054\\
4.55455455455455	2.28828300161218\\
4.56456456456456	2.28782946594431\\
4.57457457457457	2.28759689586607\\
4.58458458458458	2.28759076188079\\
4.59459459459459	2.28686524284411\\
4.6046046046046	2.28646196267507\\
4.61461461461461	2.28618699546138\\
4.62462462462462	2.28493932916255\\
4.63463463463463	2.28479244297651\\
4.64464464464464	2.28425034211173\\
4.65465465465465	2.2841675397594\\
4.66466466466466	2.28316944298408\\
4.67467467467467	2.28147853195802\\
4.68468468468468	2.27994369965551\\
4.69469469469469	2.27858970702845\\
4.7047047047047	2.27795742408772\\
4.71471471471471	2.27819815869482\\
4.72472472472472	2.27876475934499\\
4.73473473473473	2.27943234272697\\
4.74474474474474	2.27907616693808\\
4.75475475475475	2.27877991273098\\
4.76476476476476	2.27764656480592\\
4.77477477477477	2.27737445266\\
4.78478478478478	2.27899664141742\\
4.79479479479479	2.28108650670654\\
4.8048048048048	2.28227401765896\\
4.81481481481481	2.28424846735106\\
4.82482482482482	2.28444595944132\\
4.83483483483483	2.28502690284543\\
4.84484484484484	2.28633835490569\\
4.85485485485485	2.28754532396488\\
4.86486486486486	2.28773456161284\\
4.87487487487487	2.28828646687656\\
4.88488488488488	2.28798552960441\\
4.89489489489489	2.28792246410722\\
4.9049049049049	2.28799076134252\\
4.91491491491491	2.28778438154738\\
4.92492492492492	2.28694503584108\\
4.93493493493493	2.28754144386813\\
4.94494494494494	2.28683217445007\\
4.95495495495495	2.28519910552615\\
4.96496496496496	2.28434683752183\\
4.97497497497497	2.28440877484932\\
4.98498498498498	2.28409689713633\\
4.99499499499499	2.28355054083218\\
5.00500500500501	2.28442474182653\\
5.01501501501502	2.28474988179718\\
5.02502502502503	2.28512219972661\\
5.03503503503504	2.28506349033212\\
5.04504504504505	2.28617046192055\\
5.05505505505506	2.28642617032612\\
5.06506506506507	2.28706088256609\\
5.07507507507508	2.28721964599906\\
5.08508508508509	2.28702149945885\\
5.0950950950951	2.28791885934625\\
5.10510510510511	2.28876641563162\\
5.11511511511512	2.28950970207307\\
5.12512512512513	2.28946100254032\\
5.13513513513514	2.28980205772744\\
5.14514514514515	2.28973310673637\\
5.15515515515516	2.28958623085844\\
5.16516516516517	2.2883598519403\\
5.17517517517518	2.28773983638168\\
5.18518518518519	2.28789032032515\\
5.1951951951952	2.2868930755004\\
5.20520520520521	2.28642238633207\\
5.21521521521522	2.28630375244102\\
5.22522522522523	2.28648089638493\\
5.23523523523524	2.28598832102003\\
5.24524524524525	2.28665282977095\\
5.25525525525526	2.28765528136537\\
5.26526526526527	2.28744356966155\\
5.27527527527528	2.28729113913521\\
5.28528528528529	2.28714004100119\\
5.2952952952953	2.28704310667652\\
5.30530530530531	2.28727504108929\\
5.31531531531532	2.28744791879971\\
5.32532532532533	2.28842579178358\\
5.33533533533534	2.28903058195764\\
5.34534534534535	2.29011209587221\\
5.35535535535536	2.29107155781437\\
5.36536536536537	2.29231108669275\\
5.37537537537538	2.29165188983203\\
5.38538538538539	2.29100902923178\\
5.3953953953954	2.29072302796586\\
5.40540540540541	2.291154007289\\
5.41541541541542	2.2927967565657\\
5.42542542542543	2.29333037670749\\
5.43543543543544	2.29342104061169\\
5.44544544544545	2.29374682199132\\
5.45545545545546	2.29325622777485\\
5.46546546546547	2.2920633910002\\
5.47547547547548	2.2925841927076\\
5.48548548548549	2.29254635096262\\
5.4954954954955	2.29308593737038\\
5.50550550550551	2.29320833492729\\
5.51551551551552	2.29224660516056\\
5.52552552552553	2.29161557859616\\
5.53553553553554	2.29278073430876\\
5.54554554554555	2.29346440644869\\
5.55555555555556	2.29234889356923\\
5.56556556556557	2.29147436958942\\
5.57557557557558	2.29082882275797\\
5.58558558558559	2.29015103510215\\
5.5955955955956	2.28959392594298\\
5.60560560560561	2.28955047605134\\
5.61561561561562	2.28906361491825\\
5.62562562562563	2.28933863763779\\
5.63563563563564	2.28995923979141\\
5.64564564564565	2.29060965207655\\
5.65565565565566	2.29054983180644\\
5.66566566566567	2.2907787213334\\
5.67567567567568	2.29142395474541\\
5.68568568568569	2.29171726904463\\
5.6956956956957	2.29177637006033\\
5.70570570570571	2.29168663576849\\
5.71571571571572	2.29117047805351\\
5.72572572572573	2.29095790659846\\
5.73573573573574	2.28995884251104\\
5.74574574574575	2.28922110955825\\
5.75575575575576	2.28896321608289\\
5.76576576576577	2.28988540224335\\
5.77577577577578	2.2900236134647\\
5.78578578578579	2.29044576171474\\
5.7957957957958	2.28933537605859\\
5.80580580580581	2.28905275586448\\
5.81581581581582	2.28778118553304\\
5.82582582582583	2.28663693026914\\
5.83583583583584	2.28655637629379\\
5.84584584584585	2.28761819855915\\
5.85585585585586	2.28756059108513\\
5.86586586586587	2.28727052163544\\
5.87587587587588	2.28757241046267\\
5.88588588588589	2.28794982673338\\
5.8958958958959	2.28858739447394\\
5.90590590590591	2.28952547328768\\
5.91591591591592	2.29037508095001\\
5.92592592592593	2.29060352649026\\
5.93593593593594	2.29025079327121\\
5.94594594594595	2.28950771847845\\
5.95595595595596	2.28959181237027\\
5.96596596596597	2.28862861097972\\
5.97597597597598	2.28726050390089\\
5.98598598598599	2.28642918770136\\
5.995995995996	2.28665537037067\\
6.00600600600601	2.28655161250438\\
6.01601601601602	2.28715490918952\\
6.02602602602603	2.2885750038301\\
6.03603603603604	2.28938173851247\\
6.04604604604605	2.28819796166265\\
6.05605605605606	2.28682886688249\\
6.06606606606607	2.2865582523737\\
6.07607607607608	2.28701194155384\\
6.08608608608609	2.28748950890835\\
6.0960960960961	2.28788633839773\\
6.10610610610611	2.28822971702484\\
6.11611611611612	2.28840290895032\\
6.12612612612613	2.2886418403227\\
6.13613613613614	2.28868279091391\\
6.14614614614615	2.28772086030089\\
6.15615615615616	2.2876082870081\\
6.16616616616617	2.28791530829574\\
6.17617617617618	2.28804848840304\\
6.18618618618619	2.28743839434308\\
6.1961961961962	2.28619399335155\\
6.20620620620621	2.28507547898392\\
6.21621621621622	2.28375049244828\\
6.22622622622623	2.28294563535651\\
6.23623623623624	2.28247253704934\\
6.24624624624625	2.28319369251809\\
6.25625625625626	2.28377774497029\\
6.26626626626627	2.28377476374686\\
6.27627627627628	2.28431720384073\\
6.28628628628629	2.28438698864871\\
6.2962962962963	2.28403867219562\\
6.30630630630631	2.28439742006053\\
6.31631631631632	2.28455537048346\\
6.32632632632633	2.28493691334694\\
6.33633633633634	2.28647375388922\\
6.34634634634635	2.28691173045976\\
6.35635635635636	2.28715598419347\\
6.36636636636637	2.28824051924909\\
6.37637637637638	2.2873830784538\\
6.38638638638639	2.28609871470534\\
6.3963963963964	2.28558355294493\\
6.40640640640641	2.28401072332671\\
6.41641641641642	2.28328379653053\\
6.42642642642643	2.28334556570489\\
6.43643643643644	2.28436441177467\\
6.44644644644645	2.28365317504319\\
6.45645645645646	2.28445273874256\\
6.46646646646647	2.28329838147794\\
6.47647647647648	2.28387657564496\\
6.48648648648649	2.28397141349061\\
6.4964964964965	2.28350615935869\\
6.50650650650651	2.28406364375557\\
6.51651651651652	2.28670319086946\\
6.52652652652653	2.28807638838776\\
6.53653653653654	2.28779811784892\\
6.54654654654655	2.28789260809504\\
6.55655655655656	2.28977191247196\\
6.56656656656657	2.2904660618661\\
6.57657657657658	2.29041467801595\\
6.58658658658659	2.28957162561266\\
6.5965965965966	2.28935809185417\\
6.60660660660661	2.28938142988814\\
6.61661661661662	2.28973626391081\\
6.62662662662663	2.29017129445854\\
6.63663663663664	2.28981383898801\\
6.64664664664665	2.28995539847441\\
6.65665665665666	2.28891725000875\\
6.66666666666667	2.28828489702088\\
6.67667667667668	2.28746606985877\\
6.68668668668669	2.28771991058662\\
6.6966966966967	2.28822706924837\\
6.70670670670671	2.2881178043884\\
6.71671671671672	2.28785043415612\\
6.72672672672673	2.28655986246608\\
6.73673673673674	2.28503641125\\
6.74674674674675	2.28464242339664\\
6.75675675675676	2.28557046780687\\
6.76676676676677	2.28661474678704\\
6.77677677677678	2.28619639561652\\
6.78678678678679	2.28688990729106\\
6.7967967967968	2.28807870205593\\
6.80680680680681	2.2873898029737\\
6.81681681681682	2.28722821715806\\
6.82682682682683	2.28641144679205\\
6.83683683683684	2.2863981663062\\
6.84684684684685	2.28538827647774\\
6.85685685685686	2.28634505632416\\
6.86686686686687	2.28740709954739\\
6.87687687687688	2.2872681151115\\
6.88688688688689	2.28623978299097\\
6.8968968968969	2.28490232233729\\
6.90690690690691	2.2833558048769\\
6.91691691691692	2.28344234405102\\
6.92692692692693	2.28261198691456\\
6.93693693693694	2.28201556565211\\
6.94694694694695	2.28282449098741\\
6.95695695695696	2.28442979835355\\
6.96696696696697	2.28686218041753\\
6.97697697697698	2.28864461978856\\
6.98698698698699	2.2886591769736\\
6.996996996997	2.28891777968785\\
7.00700700700701	2.28935333201777\\
7.01701701701702	2.28929563761019\\
7.02702702702703	2.29018703344528\\
7.03703703703704	2.29135494414561\\
7.04704704704705	2.29133704764494\\
7.05705705705706	2.2910177212679\\
7.06706706706707	2.29034421307996\\
7.07707707707708	2.28793070783559\\
7.08708708708709	2.28750102776864\\
7.0970970970971	2.28648863716198\\
7.10710710710711	2.28540995514041\\
7.11711711711712	2.28555711117766\\
7.12712712712713	2.2862060622738\\
7.13713713713714	2.286479348415\\
7.14714714714715	2.2872071325519\\
7.15715715715716	2.28712561707671\\
7.16716716716717	2.28625158474184\\
7.17717717717718	2.28591228462042\\
7.18718718718719	2.28441237129495\\
7.1971971971972	2.2850007399813\\
7.20720720720721	2.28546715249078\\
7.21721721721722	2.28612398337805\\
7.22722722722723	2.28615786528403\\
7.23723723723724	2.28643485790414\\
7.24724724724725	2.28758770616618\\
7.25725725725726	2.28963915800783\\
7.26726726726727	2.2897193777803\\
7.27727727727728	2.29087165120098\\
7.28728728728729	2.29144887291547\\
7.2972972972973	2.29251130343089\\
7.30730730730731	2.29366629956102\\
7.31731731731732	2.29259431776113\\
7.32732732732733	2.29185713139313\\
7.33733733733734	2.2917446869657\\
7.34734734734735	2.29185266337781\\
7.35735735735736	2.29100711648053\\
7.36736736736737	2.29016466822501\\
7.37737737737738	2.29116346977623\\
7.38738738738739	2.29063487452757\\
7.3973973973974	2.28948230237953\\
7.40740740740741	2.28897572534542\\
7.41741741741742	2.28867546341196\\
7.42742742742743	2.2879062964043\\
7.43743743743744	2.28734506897593\\
7.44744744744745	2.28740772187497\\
7.45745745745746	2.28624811717508\\
7.46746746746747	2.28729124817277\\
7.47747747747748	2.28836410904991\\
7.48748748748749	2.28876666060359\\
7.4974974974975	2.28878757152269\\
7.50750750750751	2.28920784909774\\
7.51751751751752	2.28731978402332\\
7.52752752752753	2.28617999542793\\
7.53753753753754	2.28450973988485\\
7.54754754754755	2.28461611006656\\
7.55755755755756	2.28479545789089\\
7.56756756756757	2.28483961722165\\
7.57757757757758	2.28400550076888\\
7.58758758758759	2.28479062528298\\
7.5975975975976	2.28503181166435\\
7.60760760760761	2.28434826169815\\
7.61761761761762	2.28470515469169\\
7.62762762762763	2.28537787753451\\
7.63763763763764	2.28398446091175\\
7.64764764764765	2.2831023096422\\
7.65765765765766	2.28224437282193\\
7.66766766766767	2.28150772069745\\
7.67767767767768	2.28070232612092\\
7.68768768768769	2.2817321956133\\
7.6976976976977	2.28210239158343\\
7.70770770770771	2.28189483621513\\
7.71771771771772	2.28224041514816\\
7.72772772772773	2.28309415739104\\
7.73773773773774	2.28296410891513\\
7.74774774774775	2.282548653551\\
7.75775775775776	2.28261048803197\\
7.76776776776777	2.28331594527959\\
7.77777777777778	2.28335908617078\\
7.78778778778779	2.28320335299318\\
7.7977977977978	2.28339932992014\\
7.80780780780781	2.28471242072425\\
10	2.28471242072425\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00196946385566932	9.81319638549082\\
0.00357201664622017	9.66879737987974\\
0.00517456943677103	9.5315261873596\\
0.00677712222732188	9.40095902958683\\
0.0106683587040268	9.1064667667038\\
0.0145595951807317	8.84381227785635\\
0.0184508316574366	8.60996539865249\\
0.0223420681341415	8.40156133915691\\
0.0310809020794512	8.01166825803483\\
0.0398197360247609	7.70657427930043\\
0.0485585699700706	7.46488815517308\\
0.0572974039153803	7.27178354274713\\
0.0660362378606899	7.11668981462565\\
0.0763599059341893	6.97180988204057\\
0.0866835740076887	6.85873297284145\\
0.097007242081188	6.76985962302739\\
0.107330910154687	6.69957840527388\\
0.117654578228187	6.6436845132108\\
0.134677310481968	6.57522688093676\\
0.15170004273575	6.52718861130195\\
0.168722774989532	6.49289868522416\\
0.185745507243313	6.46822719475824\\
0.202768239497095	6.45040657467378\\
0.232148629429124	6.43068374850238\\
0.261529019361154	6.41909591219898\\
0.290909409293183	6.41205351820077\\
0.320289799225212	6.40777016191285\\
0.349670189157242	6.40517606748953\\
0.425126021138001	6.40285357457119\\
0.500581853118761	6.40189267977491\\
0.57603768509952	6.40119981383951\\
0.65149351708028	6.40112033894569\\
0.726949349061039	6.40126875068825\\
0.919416806837638	6.40061241220968\\
1.11188426461424	6.3995162876997\\
1.30435172239084	6.40079198194285\\
1.49681918016743	6.4026128818097\\
1.68928663794403	6.40172469568023\\
2.02640067055532	6.40016817239851\\
2.36351470316662	6.40083501648957\\
2.70062873577791	6.40201569314845\\
3.0377427683892	6.4017274889579\\
3.5377427683892	6.4002039377288\\
4.0377427683892	6.39997199149511\\
4.5377427683892	6.40107411887139\\
5	6.40167833187611\\
10	6.40167833187611\\
};
\addlegendentry{$K=10$, maxEnt};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.82452979081509\\
0.02002002002002	6.97141280008157\\
0.03003003003003	6.44352858665213\\
0.04004004004004	6.0897317977964\\
0.0500500500500501	5.84476955519085\\
0.0600600600600601	5.67685570690831\\
0.0700700700700701	5.55707496016463\\
0.0800800800800801	5.46390900235483\\
0.0900900900900901	5.39076003374116\\
0.1001001001001	5.34150856038506\\
0.11011011011011	5.30754807948348\\
0.12012012012012	5.27929382747081\\
0.13013013013013	5.25552278433082\\
0.14014014014014	5.24404798240557\\
0.15015015015015	5.23880679717381\\
0.16016016016016	5.23203200220404\\
0.17017017017017	5.22241821603576\\
0.18018018018018	5.21650857728207\\
0.19019019019019	5.20990272077739\\
0.2002002002002	5.20472909295568\\
0.21021021021021	5.20265731110015\\
0.22022022022022	5.20595091665024\\
0.23023023023023	5.20310957717937\\
0.24024024024024	5.20067038727622\\
0.25025025025025	5.2014885859001\\
0.26026026026026	5.20401199113779\\
0.27027027027027	5.20238707505407\\
0.28028028028028	5.19905481226956\\
0.29029029029029	5.19801672959529\\
0.3003003003003	5.19766845656535\\
0.31031031031031	5.20031425646075\\
0.32032032032032	5.1987990197943\\
0.33033033033033	5.19746584873352\\
0.34034034034034	5.20167358401767\\
0.35035035035035	5.19966939558876\\
0.36036036036036	5.19233045315882\\
0.37037037037037	5.1986732098899\\
0.38038038038038	5.20431182325483\\
0.39039039039039	5.20887351665041\\
0.4004004004004	5.2054296352429\\
0.41041041041041	5.20379653064323\\
0.42042042042042	5.19813238334912\\
0.43043043043043	5.19671159994555\\
0.44044044044044	5.19596687174786\\
0.45045045045045	5.19045527434689\\
0.46046046046046	5.19689773913412\\
0.47047047047047	5.19759850999797\\
0.48048048048048	5.19924339960848\\
0.49049049049049	5.19775215691735\\
0.500500500500501	5.19682619451102\\
0.510510510510511	5.20356330936454\\
0.520520520520521	5.20668024030255\\
0.530530530530531	5.20762888381299\\
0.540540540540541	5.20553166827034\\
0.550550550550551	5.20612342826108\\
0.560560560560561	5.20690871127499\\
0.570570570570571	5.20348026175831\\
0.580580580580581	5.1954660570896\\
0.590590590590591	5.1937935901247\\
0.600600600600601	5.1921311038126\\
0.610610610610611	5.19353657345781\\
0.620620620620621	5.19396714463075\\
0.630630630630631	5.19234240134895\\
0.640640640640641	5.18890425629751\\
0.650650650650651	5.192389312685\\
0.660660660660661	5.18898552908109\\
0.670670670670671	5.18429701024716\\
0.680680680680681	5.18635264465002\\
0.690690690690691	5.18464983187054\\
0.700700700700701	5.18684704396793\\
0.710710710710711	5.18934069057917\\
0.720720720720721	5.19107927912767\\
0.730730730730731	5.19347745022779\\
0.740740740740741	5.18991831648301\\
0.750750750750751	5.19090799386285\\
0.760760760760761	5.1941244397881\\
0.770770770770771	5.19547797246527\\
0.780780780780781	5.20078696131358\\
0.790790790790791	5.20463896298298\\
0.800800800800801	5.21058478625987\\
0.810810810810811	5.20880062301364\\
0.820820820820821	5.20964530607757\\
0.830830830830831	5.21378881380755\\
0.840840840840841	5.20960901734288\\
0.850850850850851	5.20802319669945\\
0.860860860860861	5.20321430282296\\
0.870870870870871	5.20116311099431\\
0.880880880880881	5.1978638146227\\
0.890890890890891	5.19428068580578\\
0.900900900900901	5.19411304348081\\
0.910910910910911	5.18979955852317\\
0.920920920920921	5.19132703346108\\
0.930930930930931	5.19035541801197\\
0.940940940940941	5.18941941934305\\
0.950950950950951	5.1914754211038\\
0.960960960960961	5.19094529014091\\
0.970970970970971	5.19505750977365\\
0.980980980980981	5.19855949805458\\
0.990990990990991	5.20141814486433\\
1.001001001001	5.20227291721723\\
1.01101101101101	5.19989889261014\\
1.02102102102102	5.19687813663315\\
1.03103103103103	5.19319997595599\\
1.04104104104104	5.1936710100684\\
1.05105105105105	5.19359978582348\\
1.06106106106106	5.19233570027457\\
1.07107107107107	5.19383701059965\\
1.08108108108108	5.19038872754378\\
1.09109109109109	5.19013934456359\\
1.1011011011011	5.18769115991134\\
1.11111111111111	5.18663287716004\\
1.12112112112112	5.19012076743566\\
1.13113113113113	5.18947856512034\\
1.14114114114114	5.18575848894057\\
1.15115115115115	5.18475514500763\\
1.16116116116116	5.18885716880959\\
1.17117117117117	5.19422179683885\\
1.18118118118118	5.19607030756076\\
1.19119119119119	5.19381550409463\\
1.2012012012012	5.19764665680457\\
1.21121121121121	5.19582618532332\\
1.22122122122122	5.19088500144837\\
1.23123123123123	5.18973799793205\\
1.24124124124124	5.18944995361032\\
1.25125125125125	5.18814920245062\\
1.26126126126126	5.19315257861598\\
1.27127127127127	5.19218584942716\\
1.28128128128128	5.19170582024544\\
1.29129129129129	5.19370753269142\\
1.3013013013013	5.19885634302133\\
1.31131131131131	5.202000502669\\
1.32132132132132	5.20157190821653\\
1.33133133133133	5.19981937897066\\
1.34134134134134	5.19962277248941\\
1.35135135135135	5.19709362799496\\
1.36136136136136	5.19574084290439\\
1.37137137137137	5.19611357242752\\
1.38138138138138	5.20179205322162\\
1.39139139139139	5.19649154620313\\
1.4014014014014	5.20108867924148\\
1.41141141141141	5.20396660427231\\
1.42142142142142	5.20406304284158\\
1.43143143143143	5.20438750402838\\
1.44144144144144	5.20454355137918\\
1.45145145145145	5.20397708180925\\
1.46146146146146	5.20166969886694\\
1.47147147147147	5.19776640948824\\
1.48148148148148	5.19126793792694\\
1.49149149149149	5.18935342726606\\
1.5015015015015	5.18696308482299\\
1.51151151151151	5.18837059607374\\
1.52152152152152	5.18734267787373\\
1.53153153153153	5.18692413169289\\
1.54154154154154	5.18862292308026\\
1.55155155155155	5.18925604734499\\
1.56156156156156	5.19385066277307\\
1.57157157157157	5.19587830289922\\
1.58158158158158	5.19481702617725\\
1.59159159159159	5.1981345268264\\
1.6016016016016	5.19318390492214\\
1.61161161161161	5.18678114812581\\
1.62162162162162	5.18723407737987\\
1.63163163163163	5.18931284877455\\
1.64164164164164	5.19206413607324\\
1.65165165165165	5.19118699302966\\
1.66166166166166	5.1899886959378\\
1.67167167167167	5.19333362815238\\
1.68168168168168	5.19874437844974\\
1.69169169169169	5.1961421288607\\
1.7017017017017	5.194782170356\\
1.71171171171171	5.19387649258177\\
1.72172172172172	5.19418038575521\\
1.73173173173173	5.19535790281177\\
1.74174174174174	5.20203526636532\\
1.75175175175175	5.20333780325646\\
1.76176176176176	5.20368011252561\\
1.77177177177177	5.19792715538053\\
1.78178178178178	5.19963803377939\\
1.79179179179179	5.19519645303268\\
1.8018018018018	5.19298610983252\\
1.81181181181181	5.19034304120945\\
1.82182182182182	5.19474225300636\\
1.83183183183183	5.19820802507753\\
1.84184184184184	5.20261522002087\\
1.85185185185185	5.19762477990737\\
1.86186186186186	5.19663502218784\\
1.87187187187187	5.1963407578687\\
1.88188188188188	5.19727618057669\\
1.89189189189189	5.20504481038015\\
1.9019019019019	5.20583183242626\\
1.91191191191191	5.20123077846357\\
1.92192192192192	5.20091684446599\\
1.93193193193193	5.19927434879969\\
1.94194194194194	5.19897788997578\\
1.95195195195195	5.19875988847793\\
1.96196196196196	5.20013231077133\\
1.97197197197197	5.19988154154958\\
1.98198198198198	5.20145576193083\\
1.99199199199199	5.20453458447367\\
2.002002002002	5.20505342437224\\
2.01201201201201	5.19758969187316\\
2.02202202202202	5.19890905446408\\
2.03203203203203	5.19484619716187\\
2.04204204204204	5.19389955399058\\
2.05205205205205	5.19416479622219\\
2.06206206206206	5.19574792804591\\
2.07207207207207	5.19357433678682\\
2.08208208208208	5.19446160278819\\
2.09209209209209	5.19303629294465\\
2.1021021021021	5.19208109355832\\
2.11211211211211	5.19380146813359\\
2.12212212212212	5.19442905022122\\
2.13213213213213	5.19820523329864\\
2.14214214214214	5.20127255995597\\
2.15215215215215	5.20487996721204\\
2.16216216216216	5.20499730124278\\
2.17217217217217	5.20463926096091\\
2.18218218218218	5.20562104321333\\
2.19219219219219	5.20461438050479\\
2.2022022022022	5.20534233621214\\
2.21221221221221	5.20726009100581\\
2.22222222222222	5.20438119064567\\
2.23223223223223	5.20098594719903\\
2.24224224224224	5.19813445584594\\
2.25225225225225	5.19544501178717\\
2.26226226226226	5.19191661132226\\
2.27227227227227	5.19569416826422\\
2.28228228228228	5.20466231809856\\
2.29229229229229	5.20856890184863\\
2.3023023023023	5.20690321810918\\
2.31231231231231	5.20407645158901\\
2.32232232232232	5.20254088238935\\
2.33233233233233	5.19686536598613\\
2.34234234234234	5.1896562378668\\
2.35235235235235	5.18669697527031\\
2.36236236236236	5.18824466663143\\
2.37237237237237	5.19147927137023\\
2.38238238238238	5.19698020239067\\
2.39239239239239	5.19800563192188\\
2.4024024024024	5.19381654913424\\
2.41241241241241	5.19499174766545\\
2.42242242242242	5.19292642381668\\
2.43243243243243	5.19831661542966\\
2.44244244244244	5.19814497375461\\
2.45245245245245	5.19550392312524\\
2.46246246246246	5.19230819346129\\
2.47247247247247	5.19278292513977\\
2.48248248248248	5.18924989809238\\
2.49249249249249	5.19291077822285\\
2.5025025025025	5.19071247393807\\
2.51251251251251	5.19038777803656\\
2.52252252252252	5.18404896331505\\
2.53253253253253	5.18423399331901\\
2.54254254254254	5.18041941823189\\
2.55255255255255	5.18751578082788\\
2.56256256256256	5.18589632019604\\
2.57257257257257	5.18461645431185\\
2.58258258258258	5.18454288923644\\
2.59259259259259	5.19014945880491\\
2.6026026026026	5.19529557688151\\
2.61261261261261	5.19504762562752\\
2.62262262262262	5.19223281070198\\
2.63263263263263	5.19208056239134\\
2.64264264264264	5.19206640019998\\
2.65265265265265	5.19364820679959\\
2.66266266266266	5.19563207387522\\
2.67267267267267	5.19849197853406\\
2.68268268268268	5.19863158049844\\
2.69269269269269	5.19536490981432\\
2.7027027027027	5.19551861640042\\
2.71271271271271	5.20060768036355\\
2.72272272272272	5.20011664625402\\
2.73273273273273	5.19899545957466\\
2.74274274274274	5.19617058386128\\
2.75275275275275	5.19336453635204\\
2.76276276276276	5.19748479738685\\
2.77277277277277	5.19270131026609\\
2.78278278278278	5.18800973702886\\
2.79279279279279	5.18173374895213\\
2.8028028028028	5.18792459050193\\
2.81281281281281	5.18986658712867\\
2.82282282282282	5.1871904305741\\
2.83283283283283	5.19278108201591\\
2.84284284284284	5.1938702919188\\
2.85285285285285	5.19586961040639\\
2.86286286286286	5.19233900412622\\
2.87287287287287	5.19187608311824\\
2.88288288288288	5.19189457786514\\
2.89289289289289	5.18788897910806\\
2.9029029029029	5.18605514481585\\
2.91291291291291	5.18638246499819\\
2.92292292292292	5.18397374704928\\
2.93293293293293	5.18473428162753\\
2.94294294294294	5.18755474702255\\
2.95295295295295	5.19157255952072\\
2.96296296296296	5.19358475972339\\
2.97297297297297	5.19592337719991\\
2.98298298298298	5.19324122059273\\
2.99299299299299	5.18531901619199\\
3.003003003003	5.18293632047008\\
3.01301301301301	5.18222028623941\\
3.02302302302302	5.17933193652351\\
3.03303303303303	5.1875563093601\\
3.04304304304304	5.18704772396346\\
3.05305305305305	5.1839256830882\\
3.06306306306306	5.18880223167014\\
3.07307307307307	5.19716419601377\\
3.08308308308308	5.19863456759796\\
3.09309309309309	5.19745179040012\\
3.1031031031031	5.19730606266654\\
3.11311311311311	5.19755716968294\\
3.12312312312312	5.20083061656217\\
3.13313313313313	5.1973417481995\\
3.14314314314314	5.19389399694905\\
3.15315315315315	5.19371501557547\\
3.16316316316316	5.19124166378461\\
3.17317317317317	5.19672470958379\\
3.18318318318318	5.19636370860929\\
3.19319319319319	5.19924447766316\\
3.2032032032032	5.19831426690385\\
3.21321321321321	5.19747293437929\\
3.22322322322322	5.20010277376075\\
3.23323323323323	5.20911021490212\\
3.24324324324324	5.20825052012719\\
3.25325325325325	5.19959963325112\\
3.26326326326326	5.19711217460104\\
3.27327327327327	5.20138446626752\\
3.28328328328328	5.20161085574632\\
3.29329329329329	5.19975106922648\\
3.3033033033033	5.19979297008705\\
3.31331331331331	5.20274376940428\\
3.32332332332332	5.20193555569632\\
3.33333333333333	5.20285050677202\\
3.34334334334334	5.20839806578182\\
3.35335335335335	5.21043811420263\\
3.36336336336336	5.211230002573\\
3.37337337337337	5.21321010444593\\
3.38338338338338	5.20802334436034\\
3.39339339339339	5.20168253742906\\
3.4034034034034	5.20001249868233\\
3.41341341341341	5.19698477940946\\
3.42342342342342	5.19979538156492\\
3.43343343343343	5.19807967758632\\
3.44344344344344	5.19591534966392\\
3.45345345345345	5.20219589873933\\
3.46346346346346	5.20062585040939\\
3.47347347347347	5.20006763837968\\
3.48348348348348	5.20584543884201\\
3.49349349349349	5.20623363952927\\
3.5035035035035	5.20414526184404\\
3.51351351351351	5.20262654750978\\
3.52352352352352	5.19755037710372\\
3.53353353353353	5.19794008258735\\
3.54354354354354	5.19892470545652\\
3.55355355355355	5.19933261623405\\
3.56356356356356	5.19759370377987\\
3.57357357357357	5.19623005158491\\
3.58358358358358	5.19351348605217\\
3.59359359359359	5.18835541793743\\
3.6036036036036	5.19287574833625\\
3.61361361361361	5.20110052539258\\
3.62362362362362	5.19801160802492\\
3.63363363363363	5.20151767416812\\
3.64364364364364	5.20412281488194\\
3.65365365365365	5.20302642916671\\
3.66366366366366	5.19876938518233\\
3.67367367367367	5.20054135084419\\
3.68368368368368	5.20400745275969\\
3.69369369369369	5.20595006933592\\
3.7037037037037	5.2020219005964\\
3.71371371371371	5.20593625851943\\
3.72372372372372	5.2038341334741\\
3.73373373373373	5.19935933269026\\
3.74374374374374	5.20162287261467\\
3.75375375375375	5.20256550509171\\
3.76376376376376	5.20859278579996\\
3.77377377377377	5.20573214551155\\
3.78378378378378	5.2028566902107\\
3.79379379379379	5.20022687466462\\
3.8038038038038	5.20111698040827\\
3.81381381381381	5.20122187664352\\
3.82382382382382	5.20370692655354\\
3.83383383383383	5.20803986402711\\
3.84384384384384	5.20919643880582\\
3.85385385385385	5.20949287581687\\
3.86386386386386	5.20808118328305\\
3.87387387387387	5.21234590652401\\
3.88388388388388	5.21274155397849\\
3.89389389389389	5.21385466436589\\
3.9039039039039	5.21188229090121\\
3.91391391391391	5.2043062930465\\
3.92392392392392	5.20245781295707\\
3.93393393393393	5.20188327333089\\
3.94394394394394	5.21012961764317\\
3.95395395395395	5.21044775637657\\
3.96396396396396	5.20973127409983\\
3.97397397397397	5.20851269675732\\
3.98398398398398	5.20350284660474\\
3.99399399399399	5.19995913258091\\
4.004004004004	5.19545072263887\\
4.01401401401401	5.19870200111632\\
4.02402402402402	5.19875595749839\\
4.03403403403403	5.19571812717066\\
4.04404404404404	5.19790182601192\\
4.05405405405405	5.19956431169784\\
4.06406406406406	5.20376889952904\\
4.07407407407407	5.20376509321042\\
4.08408408408408	5.1974896185979\\
4.09409409409409	5.19376936321471\\
4.1041041041041	5.19164631424152\\
4.11411411411411	5.1944705922249\\
4.12412412412412	5.19902051927526\\
4.13413413413413	5.19702071977772\\
4.14414414414414	5.19179457030542\\
4.15415415415415	5.19072194729991\\
4.16416416416416	5.18936123566035\\
4.17417417417417	5.18455401816917\\
4.18418418418418	5.18266071822713\\
4.19419419419419	5.18395047847988\\
4.2042042042042	5.18205134393624\\
4.21421421421421	5.18707858990864\\
4.22422422422422	5.19077961829132\\
4.23423423423423	5.19098610043341\\
4.24424424424424	5.19017503150879\\
4.25425425425425	5.19875425316885\\
4.26426426426426	5.20353580160868\\
4.27427427427427	5.20414549915291\\
4.28428428428428	5.20213894663817\\
4.29429429429429	5.19608067074616\\
4.3043043043043	5.19023603917295\\
4.31431431431431	5.18771113082509\\
4.32432432432432	5.18907988605822\\
4.33433433433433	5.18976572284952\\
4.34434434434434	5.1941627424596\\
4.35435435435435	5.19640730823762\\
4.36436436436436	5.19725300588568\\
4.37437437437437	5.19932725360475\\
4.38438438438438	5.20097392881766\\
4.39439439439439	5.20162343136571\\
4.4044044044044	5.20010374571847\\
4.41441441441441	5.19759481928393\\
4.42442442442442	5.19774600090732\\
4.43443443443443	5.195538344947\\
4.44444444444444	5.19306829542185\\
4.45445445445445	5.19232845824458\\
4.46446446446446	5.19421249319416\\
4.47447447447447	5.19736254840075\\
4.48448448448448	5.19558542789358\\
4.49449449449449	5.193931235602\\
4.5045045045045	5.19510086580665\\
4.51451451451451	5.19352724962645\\
4.52452452452452	5.19475232729402\\
4.53453453453453	5.20343675309234\\
4.54454454454454	5.20101343286393\\
4.55455455455455	5.19775761383662\\
4.56456456456456	5.19549414281667\\
4.57457457457457	5.19596205402742\\
4.58458458458458	5.19575162900308\\
4.59459459459459	5.19959907851529\\
4.6046046046046	5.20144542180547\\
4.61461461461461	5.20106649001822\\
4.62462462462462	5.20230832475329\\
4.63463463463463	5.20156358835937\\
4.64464464464464	5.20181395806348\\
4.65465465465465	5.19995237790455\\
4.66466466466466	5.20011582079402\\
4.67467467467467	5.1983059589884\\
4.68468468468468	5.1936074742462\\
4.69469469469469	5.19009006999297\\
4.7047047047047	5.18844669419615\\
4.71471471471471	5.19173580725933\\
4.72472472472472	5.1917681076147\\
4.73473473473473	5.1954198157893\\
4.74474474474474	5.19978702404949\\
4.75475475475475	5.19557804024095\\
4.76476476476476	5.19479058475056\\
4.77477477477477	5.19584663916083\\
4.78478478478478	5.19816159306266\\
4.79479479479479	5.20189851004789\\
4.8048048048048	5.20089462712732\\
4.81481481481481	5.20281862034393\\
4.82482482482482	5.20333247009881\\
4.83483483483483	5.20107077516617\\
4.84484484484484	5.19860585208737\\
4.85485485485485	5.2002696594838\\
4.86486486486486	5.20119717083534\\
4.87487487487487	5.20451634695505\\
4.88488488488488	5.20231306686102\\
4.89489489489489	5.19579041919962\\
4.9049049049049	5.19454917803461\\
4.91491491491491	5.1963593423973\\
4.92492492492492	5.19572179636328\\
4.93493493493493	5.19271634197904\\
4.94494494494494	5.19385164884971\\
4.95495495495495	5.19240150549569\\
4.96496496496496	5.19302513389934\\
4.97497497497497	5.19596084030785\\
4.98498498498498	5.19849918541459\\
4.99499499499499	5.19695399661347\\
5.00500500500501	5.20119865817234\\
5.01501501501502	5.20240472013988\\
5.02502502502503	5.19806892769024\\
5.03503503503504	5.19927953429011\\
5.04504504504505	5.19935645734522\\
5.05505505505506	5.20040117247471\\
5.06506506506507	5.19830347102924\\
5.07507507507508	5.19654362143377\\
5.08508508508509	5.19918942082387\\
5.0950950950951	5.20166633740909\\
5.10510510510511	5.20119013039502\\
5.11511511511512	5.20361003773122\\
5.12512512512513	5.19744612770638\\
5.13513513513514	5.19736108288599\\
5.14514514514515	5.19594579828365\\
5.15515515515516	5.19870639291522\\
5.16516516516517	5.19602065771071\\
5.17517517517518	5.20117914322644\\
5.18518518518519	5.20267701952399\\
5.1951951951952	5.20021392173535\\
5.20520520520521	5.19444210035734\\
5.21521521521522	5.19743304114729\\
5.22522522522523	5.19615649039056\\
5.23523523523524	5.1942972192547\\
5.24524524524525	5.19241783748911\\
5.25525525525526	5.1899143660218\\
5.26526526526527	5.19221661237806\\
5.27527527527528	5.1930638616852\\
5.28528528528529	5.19698262216444\\
5.2952952952953	5.19668155251135\\
5.30530530530531	5.19239356622129\\
5.31531531531532	5.19003261595334\\
5.32532532532533	5.18865830523041\\
5.33533533533534	5.18515276692819\\
5.34534534534535	5.18528370034138\\
5.35535535535536	5.1871301310581\\
5.36536536536537	5.19055469594049\\
5.37537537537538	5.1908796462234\\
5.38538538538539	5.1881435916508\\
5.3953953953954	5.1885122700591\\
5.40540540540541	5.19090909846279\\
5.41541541541542	5.19039449816079\\
5.42542542542543	5.19194723581512\\
5.43543543543544	5.18916656095649\\
5.44544544544545	5.18352269093035\\
5.45545545545546	5.18326954592298\\
5.46546546546547	5.18608764312466\\
5.47547547547548	5.18527981975463\\
5.48548548548549	5.18607715298863\\
5.4954954954955	5.18931639319776\\
5.50550550550551	5.19152012265431\\
5.51551551551552	5.19161583733963\\
5.52552552552553	5.19366261931662\\
5.53553553553554	5.19919791856176\\
5.54554554554555	5.20002826241769\\
5.55555555555556	5.20004379560382\\
5.56556556556557	5.19462310199439\\
5.57557557557558	5.19402059284278\\
5.58558558558559	5.19408479151473\\
5.5955955955956	5.19709838389012\\
5.60560560560561	5.19750915778436\\
5.61561561561562	5.19709688019781\\
5.62562562562563	5.19463660922316\\
5.63563563563564	5.19268857789081\\
5.64564564564565	5.19229504324104\\
5.65565565565566	5.19720780371647\\
5.66566566566567	5.20107828203878\\
5.67567567567568	5.20231711139686\\
5.68568568568569	5.20411429175694\\
5.6956956956957	5.20309659179365\\
5.70570570570571	5.19942494411\\
5.71571571571572	5.19967734595117\\
5.72572572572573	5.19798125352196\\
5.73573573573574	5.19543711465425\\
5.74574574574575	5.19675643403632\\
5.75575575575576	5.19944642190268\\
5.76576576576577	5.20110756797159\\
5.77577577577578	5.205181889816\\
5.78578578578579	5.20369126679646\\
5.7957957957958	5.19878730130016\\
5.80580580580581	5.19559226358752\\
5.81581581581582	5.19422425015864\\
5.82582582582583	5.19632973600568\\
5.83583583583584	5.1958985770406\\
5.84584584584585	5.19820989778758\\
5.85585585585586	5.19840132303058\\
5.86586586586587	5.19863782932786\\
5.87587587587588	5.19769015675817\\
5.88588588588589	5.20190890297226\\
5.8958958958959	5.2048559262092\\
5.90590590590591	5.2019466658284\\
5.91591591591592	5.19782821955769\\
5.92592592592593	5.19295809146258\\
5.93593593593594	5.19063579638348\\
5.94594594594595	5.19850346236531\\
5.95595595595596	5.19942636690246\\
5.96596596596597	5.2025452427469\\
5.97597597597598	5.20582964749682\\
5.98598598598599	5.20356862260662\\
5.995995995996	5.19553078863292\\
6.00600600600601	5.19729730483535\\
6.01601601601602	5.19735577269832\\
6.02602602602603	5.19512254840238\\
6.03603603603604	5.19636909244587\\
6.04604604604605	5.20105939955695\\
6.05605605605606	5.20171442686387\\
6.06606606606607	5.20224858592911\\
6.07607607607608	5.2041839248282\\
6.08608608608609	5.20027012014584\\
6.0960960960961	5.20030607119883\\
6.10610610610611	5.19901101713872\\
6.11611611611612	5.20158461655322\\
6.12612612612613	5.1970373891485\\
6.13613613613614	5.19297733479112\\
6.14614614614615	5.19070363189081\\
6.15615615615616	5.19314751525857\\
6.16616616616617	5.19442455850402\\
6.17617617617618	5.18908025419806\\
6.18618618618619	5.19580165507041\\
6.1961961961962	5.1974641893934\\
6.20620620620621	5.19811566958464\\
6.21621621621622	5.19986180668587\\
6.22622622622623	5.19871286367341\\
6.23623623623624	5.20094869448576\\
6.24624624624625	5.19859664207182\\
6.25625625625626	5.19742449004038\\
6.26626626626627	5.19924267141014\\
6.27627627627628	5.19444199984105\\
6.28628628628629	5.19488045488574\\
6.2962962962963	5.19647167809419\\
6.30630630630631	5.19459030810391\\
6.31631631631632	5.19572597604432\\
6.32632632632633	5.19180697356958\\
6.33633633633634	5.19044877539779\\
6.34634634634635	5.1918165512596\\
6.35635635635636	5.19575026715396\\
6.36636636636637	5.19564121080668\\
6.37637637637638	5.19995682557105\\
6.38638638638639	5.19954986241123\\
6.3963963963964	5.20267319543608\\
6.40640640640641	5.20434799984619\\
6.41641641641642	5.20131112533158\\
6.42642642642643	5.19415852246975\\
6.43643643643644	5.1913336852784\\
6.44644644644645	5.19163725025265\\
6.45645645645646	5.19229770985292\\
6.46646646646647	5.19424528689811\\
6.47647647647648	5.19527758917545\\
6.48648648648649	5.19354459546592\\
6.4964964964965	5.19606385663485\\
6.50650650650651	5.19315798174776\\
6.51651651651652	5.19112732351807\\
6.52652652652653	5.19330554275372\\
6.53653653653654	5.19574207929431\\
6.54654654654655	5.19746546998415\\
6.55655655655656	5.19193733280906\\
6.56656656656657	5.1948055380799\\
6.57657657657658	5.19107600511098\\
6.58658658658659	5.19278567079963\\
6.5965965965966	5.19256350164373\\
6.60660660660661	5.19143517922223\\
6.61661661661662	5.19371864188491\\
6.62662662662663	5.19620210792737\\
6.63663663663664	5.19859575104846\\
6.64664664664665	5.19385184437284\\
6.65665665665666	5.19184461819294\\
6.66666666666667	5.19390037622828\\
6.67667667667668	5.19582817677386\\
6.68668668668669	5.18975854337487\\
6.6966966966967	5.19013696613325\\
6.70670670670671	5.1943391654157\\
6.71671671671672	5.19274923140782\\
6.72672672672673	5.19338051362582\\
6.73673673673674	5.18976761099503\\
6.74674674674675	5.19050459637218\\
6.75675675675676	5.19031974705877\\
6.76676676676677	5.19262563657641\\
6.77677677677678	5.19633762701426\\
6.78678678678679	5.19651662318045\\
6.7967967967968	5.19926993640039\\
6.80680680680681	5.2014752116998\\
6.81681681681682	5.19970287564001\\
6.82682682682683	5.19993010079978\\
6.83683683683684	5.1991401244794\\
6.84684684684685	5.19127364514952\\
6.85685685685686	5.18969207422681\\
6.86686686686687	5.19242040689094\\
6.87687687687688	5.19236560527099\\
6.88688688688689	5.19819824629146\\
6.8968968968969	5.19889571799847\\
6.90690690690691	5.19838754154331\\
6.91691691691692	5.19676075612442\\
6.92692692692693	5.19313566145215\\
6.93693693693694	5.19484075596579\\
6.94694694694695	5.19630451822848\\
6.95695695695696	5.19686397859485\\
6.96696696696697	5.19972834134718\\
6.97697697697698	5.19737115013529\\
6.98698698698699	5.1926907085032\\
6.996996996997	5.19441331738456\\
7.00700700700701	5.199914734343\\
7.01701701701702	5.19938219555935\\
7.02702702702703	5.19700248328071\\
7.03703703703704	5.1971053030363\\
7.04704704704705	5.19680873417127\\
7.05705705705706	5.19765188752979\\
7.06706706706707	5.19758401201321\\
7.07707707707708	5.20032589160548\\
7.08708708708709	5.19824718724719\\
7.0970970970971	5.19514757025591\\
7.10710710710711	5.19798440901234\\
7.11711711711712	5.19691073214649\\
7.12712712712713	5.19931460602011\\
7.13713713713714	5.20237153450943\\
7.14714714714715	5.20107747622098\\
7.15715715715716	5.20136714848142\\
7.16716716716717	5.19980997287949\\
7.17717717717718	5.19722763433557\\
7.18718718718719	5.1958382673753\\
7.1971971971972	5.19495530808075\\
7.20720720720721	5.19395551261294\\
7.21721721721722	5.19426237294913\\
7.22722722722723	5.19183765445313\\
7.23723723723724	5.19079620279593\\
7.24724724724725	5.18465201753693\\
7.25725725725726	5.1846975410412\\
7.26726726726727	5.18500272747679\\
7.27727727727728	5.19162123685335\\
7.28728728728729	5.18906131556694\\
7.2972972972973	5.19060547284348\\
7.30730730730731	5.19207192819417\\
7.31731731731732	5.19847395857673\\
7.32732732732733	5.19961576742059\\
7.33733733733734	5.20047352491594\\
7.34734734734735	5.1982218797545\\
7.35735735735736	5.20129215585071\\
7.36736736736737	5.20529238269966\\
7.37737737737738	5.20456121141559\\
7.38738738738739	5.2024887482859\\
7.3973973973974	5.20391304193066\\
7.40740740740741	5.19972755977284\\
7.41741741741742	5.19863576080558\\
7.42742742742743	5.19957932930303\\
7.43743743743744	5.19790955553317\\
7.44744744744745	5.20303242517495\\
7.45745745745746	5.20324586478072\\
7.46746746746747	5.20014919696701\\
7.47747747747748	5.19711773557575\\
7.48748748748749	5.19553491143658\\
7.4974974974975	5.19637179253221\\
7.50750750750751	5.19164154881592\\
7.51751751751752	5.18732469797687\\
7.52752752752753	5.18740676130322\\
7.53753753753754	5.18685320351607\\
7.54754754754755	5.18494461046201\\
7.55755755755756	5.19044392481365\\
7.56756756756757	5.19705870518234\\
7.57757757757758	5.19916689881252\\
7.58758758758759	5.19710951070885\\
7.5975975975976	5.19841830477344\\
7.60760760760761	5.20419157988099\\
7.61761761761762	5.20317313070289\\
7.62762762762763	5.19855606758454\\
7.63763763763764	5.19008679330883\\
7.64764764764765	5.1889652297213\\
7.65765765765766	5.19095860479994\\
7.66766766766767	5.19175548984788\\
7.67767767767768	5.19560012134221\\
7.68768768768769	5.19431782184556\\
7.6976976976977	5.19759074746133\\
7.70770770770771	5.20078674660939\\
7.71771771771772	5.20493642197946\\
7.72772772772773	5.20943762209089\\
7.73773773773774	5.20751109488187\\
7.74774774774775	5.20125731959068\\
7.75775775775776	5.2023130312951\\
7.76776776776777	5.20104820991335\\
7.77777777777778	5.19722350660668\\
7.78778778778779	5.2008168210187\\
7.7977977977978	5.20034327794157\\
7.80780780780781	5.19564306580815\\
7.81781781781782	5.19430924890902\\
7.82782782782783	5.19407288654672\\
7.83783783783784	5.19570642043182\\
7.84784784784785	5.19720734549213\\
7.85785785785786	5.19673092855286\\
7.86786786786787	5.19953122742702\\
7.87787787787788	5.20228440227142\\
7.88788788788789	5.19928302908043\\
7.8978978978979	5.19635411924221\\
7.90790790790791	5.18875475299249\\
7.91791791791792	5.18912634269971\\
7.92792792792793	5.19285786569077\\
7.93793793793794	5.19110696941793\\
7.94794794794795	5.18659948164382\\
7.95795795795796	5.18678979588\\
7.96796796796797	5.19079947732638\\
7.97797797797798	5.19472787847682\\
7.98798798798799	5.19882637314157\\
7.997997997998	5.19759971026078\\
8.00800800800801	5.20276012654773\\
8.01801801801802	5.20329214980743\\
8.02802802802803	5.2051276862684\\
8.03803803803804	5.20426541055041\\
8.04804804804805	5.20297914938277\\
8.05805805805806	5.19946736755824\\
8.06806806806807	5.20249768967838\\
8.07807807807808	5.20084894159056\\
8.08808808808809	5.1952442074376\\
8.0980980980981	5.19558067749619\\
8.10810810810811	5.19443247102457\\
8.11811811811812	5.19164099839841\\
8.12812812812813	5.19111375875375\\
8.13813813813814	5.19195505864279\\
8.14814814814815	5.1921366279349\\
8.15815815815816	5.19310791891588\\
8.16816816816817	5.19798114154268\\
8.17817817817818	5.19913850360653\\
8.18818818818819	5.19448235685037\\
8.1981981981982	5.19238761722189\\
8.20820820820821	5.19075056160522\\
8.21821821821822	5.19473081703582\\
8.22822822822823	5.19786026466261\\
8.23823823823824	5.19870166944022\\
8.24824824824825	5.20121577172647\\
8.25825825825826	5.19893524928544\\
8.26826826826827	5.19831140659033\\
8.27827827827828	5.19695533600797\\
8.28828828828829	5.19361873398582\\
8.2982982982983	5.19234953652195\\
8.30830830830831	5.19648845609977\\
8.31831831831832	5.19488764237565\\
8.32832832832833	5.19782935272918\\
8.33833833833834	5.19904319214889\\
8.34834834834835	5.19570363768978\\
8.35835835835836	5.19429485288329\\
8.36836836836837	5.19872734808656\\
8.37837837837838	5.20211519345391\\
8.38838838838839	5.20251792756656\\
8.3983983983984	5.20259605846161\\
8.40840840840841	5.1988903739717\\
8.41841841841842	5.19970057462\\
8.42842842842843	5.19889201689626\\
8.43843843843844	5.19855913759816\\
8.44844844844845	5.19557289948715\\
8.45845845845846	5.19772276680405\\
8.46846846846847	5.1952259656476\\
8.47847847847848	5.19373506828692\\
8.48848848848849	5.1947016496894\\
8.4984984984985	5.19366865593632\\
8.50850850850851	5.19729923346796\\
8.51851851851852	5.19479655594559\\
8.52852852852853	5.19022326493512\\
8.53853853853854	5.18512978109269\\
8.54854854854855	5.18567044801798\\
8.55855855855856	5.18361053127548\\
8.56856856856857	5.18691733132424\\
8.57857857857858	5.18695159622051\\
8.58858858858859	5.19019550637711\\
8.5985985985986	5.19711376276159\\
8.60860860860861	5.19845805922321\\
8.61861861861862	5.1972550502077\\
8.62862862862863	5.1915211108339\\
8.63863863863864	5.18664524287259\\
8.64864864864865	5.18804401358369\\
8.65865865865866	5.19422566766083\\
8.66866866866867	5.19349018309872\\
8.67867867867868	5.19590871019827\\
8.68868868868869	5.19847722755068\\
8.6986986986987	5.20187483540984\\
8.70870870870871	5.20023416491165\\
8.71871871871872	5.1972771525005\\
8.72872872872873	5.19377851021546\\
8.73873873873874	5.18726207564229\\
8.74874874874875	5.18860948645491\\
8.75875875875876	5.19103747621044\\
8.76876876876877	5.19807869368646\\
8.77877877877878	5.19724419748063\\
8.78878878878879	5.19822629515032\\
8.7987987987988	5.20039572816897\\
8.80880880880881	5.19838546160077\\
8.81881881881882	5.19984584419793\\
8.82882882882883	5.19864689536009\\
8.83883883883884	5.19640249471931\\
8.84884884884885	5.19916966416597\\
8.85885885885886	5.20177047971829\\
8.86886886886887	5.20283469760972\\
8.87887887887888	5.19789354745526\\
8.88888888888889	5.19937382636509\\
8.8988988988989	5.20266521693649\\
8.90890890890891	5.20303538861181\\
8.91891891891892	5.20001519313779\\
8.92892892892893	5.20025009933331\\
8.93893893893894	5.20596151895567\\
8.94894894894895	5.2064361472363\\
8.95895895895896	5.20836094623866\\
8.96896896896897	5.21007509399442\\
8.97897897897898	5.20596655814398\\
8.98898898898899	5.20390181261866\\
8.998998998999	5.20218070960654\\
9.00900900900901	5.20322646635698\\
9.01901901901902	5.20176456267304\\
9.02902902902903	5.20000077130498\\
9.03903903903904	5.19854800459718\\
9.04904904904905	5.1976782113883\\
9.05905905905906	5.19671577725569\\
9.06906906906907	5.19603059757124\\
9.07907907907908	5.19432911336233\\
9.08908908908909	5.19525165762395\\
9.0990990990991	5.19266944071273\\
9.10910910910911	5.19666684057641\\
9.11911911911912	5.20260848145684\\
9.12912912912913	5.20148973393439\\
9.13913913913914	5.19893877837298\\
9.14914914914915	5.19535614653382\\
9.15915915915916	5.19150863888464\\
9.16916916916917	5.19341569816104\\
9.17917917917918	5.19260144703956\\
9.18918918918919	5.19572202609364\\
9.1991991991992	5.20137022345249\\
9.20920920920921	5.20379188450006\\
9.21921921921922	5.1982337453265\\
9.22922922922923	5.19526542660328\\
9.23923923923924	5.1953773415435\\
9.24924924924925	5.19694540379167\\
9.25925925925926	5.19757041450251\\
9.26926926926927	5.19842433084322\\
9.27927927927928	5.19869403658345\\
9.28928928928929	5.19545837713457\\
9.2992992992993	5.19517224150535\\
9.30930930930931	5.19239725026641\\
9.31931931931932	5.18812938579308\\
9.32932932932933	5.1896484260817\\
9.33933933933934	5.18711617962233\\
9.34934934934935	5.18761749016729\\
9.35935935935936	5.18794700612269\\
9.36936936936937	5.1884314338625\\
9.37937937937938	5.18631558040422\\
9.38938938938939	5.18659345624361\\
9.3993993993994	5.183428598548\\
9.40940940940941	5.18415762752779\\
9.41941941941942	5.17949960020847\\
9.42942942942943	5.18355064904233\\
9.43943943943944	5.18642861484888\\
9.44944944944945	5.18987017672028\\
9.45945945945946	5.18707271179723\\
9.46946946946947	5.18663434464725\\
9.47947947947948	5.18919302902131\\
9.48948948948949	5.1921164693742\\
9.4994994994995	5.19509339494839\\
9.50950950950951	5.19495676275223\\
9.51951951951952	5.18775041434592\\
9.52952952952953	5.18877074992462\\
9.53953953953954	5.18996237287602\\
9.54954954954955	5.19537198134635\\
9.55955955955956	5.19834531930561\\
9.56956956956957	5.19694611278277\\
9.57957957957958	5.19763825639992\\
9.58958958958959	5.19433517364934\\
9.5995995995996	5.19780997533483\\
9.60960960960961	5.20068756314338\\
9.61961961961962	5.20007112424585\\
9.62962962962963	5.19853840565908\\
9.63963963963964	5.20039193308698\\
9.64964964964965	5.19745310869636\\
9.65965965965966	5.1989151154397\\
9.66966966966967	5.20047698325363\\
9.67967967967968	5.19701455721863\\
9.68968968968969	5.19812323847386\\
9.6996996996997	5.19764377435576\\
9.70970970970971	5.19807731547384\\
9.71971971971972	5.20037499075241\\
9.72972972972973	5.20256580729278\\
9.73973973973974	5.19815261637501\\
9.74974974974975	5.20057332632537\\
10	5.20057332632537\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%





==> secondOrder_secondMoment.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0,
xmax=5,
xlabel={time},
ylabel={$\langle \mathcal{M}^2\rangle$},
ymin=5,
ymax=100,
ymode=log,
xmode=linear,
legend style={legend cell align=left,align=left,draw=white!15!black}
]



% K = 1

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.00236970418066942	95.1546117999677\\
0.00473940836133883	90.6492491322832\\
0.00710911254200825	86.4599504275989\\
0.00947881672267766	82.5642929446893\\
0.0166000410461422	72.3346801473395\\
0.0237212653696068	63.9296743299598\\
0.0308424896930714	56.9659248103381\\
0.0379637140165359	51.1291860346122\\
0.04694526767845	44.9951984110609\\
0.0559268213403641	39.9681883296442\\
0.0649083750022781	35.8285183261463\\
0.0738899286641922	32.3582828033794\\
0.0837630753629274	29.1272065609015\\
0.0936362220616626	26.4248627679592\\
0.103509368760398	24.1561349730519\\
0.113382515459133	22.2219103622575\\
0.125869063202105	20.1391967724701\\
0.138355610945077	18.4159004821793\\
0.150842158688048	16.995177087331\\
0.16332870643102	15.8056333877463\\
0.180949240895353	14.3971878153642\\
0.198569775359685	13.2474156572289\\
0.216190309824018	12.3098727391055\\
0.23381084428835	11.542009654044\\
0.253063778398863	10.8590932971069\\
0.272316712509375	10.3057826747664\\
0.291569646619888	9.85311223486079\\
0.310822580730401	9.48555046669542\\
0.338872913695045	9.07309978025282\\
0.366923246659689	8.75560560461678\\
0.394973579624332	8.49759868644153\\
0.423023912588976	8.28126319131081\\
0.450792432801412	8.1028813427262\\
0.478560953013848	7.95419944207849\\
0.506329473226284	7.83005164313214\\
0.53409799343872	7.72563938479414\\
0.574416239169931	7.60090621728615\\
0.614734484901141	7.50253842758543\\
0.655052730632351	7.42527800016239\\
0.695370976363561	7.36304114024998\\
0.741659470748119	7.3041831970336\\
0.787947965132677	7.25731941055554\\
0.834236459517235	7.22025515242435\\
0.880524953901792	7.19002513376536\\
0.930524953901792	7.16252824461866\\
0.980524953901792	7.140107347526\\
1.03052495390179	7.12192471756542\\
1.08052495390179	7.10684055860384\\
1.13052495390179	7.09399807858505\\
1.18052495390179	7.08325845091123\\
1.23052495390179	7.07429676045721\\
1.28052495390179	7.06674074040267\\
1.33052495390179	7.06029632475171\\
1.38052495390179	7.05484425298578\\
1.43052495390179	7.05023729097015\\
1.48052495390179	7.0463259888912\\
1.53052495390179	7.04298761623732\\
1.58052495390179	7.04014949793708\\
1.63052495390179	7.0377386453481\\
1.68052495390179	7.0356861228549\\
1.73052495390179	7.03393393941676\\
1.78052495390179	7.03244144491801\\
1.83052495390179	7.03117105840154\\
1.88052495390179	7.03008827024433\\
1.91039371542634	7.02951855880181\\
1.9402624769509	7.0290006125969\\
1.97013123847545	7.02852978427629\\
2	7.02810169603048\\
5	7.02810169603048\\
};
\addlegendentry{$K=1$, maxEnt};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	13.1846762110879\\
0.2	8.60518069868365\\
0.3	7.67705910115536\\
0.4	7.34545603269304\\
0.5	7.18353210621548\\
0.6	7.1114579395795\\
0.7	7.04235168650224\\
0.8	7.0229051606718\\
0.9	7.00530140166039\\
1	6.97863980223658\\
1.1	6.97242185713404\\
1.2	6.98942429059647\\
1.3	7.00643603998493\\
1.4	6.98334311510182\\
1.5	6.9831067546736\\
1.6	6.96556439090907\\
1.7	6.97227305231403\\
1.8	6.96918606625087\\
1.9	6.96020496539274\\
2	6.96809164733651\\
2.1	6.98224668882705\\
2.2	6.98342464797445\\
2.3	6.97864265030472\\
2.4	6.95555347531089\\
2.5	6.97917716800895\\
2.6	6.96680259550642\\
2.7	6.94904421478716\\
2.8	6.96503539423505\\
2.9	6.96706152631044\\
3	6.98958444613472\\
3.1	6.97143117396451\\
3.2	6.97142143465491\\
3.3	6.96786581964804\\
3.4	6.97759320887489\\
3.5	6.97023878683558\\
3.6	6.96366759608914\\
3.7	7.00368375292945\\
3.8	6.9650680764096\\
3.9	6.97689139280527\\
4	6.96028149587453\\
4.1	6.97621009089989\\
4.2	6.96055792892175\\
4.3	6.93364512458152\\
4.4	6.93009790531627\\
4.5	6.97740664964208\\
4.6	6.93255333039614\\
4.7	6.95181937901597\\
4.8	6.92442013912225\\
4.9	6.95202987137574\\
5	6.95736862670111\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.0021842490708779	95.208570510814\\
0.00436849814175579	90.8438723167802\\
0.00655274721263369	86.8564921273593\\
0.00873699628351158	83.2070431696542\\
0.0138028067455818	75.8521012089002\\
0.0188686172076519	69.8168027739278\\
0.0239344276697221	64.8553798674506\\
0.0290002381317923	60.7222471371337\\
0.034708876471214	56.8224711349738\\
0.0404175148106358	53.6137520797119\\
0.0461261531500575	50.9775917377881\\
0.0518347914894792	48.7887089424193\\
0.0590135492567462	46.5073912279428\\
0.0661923070240131	44.659822019664\\
0.07337106479128	43.1659038318459\\
0.0805498225585469	41.9499405495495\\
0.088916558534428	40.802640078132\\
0.0972832945103091	39.8933958233203\\
0.10565003048619	39.1736948109913\\
0.114016766462071	38.5983705255702\\
0.12386239186544	38.0589872906604\\
0.133708017268809	37.6410972924298\\
0.143553642672178	37.3185929622799\\
0.153399268075547	37.0652433574254\\
0.165149820564966	36.8258385639669\\
0.176900373054386	36.6436695618782\\
0.188650925543806	36.5067070822954\\
0.200401478033225	36.4010815583177\\
0.215615639435142	36.2935528207582\\
0.230829800837058	36.2158935279875\\
0.246043962238974	36.1624739861039\\
0.26125812364089	36.1225224877576\\
0.280730140814909	36.0784261559064\\
0.300202157988928	36.0492760948188\\
0.319674175162947	36.0355335513442\\
0.339146192336966	36.0270147439148\\
0.361269849347741	36.0132418026732\\
0.383393506358516	36.0053674734299\\
0.405517163369291	36.0048594518354\\
0.427640820380066	36.0026207586219\\
0.455979064882547	36.014260562213\\
0.484317309385027	36.0162536650293\\
0.512655553887508	35.9825008914134\\
0.540993798389988	35.9629293865082\\
0.565606138007472	35.9745502604144\\
0.590218477624957	35.9807138054861\\
0.614830817242441	35.9883644073813\\
0.639443156859925	35.9906159585466\\
0.658864163079868	35.979830405779\\
0.67828516929981	35.9750445594401\\
0.697706175519753	35.9845509590113\\
0.717127181739696	35.9921293750333\\
0.736548187959639	35.9829730464255\\
0.755969194179581	35.9809735291763\\
0.775390200399524	35.9919070952104\\
0.794811206619467	35.9979948197664\\
0.817001789373175	35.9888657236454\\
0.839192372126883	35.9863277609508\\
0.861382954880591	35.9910350965717\\
0.8835735376343	35.9920658482934\\
0.90277880333725	35.9797981059662\\
0.921984069040201	35.9749120891781\\
0.941189334743151	35.985869095435\\
0.960394600446101	35.9939954521558\\
0.979599866149052	35.9837294183064\\
0.998805131852002	35.9814689030451\\
1.01801039755495	35.9928462152166\\
1.0372156632579	35.9991173086019\\
1.0596475206813	35.9899455116983\\
1.0820793781047	35.9871309412435\\
1.1045112355281	35.9905852627339\\
1.1269430929515	35.9909928036389\\
1.14667714029617	35.9762739715129\\
1.16641118764084	35.9720001505855\\
1.18614523498551	35.9904326405031\\
1.20587928233018	36.0033870566113\\
1.22561332967485	35.9985879191053\\
1.24534737701952	35.9925816942304\\
1.26508142436419	35.9821739231653\\
1.28481547170886	35.9802918404006\\
1.30119078300669	35.9943524937651\\
1.31756609430452	36.0006331778057\\
1.33394140560235	35.9910686952938\\
1.35031671690018	35.9830601108425\\
1.36669202819801	35.9923996528277\\
1.38306733949584	35.9956136031528\\
1.39944265079368	35.9866353588582\\
1.41581796209151	35.9811737246551\\
1.43399284141384	35.9985276305348\\
1.45216772073617	36.0056706543247\\
1.47034260005851	35.9893036495577\\
1.48851747938084	35.9772586349624\\
1.50581229619307	35.9901083976249\\
1.5231071130053	35.9946883458773\\
1.54040192981753	35.9853131499259\\
1.55769674662976	35.979825417732\\
1.57691088197612	36.0026214988054\\
1.59612501732247	36.0113949270644\\
1.61533915266883	35.9875290341854\\
1.63455328801518	35.9699944842353\\
1.6518303434243	35.9796990063287\\
1.66910739883341	35.9847119365008\\
1.68638445424252	35.9857660163402\\
1.70366150965163	35.9859492728593\\
1.72508784484005	35.9941618504929\\
1.74651418002847	35.9977353580338\\
1.76794051521689	35.98843530801\\
1.7893668504053	35.9824000633685\\
1.81079318559372	36.0128631374348\\
1.83221952078214	36.0247794733755\\
1.85364585597056	35.9872084721315\\
1.87507219115898	35.9586218752007\\
1.89273490181248	35.9724378873569\\
1.91039761246598	35.9809036858744\\
1.92806032311949	35.983085197675\\
1.94572303377299	35.9842412431715\\
1.96416977610511	35.9957283038757\\
1.98261651843723	36.0002122790795\\
2.00106326076935	35.9879967896903\\
2.01951000310147	35.9799330947615\\
2.03795674543359	35.9981741501098\\
2.05640348776571	36.0057110398226\\
2.07485023009783	35.989067133654\\
2.09329697242995	35.9767713876056\\
2.11078552372799	35.9894406243199\\
2.12827407502603	35.9940210921654\\
2.14576262632407	35.9852464013116\\
2.16325117762212	35.9801800254272\\
2.18295304028279	36.0052375322704\\
2.20265490294347	36.014934133927\\
2.22235676560414	35.9875623386585\\
2.24205862826482	35.967111636794\\
2.25929866879832	35.978408959123\\
2.27653870933182	35.9843211201381\\
2.29377874986533	35.9844630693315\\
2.31101879039883	35.9845529726269\\
2.32934954496748	35.9952578475062\\
2.34768029953614	35.9989326939936\\
2.36601105410479	35.9865603491634\\
2.38434180867344	35.979112712986\\
2.4026725632421	35.9979640547875\\
2.42100331781075	36.0057341018776\\
2.4393340723794	35.989170702247\\
2.45766482694806	35.9769096557161\\
2.47505740549179	35.9897536099845\\
2.49244998403552	35.9943505114701\\
2.50984256257925	35.9852433730163\\
2.52723514112298	35.9799678659774\\
2.54670015114596	36.0040147879947\\
2.56616516116894	36.013285933657\\
2.58563017119192	35.987545904833\\
2.6050951812149	35.9684588447325\\
2.62233799966479	35.9790802217365\\
2.63958081811469	35.9844717490993\\
2.65682363656458	35.9847453818601\\
2.67406645501447	35.9849096914278\\
2.69280280573955	35.9953486478915\\
2.71153915646463	35.9986658633331\\
2.73027550718972	35.9857699953274\\
2.7490118579148	35.9783933519629\\
2.76774820863988	35.999564091343\\
2.78648455936497	36.0080158901\\
2.80522091009005	35.9884815215352\\
2.82395726081513	35.9741263583284\\
2.84132949196184	35.9831982392877\\
2.85870172310854	35.9890706287547\\
2.87607395425524	35.9913170683963\\
2.89344618540195	35.9893574311585\\
2.91242433417429	35.9767313857135\\
2.93140248294662	35.9728757914241\\
2.95038063171896	35.9884817985535\\
2.9693587804913	35.9992161654076\\
2.98833692926363	35.9952150034466\\
3.00731507803597	35.9904028403579\\
3.02629322680831	35.9813961529782\\
3.04527137558064	35.9801919356892\\
3.06166712216522	35.9946166344771\\
3.0780628687498	36.0010047596519\\
3.09445861533437	35.9910764974495\\
3.11085436191895	35.9828570793203\\
3.12725010850353	35.9925587814624\\
3.1436458550881	35.9960819689508\\
3.16004160167268	35.9871646973602\\
3.17643734825726	35.9814808981292\\
3.19446198781201	35.9975538570089\\
3.21248662736677	36.0043349767136\\
3.23051126692152	35.9896426605101\\
3.24853590647628	35.9787231854062\\
3.26595068171414	35.9920087419197\\
3.283365456952	35.9973189681394\\
3.30078023218986	35.9873922452627\\
3.31819500742772	35.9806031079743\\
3.3366091219981	35.9974491685554\\
3.35502323656848	36.0045474197595\\
3.37343735113886	35.989227957967\\
3.39185146570924	35.977874643704\\
3.40952387401778	35.9913897914207\\
3.42719628232632	35.9963148221143\\
3.44486869063486	35.9856663237311\\
3.4625410989434	35.9791195233903\\
3.48149345876761	35.9995455800496\\
3.50044581859181	36.0077743878351\\
3.51939817841602	35.9884024869282\\
3.53835053824023	35.9741504254604\\
3.55592477970745	35.9830299456046\\
3.57349902117467	35.9888420730511\\
3.59107326264189	35.9912406213558\\
3.60864750410912	35.9893587708494\\
3.62750781462775	35.9767184618304\\
3.64636812514638	35.9729256512057\\
3.66522843566501	35.9886024270575\\
3.68408874618364	35.9993420199283\\
3.70294905670227	35.9953456987243\\
3.7218093672209	35.9905553581164\\
3.74066967773953	35.9815032088052\\
3.75952998825816	35.9801877077121\\
3.77591537970556	35.9944743111925\\
3.79230077115295	36.0008271289154\\
3.80868616260035	35.9910740461979\\
3.82507155404775	35.9829541093784\\
3.84145694549515	35.9924944990978\\
3.85784233694254	35.9958715160554\\
3.87422772838994	35.9869062301011\\
3.89061311983734	35.981319674627\\
3.90870310865157	35.9979781925188\\
3.92679309746581	36.0049324397636\\
3.94488308628004	35.9895165103224\\
3.96297307509427	35.9781094475213\\
3.98032943326504	35.9913764232684\\
3.99768579143581	35.9963286029625\\
4.01504214960658	35.9862064246359\\
4.03239850777735	35.9798131411726\\
4.05106330745368	35.9989832108304\\
4.06972810713002	36.0067836336969\\
4.08839290680636	35.9887223745809\\
4.10705770648269	35.9754343163538\\
4.12454907162074	35.9850483039713\\
4.14204043675878	35.9906476977243\\
4.15953180189683	35.9905667910737\\
4.17702316703487	35.9877000784338\\
4.19906666984695	35.973878028026\\
4.22111017265903	35.9685475110531\\
4.2431536754711	35.986223497096\\
4.26519717828318	35.9993649986005\\
4.28635381635376	35.9956759465252\\
4.30751045442433	35.9924786721974\\
4.32866709249491	35.9856654977625\\
4.34982373056549	35.9837729033418\\
4.36716877620997	35.995297740016\\
4.38451382185445	36.000529982816\\
4.40185886749892	35.9907974790489\\
4.4192039131434	35.9829904939381\\
4.43654895878788	35.9939095881386\\
4.45389400443236	35.9983894486658\\
4.47123905007684	35.9884874915012\\
4.48858409572132	35.9815199963332\\
4.50680287513824	35.9971408264152\\
4.52502165455515	36.0037918871208\\
4.54324043397207	35.9894493331315\\
4.56145921338898	35.9788070504788\\
4.57913587217781	35.9923883374396\\
4.59681253096664	35.9979199027291\\
4.61448918975547	35.9876566021516\\
4.63216584854429	35.9805025219622\\
4.65064217025584	35.99721829401\\
4.66911849196739	36.0042851576276\\
4.68759481367894	35.9891616339301\\
4.70607113539049	35.9779558013775\\
4.72384121774136	35.9916253142434\\
4.74161130009224	35.9966571417723\\
4.75938138244311	35.9858086432196\\
4.77715146479398	35.9790554860986\\
4.7960819489843	35.9990538277473\\
4.81501243317461	36.0071971580044\\
4.83394291736493	35.9885923962987\\
4.85287340155525	35.974874296944\\
4.87052045311395	35.9841776310743\\
4.88816750467266	35.9900776239244\\
4.90581455623136	35.991410132545\\
4.92346160779007	35.9888269349016\\
4.94259620584255	35.977010006526\\
4.96173080389503	35.9729875264673\\
4.98086540194752	35.986955324559\\
5	35.9966311178471\\
};
\addlegendentry{$K=10$, maxEnt};


\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	31.4360922253912\\
0.2	30.0725916160037\\
0.3	29.867174510949\\
0.4	29.8085674534831\\
0.5	29.8875101161383\\
0.6	29.9171280835894\\
0.7	29.8554049546653\\
0.8	29.961318657568\\
0.9	29.9114373067155\\
1	29.9440136551355\\
1.1	29.8994439277092\\
1.2	29.9031887629185\\
1.3	29.9905792250483\\
1.4	29.8424324944621\\
1.5	29.8536442469341\\
1.6	29.8269212135024\\
1.7	29.8860254628935\\
1.8	29.8550227496348\\
1.9	29.9187223869966\\
2	29.8732687651085\\
2.1	29.8429214658471\\
2.2	29.8852924894355\\
2.3	29.9234429176317\\
2.4	29.7987714454821\\
2.5	29.8427059226136\\
2.6	29.9268353907351\\
2.7	29.9082619796268\\
2.8	29.9157084143231\\
2.9	29.917644225447\\
3	29.8531848649264\\
3.1	29.8216189532455\\
3.2	29.954456293972\\
3.3	29.8539947979522\\
3.4	29.9717836447014\\
3.5	29.9793352215058\\
3.6	29.9574445232326\\
3.7	29.9221668949465\\
3.8	29.8529642202597\\
3.9	29.9253814587457\\
4	29.8585158294713\\
4.1	29.9312268157462\\
4.2	29.8867818345868\\
4.3	29.8548832964391\\
4.4	29.8327445121527\\
4.5	29.864094089698\\
4.6	29.9294031702885\\
4.7	29.8555522103354\\
4.8	29.920183596465\\
4.9	29.8910287356865\\
5	29.8993821031991\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%





==> thirdOrder.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0,
xmax=5,
xlabel={time},
ylabel={$\langle \mathcal{M}\rangle$},
ymin=0,
ymax=10,
xmode=linear,
legend style={legend cell align=left,align=left,draw=white!15!black}
]


%%% K = 1/10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [color=red,dashed,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.000114384681527117	9.79805079483597\\
%0.000228769363054233	9.60371566314124\\
%0.00034315404458135	9.4166027989806\\
%0.000457538726108466	9.23634272790582\\
%0.000794920045457472	8.74112232576253\\
%0.00113230136480648	8.29492337301549\\
%0.00146968268415548	7.89147585057384\\
%0.00180706400350449	7.52491895447097\\
%0.00217847781680694	7.15814661855009\\
%0.00254989163010939	6.8254397608761\\
%0.00292130544341184	6.52263364673508\\
%0.00329271925671429	6.24584829295328\\
%0.00369279864928324	5.97304128582981\\
%0.00409287804185218	5.72363148997141\\
%0.00449295743442113	5.49493090960201\\
%0.00489303682699008	5.28444306993059\\
%0.00534644287920514	5.06521959393835\\
%0.0057998489314202	4.86432475357028\\
%0.00625325498363526	4.67969264722091\\
%0.00670666103585033	4.50940149827127\\
%0.00722329145642522	4.33074372297188\\
%0.00773992187700012	4.16674214659\\
%0.00825655229757501	4.01577091623095\\
%0.00877318271814991	3.87631524914615\\
%0.00936486583052081	3.72907194601944\\
%0.00995654894289172	3.59376163777481\\
%0.0105482320552626	3.46907764659573\\
%0.0111399151676335	3.35380033287707\\
%0.0118194524591001	3.23165426576587\\
%0.0124989897505667	3.11934076230935\\
%0.0131785270420333	3.0157960115896\\
%0.0138580643334998	2.92002487122918\\
%0.0146389384042856	2.81846016498948\\
%0.0154198124750714	2.72505475762369\\
%0.0162006865458571	2.63893753333367\\
%0.0169815606166429	2.55929105149892\\
%0.0178741406634131	2.47527152957357\\
%0.0187667207101832	2.39799829635561\\
%0.0196593007569534	2.32676533225772\\
%0.0205518808037236	2.26090671561288\\
%0.0215523658012929	2.19276125765483\\
%0.0225528507988622	2.13003932254674\\
%0.0235533357964316	2.07219455116781\\
%0.0245538207940009	2.01870674008394\\
%0.0256065689279395	1.96662839108306\\
%0.0266593170618782	1.91847516652044\\
%0.0277120651958168	1.87388393793168\\
%0.0287648133297554	1.83250454589529\\
%0.0297530717087873	1.79630192353175\\
%0.0307413300878191	1.76245652531243\\
%0.0317295884668509	1.73078612658891\\
%0.0327178468458827	1.70111474729662\\
%0.0335400687192944	1.6778361638752\\
%0.0343622905927062	1.65575416978102\\
%0.0351845124661179	1.63479550226276\\
%0.0360067343395296	1.61489065164976\\
%0.0366779257183537	1.59937973835685\\
%0.0373491170971778	1.58449972438437\\
%0.0380203084760019	1.57021809653169\\
%0.038691499854826	1.55650008707724\\
%0.0393691876415795	1.54318891711933\\
%0.040046875428333	1.53039910558276\\
%0.0407245632150865	1.51810709378063\\
%0.04140225100184	1.50628458943115\\
%0.0422139658426741	1.49270714583401\\
%0.0430256806835082	1.47973951492962\\
%0.0438373955243423	1.46735202124338\\
%0.0446491103651764	1.45551476646234\\
%0.0456743387313218	1.44130520812229\\
%0.0466995670974671	1.42788427800329\\
%0.0477247954636125	1.41520951277695\\
%0.0487500238297579	1.40323073402504\\
%0.0495982627631733	1.39381393362233\\
%0.0504465016965886	1.38483171066835\\
%0.051294740630004	1.37626629416196\\
%0.0521429795634193	1.36809325841207\\
%0.052839272809853	1.3616631764881\\
%0.0535355660562866	1.35547977898539\\
%0.0542318593027202	1.34953466407662\\
%0.0549281525491538	1.34381851523065\\
%0.0558001820382327	1.33696948466504\\
%0.0566722115273116	1.33045371817781\\
%0.0575442410163905	1.32425842940704\\
%0.0584162705054694	1.3183696779384\\
%0.0594786084803437	1.3115907625234\\
%0.060540946455218	1.30523056092317\\
%0.0616032844300923	1.29927180201417\\
%0.0626656224049666	1.29369384012846\\
%0.0637496705999347	1.28837431235892\\
%0.0648337187949029	1.28342092392207\\
%0.065917766989871	1.27882049261914\\
%0.0670018151848391	1.27455406404971\\
%0.0679801311638417	1.27097645875411\\
%0.0689584471428443	1.26765412601001\\
%0.0699367631218469	1.26457971696314\\
%0.0709150791008495	1.26174149950744\\
%0.0718348007019396	1.25927978040309\\
%0.0727545223030297	1.25701599397156\\
%0.0736742439041198	1.2549450744164\\
%0.0745939655052099	1.25306010697327\\
%0.0756416525587314	1.25113157215144\\
%0.076689339612253	1.24943198768481\\
%0.0777370266657745	1.24795561579109\\
%0.078784713719296	1.2466949173418\\
%0.0800020510078015	1.24549145694388\\
%0.0812193882963069	1.24456522505997\\
%0.0824367255848124	1.24391028719472\\
%0.0836540628733179	1.24351644140398\\
%0.0848634873653042	1.24337413410106\\
%0.0860729118572905	1.24348092645824\\
%0.0872823363492768	1.24383395285158\\
%0.0884917608412631	1.24442320530779\\
%0.0895441622918232	1.2451217128137\\
%0.0905965637423833	1.24599703034617\\
%0.0916489651929434	1.24704832860598\\
%0.0927013666435035	1.24826980423756\\
%0.0936635988445333	1.24953207982766\\
%0.0946258310455631	1.25093606719582\\
%0.0955880632465929	1.25248135764339\\
%0.0965502954476227	1.25416582499847\\
%0.097412721585717	1.25579263868106\\
%0.0982751477238113	1.25753099668725\\
%0.0991375738619057	1.25938088005362\\
%0.1	1.26134201458259\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, maxEnt};
%
%
%
%\addplot [color=red,solid,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.01001001001001	7.65119565033672\\
%0.02002002002002	6.49090888510936\\
%0.03003003003003	5.63513571553636\\
%0.04004004004004	4.96888565465128\\
%0.0500500500500501	4.44122462431687\\
%0.0600600600600601	4.01258365135504\\
%0.0700700700700701	3.65592849580149\\
%0.0800800800800801	3.35518296446442\\
%0.0900900900900901	3.10108229895739\\
%0.1001001001001	2.8846476019567\\
%0.11011011011011	2.69874390851877\\
%0.12012012012012	2.53680549928364\\
%0.13013013013013	2.39357545270829\\
%0.14014014014014	2.2675155640382\\
%0.15015015015015	2.15441038881382\\
%0.16016016016016	2.05472187287663\\
%0.17017017017017	1.96461264158288\\
%0.18018018018018	1.88338748859644\\
%0.19019019019019	1.80911975489792\\
%0.2002002002002	1.74185609893925\\
%0.21021021021021	1.67997148888149\\
%0.22022022022022	1.62398614430064\\
%0.23023023023023	1.5727532713376\\
%0.24024024024024	1.52491658737528\\
%0.25025025025025	1.48056170243585\\
%0.26026026026026	1.43910879853824\\
%0.27027027027027	1.40050726861789\\
%0.28028028028028	1.36429668967723\\
%0.29029029029029	1.33042268919699\\
%0.3003003003003	1.2985659392959\\
%0.31031031031031	1.26906668342055\\
%0.32032032032032	1.24103214683587\\
%0.33033033033033	1.21482995641917\\
%0.34034034034034	1.18988739992752\\
%0.35035035035035	1.16668700168577\\
%0.36036036036036	1.14479377750088\\
%0.37037037037037	1.12398120492085\\
%0.38038038038038	1.1046070455682\\
%0.39039039039039	1.08638019724901\\
%0.4004004004004	1.06914441151003\\
%0.41041041041041	1.05281648057625\\
%0.42042042042042	1.03768617228219\\
%0.43043043043043	1.02347522478632\\
%0.44044044044044	1.01009018260137\\
%0.45045045045045	0.99754976528074\\
%0.46046046046046	0.985538802473149\\
%0.47047047047047	0.974122790545249\\
%0.48048048048048	0.963605960711907\\
%0.49049049049049	0.953633887906943\\
%0.500500500500501	0.943879130276218\\
%0.510510510510511	0.934884276962069\\
%0.520520520520521	0.92660370203279\\
%0.530530530530531	0.918759377698748\\
%0.540540540540541	0.911535534038949\\
%0.550550550550551	0.904544070045428\\
%0.560560560560561	0.89769026867628\\
%0.570570570570571	0.891318339087864\\
%0.580580580580581	0.885505602542065\\
%0.590590590590591	0.879882002945668\\
%0.600600600600601	0.874894140731698\\
%0.610610610610611	0.869866455164734\\
%0.620620620620621	0.865191312395748\\
%0.630630630630631	0.860832599656266\\
%0.640640640640641	0.856800808776488\\
%0.650650650650651	0.853035850377954\\
%0.660660660660661	0.849404801662952\\
%0.670670670670671	0.845871031499962\\
%0.680680680680681	0.842933377709\\
%0.690690690690691	0.840044792999802\\
%0.700700700700701	0.837708828108132\\
%0.710710710710711	0.83525187913848\\
%0.720720720720721	0.833312000895227\\
%0.730730730730731	0.831390146746789\\
%0.740740740740741	0.829663608867269\\
%0.750750750750751	0.827948870276328\\
%0.760760760760761	0.826549863235824\\
%0.770770770770771	0.825208062341437\\
%0.780780780780781	0.824497331428274\\
%0.790790790790791	0.823984071965939\\
%0.800800800800801	0.823674311821866\\
%0.810810810810811	0.823296563711204\\
%0.820820820820821	0.822906296479009\\
%0.830830830830831	0.822580630327213\\
%0.840840840840841	0.822173952334117\\
%0.850850850850851	0.821991397469546\\
%0.860860860860861	0.822113926392441\\
%0.870870870870871	0.822288464950091\\
%0.880880880880881	0.822644050240856\\
%0.890890890890891	0.823147357736772\\
%0.900900900900901	0.823743473600567\\
%0.910910910910911	0.823938044797819\\
%0.920920920920921	0.82429782047325\\
%0.930930930930931	0.824938484247334\\
%0.940940940940941	0.825633716180345\\
%0.950950950950951	0.826366124494314\\
%0.960960960960961	0.826977048893774\\
%0.970970970970971	0.827629655642601\\
%0.980980980980981	0.828613294580759\\
%0.990990990990991	0.829468308950372\\
%1.001001001001	0.830402147844733\\
%1.01101101101101	0.831081720430322\\
%1.02102102102102	0.831621522462742\\
%1.03103103103103	0.832290541586194\\
%1.04104104104104	0.833475178602069\\
%1.05105105105105	0.834667405076408\\
%1.06106106106106	0.835875358357901\\
%1.07107107107107	0.837169509359815\\
%1.08108108108108	0.838453597056448\\
%1.09109109109109	0.839730880162628\\
%1.1011011011011	0.840876665760442\\
%1.11111111111111	0.842036356775963\\
%1.12112112112112	0.843133936253839\\
%1.13113113113113	0.844509677915157\\
%1.14114114114114	0.845659406706707\\
%1.15115115115115	0.846777952769208\\
%1.16116116116116	0.847966750769563\\
%1.17117117117117	0.849049671096111\\
%1.18118118118118	0.850529925468272\\
%1.19119119119119	0.851951804646105\\
%1.2012012012012	0.853441191294724\\
%1.21121121121121	0.854673191651818\\
%1.22122122122122	0.855916958529574\\
%1.23123123123123	0.857474887998337\\
%1.24124124124124	0.859056665367093\\
%1.25125125125125	0.860506433802778\\
%1.26126126126126	0.862175565563081\\
%1.27127127127127	0.863688594995042\\
%1.28128128128128	0.865477249444593\\
%1.29129129129129	0.867074528792933\\
%1.3013013013013	0.868467004666525\\
%1.31131131131131	0.870042624390112\\
%1.32132132132132	0.871877909532509\\
%1.33133133133133	0.873300040329757\\
%1.34134134134134	0.874831079632913\\
%1.35135135135135	0.876721900637924\\
%1.36136136136136	0.878643623442814\\
%1.37137137137137	0.880333988668465\\
%1.38138138138138	0.881885132570413\\
%1.39139139139139	0.883179415917697\\
%1.4014014014014	0.884594148314826\\
%1.41141141141141	0.886019198981489\\
%1.42142142142142	0.887533870977494\\
%1.43143143143143	0.889191305690913\\
%1.44144144144144	0.890674139412736\\
%1.45145145145145	0.891966741137585\\
%1.46146146146146	0.893533577768415\\
%1.47147147147147	0.895286361111405\\
%1.48148148148148	0.897052290389397\\
%1.49149149149149	0.898641817974537\\
%1.5015015015015	0.900006004046427\\
%1.51151151151151	0.901546923885802\\
%1.52152152152152	0.902973395436863\\
%1.53153153153153	0.904572391934209\\
%1.54154154154154	0.906159162321647\\
%1.55155155155155	0.907958991495713\\
%1.56156156156156	0.909638923666681\\
%1.57157157157157	0.911371180833367\\
%1.58158158158158	0.912847365971992\\
%1.59159159159159	0.914201269462594\\
%1.6016016016016	0.915680390764419\\
%1.61161161161161	0.916907596188024\\
%1.62162162162162	0.918219633799632\\
%1.63163163163163	0.919618884079425\\
%1.64164164164164	0.921278720821142\\
%1.65165165165165	0.922884277832646\\
%1.66166166166166	0.924516831043613\\
%1.67167167167167	0.926216043537397\\
%1.68168168168168	0.9278340813968\\
%1.69169169169169	0.929180339402578\\
%1.7017017017017	0.930502257832966\\
%1.71171171171171	0.931883419324393\\
%1.72172172172172	0.932976198145776\\
%1.73173173173173	0.934104796298646\\
%1.74174174174174	0.935235124694625\\
%1.75175175175175	0.936436832348139\\
%1.76176176176176	0.937587158889836\\
%1.77177177177177	0.93902892862487\\
%1.78178178178178	0.940234220513411\\
%1.79179179179179	0.941258482636913\\
%1.8018018018018	0.942452785010177\\
%1.81181181181181	0.943556269937569\\
%1.82182182182182	0.944692703732999\\
%1.83183183183183	0.945498849599923\\
%1.84184184184184	0.946411766441216\\
%1.85185185185185	0.947798972758589\\
%1.86186186186186	0.949055902475619\\
%1.87187187187187	0.950320134018793\\
%1.88188188188188	0.951522071097881\\
%1.89189189189189	0.952917683627818\\
%1.9019019019019	0.954192041050074\\
%1.91191191191191	0.955441302584667\\
%1.92192192192192	0.95658157840151\\
%1.93193193193193	0.957773583234126\\
%1.94194194194194	0.95896747252894\\
%1.95195195195195	0.960130535919177\\
%1.96196196196196	0.961310135045056\\
%1.97197197197197	0.962432498277458\\
%1.98198198198198	0.96347272671397\\
%1.99199199199199	0.96449806607584\\
%2.002002002002	0.965280524596083\\
%2.01201201201201	0.966151582681304\\
%2.02202202202202	0.967043161375904\\
%2.03203203203203	0.967767368753599\\
%2.04204204204204	0.968795276007685\\
%2.05205205205205	0.969631331994722\\
%2.06206206206206	0.970392797011055\\
%2.07207207207207	0.971107329714595\\
%2.08208208208208	0.972121099224458\\
%2.09209209209209	0.973294319647108\\
%2.1021021021021	0.974271506008047\\
%2.11211211211211	0.97523116400888\\
%2.12212212212212	0.976177320288541\\
%2.13213213213213	0.977437438397432\\
%2.14214214214214	0.978538428866856\\
%2.15215215215215	0.979726415773017\\
%2.16216216216216	0.980907257886845\\
%2.17217217217217	0.982205358673418\\
%2.18218218218218	0.983596379673741\\
%2.19219219219219	0.98489591687011\\
%2.2022022022022	0.986214209553895\\
%2.21221221221221	0.987211982533173\\
%2.22222222222222	0.988192021287813\\
%2.23223223223223	0.989108390861401\\
%2.24224224224224	0.989891314912992\\
%2.25225225225225	0.990691604764525\\
%2.26226226226226	0.991696715230795\\
%2.27227227227227	0.992621054725916\\
%2.28228228228228	0.993316214818033\\
%2.29229229229229	0.993851224566435\\
%2.3023023023023	0.994530923419966\\
%2.31231231231231	0.995138615523755\\
%2.32232232232232	0.995966210265685\\
%2.33233233233233	0.996716046600382\\
%2.34234234234234	0.997293793155946\\
%2.35235235235235	0.997915972001309\\
%2.36236236236236	0.998755526062262\\
%2.37237237237237	0.999573680547127\\
%2.38238238238238	1.00022487804563\\
%2.39239239239239	1.00116258164196\\
%2.4024024024024	1.00189381505299\\
%2.41241241241241	1.0026532730897\\
%2.42242242242242	1.00359355260712\\
%2.43243243243243	1.00433062628622\\
%2.44244244244244	1.00493780625792\\
%2.45245245245245	1.0056147717065\\
%2.46246246246246	1.00631169617096\\
%2.47247247247247	1.00711779040657\\
%2.48248248248248	1.00782915914919\\
%2.49249249249249	1.00868644638481\\
%2.5025025025025	1.00947297078441\\
%2.51251251251251	1.01012818475461\\
%2.52252252252252	1.01064635247978\\
%2.53253253253253	1.01109034388195\\
%2.54254254254254	1.01148009426949\\
%2.55255255255255	1.01208173439728\\
%2.56256256256256	1.01269203626943\\
%2.57257257257257	1.01345216145136\\
%2.58258258258258	1.01433052372581\\
%2.59259259259259	1.01522562594298\\
%2.6026026026026	1.01594859354164\\
%2.61261261261261	1.01673048908278\\
%2.62262262262262	1.01766864345309\\
%2.63263263263263	1.01839926711099\\
%2.64264264264264	1.01919164984838\\
%2.65265265265265	1.02008600416113\\
%2.66266266266266	1.02091429253011\\
%2.67267267267267	1.02164307019948\\
%2.68268268268268	1.02207897604549\\
%2.69269269269269	1.02241146938626\\
%2.7027027027027	1.02296117111945\\
%2.71271271271271	1.02355808994103\\
%2.72272272272272	1.02397519541941\\
%2.73273273273273	1.02456448771507\\
%2.74274274274274	1.02508657749638\\
%2.75275275275275	1.02551714234384\\
%2.76276276276276	1.02596348488246\\
%2.77277277277277	1.02633665839124\\
%2.78278278278278	1.02654498323705\\
%2.79279279279279	1.02681486673585\\
%2.8028028028028	1.02715051448433\\
%2.81281281281281	1.02764437663626\\
%2.82282282282282	1.02814267932575\\
%2.83283283283283	1.02847444022301\\
%2.84284284284284	1.02861181820535\\
%2.85285285285285	1.02878619818338\\
%2.86286286286286	1.02880667462394\\
%2.87287287287287	1.02909529117914\\
%2.88288288288288	1.02923312919692\\
%2.89289289289289	1.0295046326979\\
%2.9029029029029	1.02973367794532\\
%2.91291291291291	1.03001016827887\\
%2.92292292292292	1.03046041971949\\
%2.93293293293293	1.03093132154307\\
%2.94294294294294	1.03155945860985\\
%2.95295295295295	1.03228408142779\\
%2.96296296296296	1.03265747105945\\
%2.97297297297297	1.03308363930348\\
%2.98298298298298	1.03352899993328\\
%2.99299299299299	1.03404314094166\\
%3.003003003003	1.03440864933964\\
%3.01301301301301	1.03486310637528\\
%3.02302302302302	1.03517237575002\\
%3.03303303303303	1.03540789673877\\
%3.04304304304304	1.03572841438536\\
%3.05305305305305	1.03614459106067\\
%3.06306306306306	1.03632034020167\\
%3.07307307307307	1.03667769813664\\
%3.08308308308308	1.03700574535977\\
%3.09309309309309	1.0372481729552\\
%3.1031031031031	1.03756255130505\\
%3.11311311311311	1.03774163631256\\
%3.12312312312312	1.03806264125947\\
%3.13313313313313	1.03854988895135\\
%3.14314314314314	1.03894722397314\\
%3.15315315315315	1.03917620958012\\
%3.16316316316316	1.03958786175569\\
%3.17317317317317	1.04013788375964\\
%3.18318318318318	1.04066138214635\\
%3.19319319319319	1.0409381803277\\
%3.2032032032032	1.04124009533615\\
%3.21321321321321	1.04153962169935\\
%3.22322322322322	1.0417717302447\\
%3.23323323323323	1.04218239191971\\
%3.24324324324324	1.04239939308198\\
%3.25325325325325	1.04261454124105\\
%3.26326326326326	1.04305511265987\\
%3.27327327327327	1.0434789775555\\
%3.28328328328328	1.0439992350577\\
%3.29329329329329	1.0444393793497\\
%3.3033033033033	1.0448834120301\\
%3.31331331331331	1.04533628908187\\
%3.32332332332332	1.04590049270043\\
%3.33333333333333	1.04642879195688\\
%3.34334334334334	1.04694631989565\\
%3.35335335335335	1.04749722824767\\
%3.36336336336336	1.04808800086229\\
%3.37337337337337	1.04853154941424\\
%3.38338338338338	1.04905040049593\\
%3.39339339339339	1.04959605253797\\
%3.4034034034034	1.04995313618518\\
%3.41341341341341	1.05037531377927\\
%3.42342342342342	1.05054257755438\\
%3.43343343343343	1.05088867095091\\
%3.44344344344344	1.05109617274706\\
%3.45345345345345	1.05126660664582\\
%3.46346346346346	1.05161917335595\\
%3.47347347347347	1.05198603987948\\
%3.48348348348348	1.05213436942534\\
%3.49349349349349	1.05247694684824\\
%3.5035035035035	1.0526190649858\\
%3.51351351351351	1.05274063266321\\
%3.52352352352352	1.0528389407271\\
%3.53353353353353	1.05317047274218\\
%3.54354354354354	1.05350675327609\\
%3.55355355355355	1.05365628697166\\
%3.56356356356356	1.05369890180287\\
%3.57357357357357	1.05388727021409\\
%3.58358358358358	1.05420937961787\\
%3.59359359359359	1.05450440004501\\
%3.6036036036036	1.05469284644663\\
%3.61361361361361	1.05495854056909\\
%3.62362362362362	1.05497037464836\\
%3.63363363363363	1.05530386779639\\
%3.64364364364364	1.05543018404136\\
%3.65365365365365	1.05531334617246\\
%3.66366366366366	1.05527922891629\\
%3.67367367367367	1.05526173744043\\
%3.68368368368368	1.05523542632231\\
%3.69369369369369	1.05535553800626\\
%3.7037037037037	1.05560452913402\\
%3.71371371371371	1.05579348109481\\
%3.72372372372372	1.05593526234969\\
%3.73373373373373	1.0561664316582\\
%3.74374374374374	1.05637335233998\\
%3.75375375375375	1.05648647409629\\
%3.76376376376376	1.05651041025343\\
%3.77377377377377	1.05647162995323\\
%3.78378378378378	1.05660472014765\\
%3.79379379379379	1.05644060978834\\
%3.8038038038038	1.05628897571211\\
%3.81381381381381	1.05616406290504\\
%3.82382382382382	1.05592022358208\\
%3.83383383383383	1.05569714312385\\
%3.84384384384384	1.05563882550351\\
%3.85385385385385	1.05568777387448\\
%3.86386386386386	1.05559699527065\\
%3.87387387387387	1.05544193404268\\
%3.88388388388388	1.05551115280964\\
%3.89389389389389	1.05540960797457\\
%3.9039039039039	1.05532446021076\\
%3.91391391391391	1.05522394367546\\
%3.92392392392392	1.05531161490542\\
%3.93393393393393	1.05519857901155\\
%3.94394394394394	1.05512405864438\\
%3.95395395395395	1.05508326183815\\
%3.96396396396396	1.05525456870426\\
%3.97397397397397	1.05542356195133\\
%3.98398398398398	1.0555961343666\\
%3.99399399399399	1.05595895494301\\
%4.004004004004	1.05621118040662\\
%4.01401401401401	1.05641420211832\\
%4.02402402402402	1.0564179245381\\
%4.03403403403403	1.05683568789715\\
%4.04404404404404	1.05708669011662\\
%4.05405405405405	1.05701844409577\\
%4.06406406406406	1.05701885143173\\
%4.07407407407407	1.05697313693351\\
%4.08408408408408	1.05704663296874\\
%4.09409409409409	1.05677096628845\\
%4.1041041041041	1.05690692831209\\
%4.11411411411411	1.05701167252296\\
%4.12412412412412	1.05691424473571\\
%4.13413413413413	1.05691888482142\\
%4.14414414414414	1.05710330531382\\
%4.15415415415415	1.05739175345886\\
%4.16416416416416	1.0577634137977\\
%4.17417417417417	1.0581330590329\\
%4.18418418418418	1.05842036027227\\
%4.19419419419419	1.05884098195538\\
%4.2042042042042	1.0588205939432\\
%4.21421421421421	1.05899255857327\\
%4.22422422422422	1.05913699944268\\
%4.23423423423423	1.05912375742503\\
%4.24424424424424	1.05945968947779\\
%4.25425425425425	1.05982677334989\\
%4.26426426426426	1.06012374610035\\
%4.27427427427427	1.06050405750997\\
%4.28428428428428	1.06085853946894\\
%4.29429429429429	1.06105198133336\\
%4.3043043043043	1.06133037354891\\
%4.31431431431431	1.06174683580222\\
%4.32432432432432	1.06198085778847\\
%4.33433433433433	1.06238229655901\\
%4.34434434434434	1.06270622044414\\
%4.35435435435435	1.06272340472295\\
%4.36436436436436	1.0628263663288\\
%4.37437437437437	1.06278540458842\\
%4.38438438438438	1.06285505351832\\
%4.39439439439439	1.06270118923159\\
%4.4044044044044	1.06261555839119\\
%4.41441441441441	1.0625106459159\\
%4.42442442442442	1.06266349511768\\
%4.43443443443443	1.06289118269864\\
%4.44444444444444	1.06307858560955\\
%4.45445445445445	1.06336304566879\\
%4.46446446446446	1.06375055894513\\
%4.47447447447447	1.06415064407732\\
%4.48448448448448	1.06431340329633\\
%4.49449449449449	1.06460992347482\\
%4.5045045045045	1.06470873755723\\
%4.51451451451451	1.06494966533911\\
%4.52452452452452	1.06518623482791\\
%4.53453453453453	1.06548214981419\\
%4.54454454454454	1.06563886884751\\
%4.55455455455455	1.06559061526879\\
%4.56456456456456	1.06552844103658\\
%4.57457457457457	1.06550446573566\\
%4.58458458458458	1.06541049214295\\
%4.59459459459459	1.06520971644486\\
%4.6046046046046	1.06515000223099\\
%4.61461461461461	1.06504405605447\\
%4.62462462462462	1.06495105681014\\
%4.63463463463463	1.06476324920668\\
%4.64464464464464	1.06477003964799\\
%4.65465465465465	1.06503346859242\\
%4.66466466466466	1.06520155155458\\
%4.67467467467467	1.06543953479196\\
%4.68468468468468	1.06574045789631\\
%4.69469469469469	1.0657193260693\\
%4.7047047047047	1.0659759703141\\
%4.71471471471471	1.06611337831536\\
%4.72472472472472	1.0662538909267\\
%4.73473473473473	1.06622059204297\\
%4.74474474474474	1.06627923025668\\
%4.75475475475475	1.0664041297031\\
%4.76476476476476	1.06631349850906\\
%4.77477477477477	1.06643430230357\\
%4.78478478478478	1.06638543933105\\
%4.79479479479479	1.06645880589911\\
%4.8048048048048	1.06657450503429\\
%4.81481481481481	1.06665432965427\\
%4.82482482482482	1.06672677857246\\
%4.83483483483483	1.06665360266966\\
%4.84484484484484	1.06679883077154\\
%4.85485485485485	1.06708858220216\\
%4.86486486486486	1.06738776458562\\
%4.87487487487487	1.0678921727228\\
%4.88488488488488	1.068141037281\\
%4.89489489489489	1.06826800664584\\
%4.9049049049049	1.06853956664438\\
%4.91491491491491	1.06885420945541\\
%4.92492492492492	1.06919002438734\\
%4.93493493493493	1.06931719357543\\
%4.94494494494494	1.06920342607562\\
%4.95495495495495	1.0692258546665\\
%4.96496496496496	1.0692085306625\\
%4.97497497497497	1.06916435370567\\
%4.98498498498498	1.06933129371254\\
%4.99499499499499	1.06939377177856\\
%5.00500500500501	1.06947028767932\\
%5.01501501501502	1.06969778346166\\
%5.02502502502503	1.0695666765171\\
%5.03503503503504	1.06966293506871\\
%5.04504504504505	1.06997467757552\\
%5.05505505505506	1.07024585878788\\
%5.06506506506507	1.07054607750829\\
%5.07507507507508	1.0709501489119\\
%5.08508508508509	1.07125600644878\\
%5.0950950950951	1.07137315322191\\
%5.10510510510511	1.07158628591958\\
%5.11511511511512	1.07200955376066\\
%5.12512512512513	1.07244692227173\\
%5.13513513513514	1.07256015588396\\
%5.14514514514515	1.0726532782311\\
%5.15515515515516	1.07279190236415\\
%5.16516516516517	1.07277011788753\\
%5.17517517517518	1.07256213420166\\
%5.18518518518519	1.07242847987947\\
%5.1951951951952	1.07224604948911\\
%5.20520520520521	1.07204175463249\\
%5.21521521521522	1.07201563283594\\
%5.22522522522523	1.07196002257301\\
%5.23523523523524	1.07205695378654\\
%5.24524524524525	1.0719702011752\\
%5.25525525525526	1.07203499958161\\
%5.26526526526527	1.0722057656304\\
%5.27527527527528	1.07250974418477\\
%5.28528528528529	1.07258211753544\\
%5.2952952952953	1.07251370060662\\
%5.30530530530531	1.07236038933132\\
%5.31531531531532	1.0722495271259\\
%5.32532532532533	1.07230141581532\\
%5.33533533533534	1.0721205171955\\
%5.34534534534535	1.07196988655282\\
%5.35535535535536	1.07184153356158\\
%5.36536536536537	1.07168789990628\\
%5.37537537537538	1.07153725860684\\
%5.38538538538539	1.07166403625575\\
%5.3953953953954	1.07190095215122\\
%5.40540540540541	1.07195951591527\\
%5.41541541541542	1.07187577425371\\
%5.42542542542543	1.07210886118771\\
%5.43543543543544	1.0723264187116\\
%5.44544544544545	1.07241659639543\\
%5.45545545545546	1.0724348749392\\
%5.46546546546547	1.07249693444112\\
%5.47547547547548	1.07245580059985\\
%5.48548548548549	1.07247844207871\\
%5.4954954954955	1.07275151728875\\
%5.50550550550551	1.07294040519035\\
%5.51551551551552	1.07307912473736\\
%5.52552552552553	1.07345656310447\\
%5.53553553553554	1.07381567297409\\
%5.54554554554555	1.07408328416322\\
%5.55555555555556	1.07440478565283\\
%5.56556556556557	1.07453773235954\\
%5.57557557557558	1.07472145911341\\
%5.58558558558559	1.07492180409921\\
%5.5955955955956	1.07511042863292\\
%5.60560560560561	1.07539966390585\\
%5.61561561561562	1.07534271869155\\
%5.62562562562563	1.07521395250097\\
%5.63563563563564	1.07515423923939\\
%5.64564564564565	1.07535032828725\\
%5.65565565565566	1.07544078960174\\
%5.66566566566567	1.07549199442579\\
%5.67567567567568	1.07570352276652\\
%5.68568568568569	1.07572400110311\\
%5.6956956956957	1.07568114820252\\
%5.70570570570571	1.07571966756245\\
%5.71571571571572	1.07559588446829\\
%5.72572572572573	1.07553453295514\\
%5.73573573573574	1.07531082755521\\
%5.74574574574575	1.07513303688398\\
%5.75575575575576	1.07483708033836\\
%5.76576576576577	1.07469680705606\\
%5.77577577577578	1.07455495252433\\
%5.78578578578579	1.07443234940354\\
%5.7957957957958	1.0745686245074\\
%5.80580580580581	1.07487034163794\\
%5.81581581581582	1.0751354874833\\
%5.82582582582583	1.0753341217261\\
%5.83583583583584	1.07531543857066\\
%5.84584584584585	1.07519520666614\\
%5.85585585585586	1.07513066928274\\
%5.86586586586587	1.07496292537198\\
%5.87587587587588	1.07511864619194\\
%5.88588588588589	1.07512383562473\\
%5.8958958958959	1.07493268462064\\
%5.90590590590591	1.07481277469424\\
%5.91591591591592	1.07469466053585\\
%5.92592592592593	1.07475171901125\\
%5.93593593593594	1.07468069709084\\
%5.94594594594595	1.0744360110843\\
%5.95595595595596	1.07420315502509\\
%5.96596596596597	1.07407234504688\\
%5.97597597597598	1.07417855503053\\
%5.98598598598599	1.07411613922163\\
%5.995995995996	1.07401699690514\\
%6.00600600600601	1.07402236450503\\
%6.01601601601602	1.07421717531503\\
%6.02602602602603	1.07440989220526\\
%6.03603603603604	1.07434015832687\\
%6.04604604604605	1.07451621614489\\
%6.05605605605606	1.07469753896684\\
%6.06606606606607	1.07502125154963\\
%6.07607607607608	1.0751891240242\\
%6.08608608608609	1.07544501167736\\
%6.0960960960961	1.07569362557578\\
%6.10610610610611	1.07597904039672\\
%6.11611611611612	1.07595803504711\\
%6.12612612612613	1.07588094714313\\
%6.13613613613614	1.07573190419809\\
%6.14614614614615	1.07556164097126\\
%6.15615615615616	1.07564169111152\\
%6.16616616616617	1.0756860457258\\
%6.17617617617618	1.07568132960005\\
%6.18618618618619	1.07558500228073\\
%6.1961961961962	1.07568236814736\\
%6.20620620620621	1.07547775832899\\
%6.21621621621622	1.0753479758341\\
%6.22622622622623	1.07543255914759\\
%6.23623623623624	1.0754495991071\\
%6.24624624624625	1.0754701939011\\
%6.25625625625626	1.07545890031418\\
%6.26626626626627	1.07583331748353\\
%6.27627627627628	1.07605929082339\\
%6.28628628628629	1.07654544144279\\
%6.2962962962963	1.07683383917494\\
%6.30630630630631	1.07705630401545\\
%6.31631631631632	1.07733104879006\\
%6.32632632632633	1.07764755135946\\
%6.33633633633634	1.07798746197777\\
%6.34634634634635	1.07819408541653\\
%6.35635635635636	1.07843998369514\\
%6.36636636636637	1.07851112640035\\
%6.37637637637638	1.07854409133945\\
%6.38638638638639	1.07855453317834\\
%6.3963963963964	1.07866899823323\\
%6.40640640640641	1.07872718052831\\
%6.41641641641642	1.07893348444689\\
%6.42642642642643	1.07898264351253\\
%6.43643643643644	1.07909954869033\\
%6.44644644644645	1.07919097341216\\
%6.45645645645646	1.07944928603567\\
%6.46646646646647	1.07940041223692\\
%6.47647647647648	1.07945244501316\\
%6.48648648648649	1.07953683438495\\
%6.4964964964965	1.07975845316289\\
%6.50650650650651	1.07977660527436\\
%6.51651651651652	1.07968544462519\\
%6.52652652652653	1.0794562285539\\
%6.53653653653654	1.07930483027724\\
%6.54654654654655	1.07935066713521\\
%6.55655655655656	1.07946961217579\\
%6.56656656656657	1.07967949239005\\
%6.57657657657658	1.07979077309574\\
%6.58658658658659	1.07987068310657\\
%6.5965965965966	1.08001624010481\\
%6.60660660660661	1.08021922982233\\
%6.61661661661662	1.08036773740167\\
%6.62662662662663	1.08034435835115\\
%6.63663663663664	1.08044039061907\\
%6.64664664664665	1.0805786329005\\
%6.65665665665666	1.08055478612638\\
%6.66666666666667	1.08032035264058\\
%6.67667667667668	1.08044391503338\\
%6.68668668668669	1.08071713241163\\
%6.6966966966967	1.08091653969748\\
%6.70670670670671	1.08087365373588\\
%6.71671671671672	1.08072529740856\\
%6.72672672672673	1.08081898207219\\
%6.73673673673674	1.08112444555119\\
%6.74674674674675	1.08122996861794\\
%6.75675675675676	1.08122466833769\\
%6.76676676676677	1.08126545002737\\
%6.77677677677678	1.0812774701618\\
%6.78678678678679	1.08132232403802\\
%6.7967967967968	1.08130315662982\\
%6.80680680680681	1.08147974125255\\
%6.81681681681682	1.08126113117771\\
%6.82682682682683	1.08105547428449\\
%6.83683683683684	1.08096352539731\\
%6.84684684684685	1.08112310459118\\
%6.85685685685686	1.08111750293031\\
%6.86686686686687	1.08117596976518\\
%6.87687687687688	1.08120638105795\\
%6.88688688688689	1.08111672610445\\
%6.8968968968969	1.08114292585887\\
%6.90690690690691	1.08124282723964\\
%6.91691691691692	1.08100126188855\\
%6.92692692692693	1.08083120222018\\
%6.93693693693694	1.08069797317799\\
%6.94694694694695	1.08054201925465\\
%6.95695695695696	1.08024252729724\\
%6.96696696696697	1.08013815595771\\
%6.97697697697698	1.07991208739622\\
%6.98698698698699	1.07974247801347\\
%6.996996996997	1.07960235091696\\
%7.00700700700701	1.07965466768746\\
%7.01701701701702	1.0795752727087\\
%7.02702702702703	1.0794802978078\\
%7.03703703703704	1.0793010846498\\
%7.04704704704705	1.07929547048817\\
%7.05705705705706	1.07920592337063\\
%7.06706706706707	1.07914504984143\\
%7.07707707707708	1.07909608244462\\
%7.08708708708709	1.07901453206835\\
%7.0970970970971	1.07910199289583\\
%7.10710710710711	1.07906498826436\\
%7.11711711711712	1.07911199277438\\
%7.12712712712713	1.07917336426302\\
%7.13713713713714	1.07922423882323\\
%7.14714714714715	1.07955725116487\\
%7.15715715715716	1.07971653744981\\
%7.16716716716717	1.07995360250181\\
%7.17717717717718	1.07986882641095\\
%7.18718718718719	1.0796768853758\\
%7.1971971971972	1.07980606966153\\
%7.20720720720721	1.07993795033096\\
%7.21721721721722	1.08005286197659\\
%7.22722722722723	1.08014912789572\\
%7.23723723723724	1.08010788996389\\
%7.24724724724725	1.07999848690087\\
%7.25725725725726	1.07975234588432\\
%7.26726726726727	1.07959887982994\\
%7.27727727727728	1.07929358986253\\
%7.28728728728729	1.07906453173508\\
%7.2972972972973	1.07883064038653\\
%7.30730730730731	1.07858792623923\\
%7.31731731731732	1.07854981080616\\
%7.32732732732733	1.07830729040915\\
%7.33733733733734	1.07795362733972\\
%7.34734734734735	1.07787425646295\\
%7.35735735735736	1.07785644214502\\
%7.36736736736737	1.0779013582385\\
%7.37737737737738	1.07787025578677\\
%7.38738738738739	1.07763652484211\\
%7.3973973973974	1.07744791069485\\
%7.40740740740741	1.07747830225124\\
%7.41741741741742	1.07735626322463\\
%7.42742742742743	1.07741094112485\\
%7.43743743743744	1.0774052375927\\
%7.44744744744745	1.07734437725791\\
%7.45745745745746	1.07742622686831\\
%7.46746746746747	1.07755605718668\\
%7.47747747747748	1.07755274754854\\
%7.48748748748749	1.07745863097189\\
%7.4974974974975	1.07734852475643\\
%7.50750750750751	1.07734566081599\\
%7.51751751751752	1.07711065564944\\
%7.52752752752753	1.07706221631692\\
%7.53753753753754	1.07716628932042\\
%7.54754754754755	1.07709266509467\\
%7.55755755755756	1.07708107724633\\
%7.56756756756757	1.0769398665655\\
%7.57757757757758	1.07676582860125\\
%7.58758758758759	1.07670811151446\\
%7.5975975975976	1.07670795658025\\
%7.60760760760761	1.07684022708228\\
%7.61761761761762	1.07718463735935\\
%7.62762762762763	1.07759494293564\\
%7.63763763763764	1.07777812852206\\
%7.64764764764765	1.07794112721637\\
%7.65765765765766	1.07808055136873\\
%7.66766766766767	1.0781828409514\\
%7.67767767767768	1.07827742174129\\
%7.68768768768769	1.07830913531115\\
%7.6976976976977	1.07865960998024\\
%7.70770770770771	1.07907387547386\\
%7.71771771771772	1.0795323701255\\
%7.72772772772773	1.07989481355113\\
%7.73773773773774	1.08002989974675\\
%7.74774774774775	1.08021243851722\\
%7.75775775775776	1.08027480183819\\
%7.76776776776777	1.08053013779218\\
%7.77777777777778	1.08064070188279\\
%7.78778778778779	1.08068958423542\\
%7.7977977977978	1.08093497036236\\
%7.80780780780781	1.08103927505565\\
%7.81781781781782	1.08126487250285\\
%7.82782782782783	1.08139299547353\\
%7.83783783783784	1.08172134916717\\
%7.84784784784785	1.08222315566119\\
%7.85785785785786	1.08260990861323\\
%7.86786786786787	1.0828332946034\\
%7.87787787787788	1.08259035204122\\
%7.88788788788789	1.08261554941602\\
%7.8978978978979	1.08284313834651\\
%7.90790790790791	1.08306255500518\\
%7.91791791791792	1.0832745573297\\
%7.92792792792793	1.08319998915882\\
%7.93793793793794	1.0831070611299\\
%7.94794794794795	1.08304885977747\\
%7.95795795795796	1.08293173728185\\
%7.96796796796797	1.08284175588779\\
%7.97797797797798	1.08286705793043\\
%7.98798798798799	1.08277551167165\\
%7.997997997998	1.08279996078703\\
%8.00800800800801	1.08271523555382\\
%8.01801801801802	1.08270102781392\\
%8.02802802802803	1.08250947887217\\
%8.03803803803804	1.08249908609241\\
%8.04804804804805	1.08246681757683\\
%8.05805805805806	1.08242194477945\\
%8.06806806806807	1.08187742346169\\
%8.07807807807808	1.08159259418167\\
%8.08808808808809	1.08117342437552\\
%8.0980980980981	1.08087359035051\\
%8.10810810810811	1.0806105268383\\
%8.11811811811812	1.08035060048991\\
%8.12812812812813	1.08043142084404\\
%8.13813813813814	1.08058064495658\\
%8.14814814814815	1.08067167142575\\
%8.15815815815816	1.08079447502753\\
%8.16816816816817	1.08079289808834\\
%8.17817817817818	1.08070925208856\\
%8.18818818818819	1.08059283016387\\
%8.1981981981982	1.08070314436303\\
%8.20820820820821	1.08062641289227\\
%8.21821821821822	1.08071649113551\\
%8.22822822822823	1.08092599585977\\
%8.23823823823824	1.08113286570335\\
%8.24824824824825	1.08140090071144\\
%8.25825825825826	1.08176036206372\\
%8.26826826826827	1.08194220483879\\
%8.27827827827828	1.08183381248883\\
%8.28828828828829	1.08184781236949\\
%8.2982982982983	1.08178233895334\\
%8.30830830830831	1.08180412352696\\
%8.31831831831832	1.08168256295323\\
%8.32832832832833	1.08166172838839\\
%8.33833833833834	1.08163311366479\\
%8.34834834834835	1.08179237314739\\
%8.35835835835836	1.08186580577503\\
%8.36836836836837	1.08187976201287\\
%8.37837837837838	1.08175040586935\\
%8.38838838838839	1.08169454954025\\
%8.3983983983984	1.08138659815761\\
%8.40840840840841	1.08117205671203\\
%8.41841841841842	1.08120841097013\\
%8.42842842842843	1.08115947482439\\
%8.43843843843844	1.08093551752999\\
%8.44844844844845	1.08072459591076\\
%8.45845845845846	1.08056672602914\\
%8.46846846846847	1.0805858951842\\
%8.47847847847848	1.08049186594675\\
%8.48848848848849	1.08038330722503\\
%8.4984984984985	1.08054912267418\\
%8.50850850850851	1.08094044815626\\
%8.51851851851852	1.08112886182907\\
%8.52852852852853	1.08120071257248\\
%8.53853853853854	1.08124452398263\\
%8.54854854854855	1.08127228574993\\
%8.55855855855856	1.08123328863652\\
%8.56856856856857	1.08128506897226\\
%8.57857857857858	1.08132048851669\\
%8.58858858858859	1.08115653275653\\
%8.5985985985986	1.08107872765725\\
%8.60860860860861	1.08096708408653\\
%8.61861861861862	1.08068382887306\\
%8.62862862862863	1.08031025707337\\
%8.63863863863864	1.08009202407181\\
%8.64864864864865	1.07994939015213\\
%8.65865865865866	1.07992910411147\\
%8.66866866866867	1.08005064470523\\
%8.67867867867868	1.07980296305263\\
%8.68868868868869	1.07948768521131\\
%8.6986986986987	1.07907640462238\\
%8.70870870870871	1.07903682200867\\
%8.71871871871872	1.07914747436936\\
%8.72872872872873	1.07895730228554\\
%8.73873873873874	1.07866270522023\\
%8.74874874874875	1.07851761034504\\
%8.75875875875876	1.07863374773551\\
%8.76876876876877	1.07851349859504\\
%8.77877877877878	1.07842112521067\\
%8.78878878878879	1.07839482221786\\
%8.7987987987988	1.07834401756278\\
%8.80880880880881	1.07827734361982\\
%8.81881881881882	1.07818307081471\\
%8.82882882882883	1.07825869074743\\
%8.83883883883884	1.07815858782658\\
%8.84884884884885	1.07819537076588\\
%8.85885885885886	1.07803102060064\\
%8.86886886886887	1.07788095012418\\
%8.87887887887888	1.07748680116959\\
%8.88888888888889	1.07758242083525\\
%8.8988988988989	1.07746479243226\\
%8.90890890890891	1.07726272023915\\
%8.91891891891892	1.07715587898931\\
%8.92892892892893	1.07702506823283\\
%8.93893893893894	1.07702791616556\\
%8.94894894894895	1.07724252929134\\
%8.95895895895896	1.07726528080417\\
%8.96896896896897	1.0773727992327\\
%8.97897897897898	1.07741368895906\\
%8.98898898898899	1.07765758254945\\
%8.998998998999	1.07773682278742\\
%9.00900900900901	1.07770883186877\\
%9.01901901901902	1.07780124341885\\
%9.02902902902903	1.07786073622313\\
%9.03903903903904	1.07789953307196\\
%9.04904904904905	1.0777021223263\\
%9.05905905905906	1.07758740940912\\
%9.06906906906907	1.07753524108983\\
%9.07907907907908	1.07775100849158\\
%9.08908908908909	1.07784076598752\\
%9.0990990990991	1.07771280353829\\
%9.10910910910911	1.07772960909098\\
%9.11911911911912	1.07773018857115\\
%9.12912912912913	1.07788482065172\\
%9.13913913913914	1.0779088376665\\
%9.14914914914915	1.07801752467885\\
%9.15915915915916	1.07819802166289\\
%9.16916916916917	1.07840329230426\\
%9.17917917917918	1.07845196595992\\
%9.18918918918919	1.07859330481118\\
%9.1991991991992	1.07854659096535\\
%9.20920920920921	1.07848893685196\\
%9.21921921921922	1.07848317648176\\
%9.22922922922923	1.07844762451438\\
%9.23923923923924	1.07834019902359\\
%9.24924924924925	1.07821472949713\\
%9.25925925925926	1.07809274891226\\
%9.26926926926927	1.07800824806511\\
%9.27927927927928	1.07791748078463\\
%9.28928928928929	1.07782362318592\\
%9.2992992992993	1.07781034446789\\
%9.30930930930931	1.07800289631704\\
%9.31931931931932	1.07818567302275\\
%9.32932932932933	1.07839687748311\\
%9.33933933933934	1.07833452376966\\
%9.34934934934935	1.07849010655863\\
%9.35935935935936	1.07839777831954\\
%9.36936936936937	1.07829206027067\\
%9.37937937937938	1.07822329662676\\
%9.38938938938939	1.07821711066801\\
%9.3993993993994	1.07814416171639\\
%9.40940940940941	1.07820227417448\\
%9.41941941941942	1.07831668461653\\
%9.42942942942943	1.07824192818338\\
%9.43943943943944	1.07815650564367\\
%9.44944944944945	1.07790074740921\\
%9.45945945945946	1.07776174469219\\
%9.46946946946947	1.07779033714145\\
%9.47947947947948	1.07766788155162\\
%9.48948948948949	1.07749557347319\\
%9.4994994994995	1.07737827441801\\
%9.50950950950951	1.07740551203558\\
%9.51951951951952	1.07727117765851\\
%9.52952952952953	1.07715115303157\\
%9.53953953953954	1.07716573988976\\
%9.54954954954955	1.07741019152964\\
%9.55955955955956	1.07731061363951\\
%9.56956956956957	1.07732005621839\\
%9.57957957957958	1.07742451372936\\
%9.58958958958959	1.07770605310256\\
%9.5995995995996	1.07785546561411\\
%9.60960960960961	1.07811982066716\\
%9.61961961961962	1.07830356487746\\
%9.62962962962963	1.07844751539433\\
%9.63963963963964	1.07852949101458\\
%9.64964964964965	1.07872955312319\\
%9.65965965965966	1.07881311998737\\
%9.66966966966967	1.07893394011651\\
%9.67967967967968	1.07902437790726\\
%9.68968968968969	1.07900281053945\\
%9.6996996996997	1.07923701975982\\
%9.70970970970971	1.07941542980432\\
%9.71971971971972	1.07973549552339\\
%9.72972972972973	1.07969943923565\\
%9.73973973973974	1.07966792284306\\
%9.74974974974975	1.07980004018083\\
%9.75975975975976	1.08015747234928\\
%9.76976976976977	1.0802196420158\\
%9.77977977977978	1.08050535292527\\
%9.78978978978979	1.08065086900419\\
%9.7997997997998	1.08070603783684\\
%9.80980980980981	1.08070030753056\\
%9.81981981981982	1.08071652014082\\
%9.82982982982983	1.08069165010686\\
%9.83983983983984	1.08078592091708\\
%9.84984984984985	1.08061923400485\\
%9.85985985985986	1.0806860238715\\
%9.86986986986987	1.08072818355149\\
%9.87987987987988	1.08078377908557\\
%9.88988988988989	1.08053283526174\\
%9.8998998998999	1.08045685443866\\
%9.90990990990991	1.08003649161908\\
%9.91991991991992	1.07979570280397\\
%9.92992992992993	1.07980818417373\\
%9.93993993993994	1.07976709958955\\
%9.94994994994995	1.07973720323733\\
%9.95995995995996	1.07957262944087\\
%9.96996996996997	1.07941899455952\\
%9.97997997997998	1.07950495319272\\
%9.98998998998999	1.07936923822813\\
%10	1.07910809466395\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, SSA};
%


















% K = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00114394635795463	9.79813653820997\\
0.00228789271590927	9.6040847929565\\
0.0034318390738639	9.41743849442553\\
0.00457578543181854	9.23781377721165\\
0.00786334758299778	8.75733283017729\\
0.011150909734177	8.32457141769594\\
0.0144384718853563	7.9334637386106\\
0.0177260340365355	7.57841960395608\\
0.021309187364058	7.22699941665305\\
0.0248923406915804	6.90839004175133\\
0.0284754940191029	6.61864285702848\\
0.0320586473466253	6.35410263903464\\
0.0361169535035878	6.08101241118786\\
0.0401752596605502	5.83295457250393\\
0.0442335658175126	5.60698372950511\\
0.048291871974475	5.40037090447236\\
0.0529832597180372	5.18260665370541\\
0.0576746474615993	4.98494762218979\\
0.0623660352051615	4.80504149828851\\
0.0670574229487236	4.64070740323262\\
0.0725634128080707	4.46519592644394\\
0.0780694026674177	4.30634585111813\\
0.0835753925267647	4.16218979684291\\
0.0890813823861118	4.03090301040099\\
0.0956203060896058	3.88956093578247\\
0.1021592297931	3.76225285778459\\
0.108698153496594	3.64728339379085\\
0.115237077200088	3.54307900104745\\
0.123060910906436	3.43067364760428\\
0.130884744612785	3.33008441875353\\
0.138708578319133	3.23983474131037\\
0.146532412025482	3.15855226523531\\
0.155932193256943	3.07111691142311\\
0.165331974488404	2.99348904618449\\
0.174731755719866	2.92439080675934\\
0.184131536951327	2.86263088411318\\
0.19543613929738	2.79665676026201\\
0.206740741643434	2.73860969651799\\
0.218045343989487	2.68740993501191\\
0.229349946335541	2.64204395709362\\
0.242927545025034	2.59407126290672\\
0.256505143714528	2.55228758838722\\
0.270082742404021	2.5158157159716\\
0.283660341093514	2.48382049849941\\
0.299946911896246	2.45037092475215\\
0.316233482698977	2.42159025178438\\
0.332520053501709	2.3967965400428\\
0.34880662430444	2.37532340743597\\
0.368391734528696	2.35312183942171\\
0.387976844752951	2.33435408731259\\
0.407561954977207	2.31850516881243\\
0.427147065201462	2.30505155777596\\
0.450959037693127	2.29130257552659\\
0.474771010184792	2.28003988659073\\
0.498582982676457	2.27087296502391\\
0.522394955168123	2.26338530215982\\
0.547394955168123	2.25696584135123\\
0.572394955168122	2.25183681256896\\
0.597394955168122	2.24779484772118\\
0.622394955168122	2.24463591464184\\
0.647394955168123	2.24219349091734\\
0.672394955168123	2.24037029919492\\
0.697394955168122	2.23906940968823\\
0.722394955168122	2.23819886973637\\
0.747394955168122	2.23768229126626\\
0.772394955168122	2.23746851001362\\
0.797394955168122	2.23750987855771\\
0.822394955168122	2.23776239838848\\
0.847394955168122	2.23818919462643\\
0.872394955168122	2.23876399243509\\
0.897394955168122	2.239463014117\\
0.922394955168122	2.24026459406147\\
0.941796216376092	2.24094563202714\\
0.961197477584061	2.24167113476913\\
0.980598738792031	2.24243511284214\\
1	2.24323214556808\\
10 	2.24323214556808\\
};
\addlegendentry{$K=1$, maxEnt};








\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.66418984119555\\
0.02002002002002	6.54537685413729\\
0.03003003003003	5.73919982874933\\
0.04004004004004	5.11930681310702\\
0.0500500500500501	4.63794283101592\\
0.0600600600600601	4.26120170546175\\
0.0700700700700701	3.96239832788371\\
0.0800800800800801	3.71935853931131\\
0.0900900900900901	3.51684855835875\\
0.1001001001001	3.34957467860498\\
0.11011011011011	3.21244327784585\\
0.12012012012012	3.09566132739358\\
0.13013013013013	2.99834568327923\\
0.14014014014014	2.91516841044823\\
0.15015015015015	2.84422455429074\\
0.16016016016016	2.7836437143165\\
0.17017017017017	2.73177035762021\\
0.18018018018018	2.68805937574752\\
0.19019019019019	2.64943812726655\\
0.2002002002002	2.61453024208227\\
0.21021021021021	2.58331650542252\\
0.22022022022022	2.55693080833233\\
0.23023023023023	2.5336545594718\\
0.24024024024024	2.51323207345091\\
0.25025025025025	2.49460087070575\\
0.26026026026026	2.47871833543606\\
0.27027027027027	2.46303094575353\\
0.28028028028028	2.44978884503194\\
0.29029029029029	2.43610454088471\\
0.3003003003003	2.42344953932291\\
0.31031031031031	2.41163437742053\\
0.32032032032032	2.40210731053292\\
0.33033033033033	2.39292146950388\\
0.34034034034034	2.38419259669124\\
0.35035035035035	2.3753833809628\\
0.36036036036036	2.36655283999648\\
0.37037037037037	2.36020307930043\\
0.38038038038038	2.35276939769859\\
0.39039039039039	2.34679980437694\\
0.4004004004004	2.34030194426846\\
0.41041041041041	2.33627646974561\\
0.42042042042042	2.33344509725766\\
0.43043043043043	2.33084576162004\\
0.44044044044044	2.32879030683779\\
0.45045045045045	2.32599995669192\\
0.46046046046046	2.3229903797944\\
0.47047047047047	2.31979362951322\\
0.48048048048048	2.31601812865426\\
0.49049049049049	2.31283036068582\\
0.500500500500501	2.31163080299087\\
0.510510510510511	2.30950303257649\\
0.520520520520521	2.30805279913576\\
0.530530530530531	2.3069283149851\\
0.540540540540541	2.30595617184855\\
0.550550550550551	2.30371020441234\\
0.560560560560561	2.30232599737979\\
0.570570570570571	2.30178260944317\\
0.580580580580581	2.30020644261349\\
0.590590590590591	2.29848082873757\\
0.600600600600601	2.29688487708951\\
0.610610610610611	2.2962858091802\\
0.620620620620621	2.29555992760663\\
0.630630630630631	2.29457477543041\\
0.640640640640641	2.29331482052642\\
0.650650650650651	2.29280025173599\\
0.660660660660661	2.29260919312299\\
0.670670670670671	2.29165881524091\\
0.680680680680681	2.2914844226148\\
0.690690690690691	2.29274131952479\\
0.700700700700701	2.29323056639074\\
0.710710710710711	2.29379016137077\\
0.720720720720721	2.29381830795161\\
0.730730730730731	2.29337495146383\\
0.740740740740741	2.29245394673872\\
0.750750750750751	2.29272791728785\\
0.760760760760761	2.2938358392135\\
0.770770770770771	2.29395385896757\\
0.780780780780781	2.29298437693773\\
0.790790790790791	2.2923056315196\\
0.800800800800801	2.29169070020257\\
0.810810810810811	2.29126111799103\\
0.820820820820821	2.29090264907669\\
0.830830830830831	2.29059798223032\\
0.840840840840841	2.29074453677692\\
0.850850850850851	2.2901840648755\\
0.860860860860861	2.29011186756856\\
0.870870870870871	2.28938017955472\\
0.880880880880881	2.290647677935\\
0.890890890890891	2.29013865333958\\
0.900900900900901	2.28973706474576\\
0.910910910910911	2.28956779066735\\
0.920920920920921	2.28841592882413\\
0.930930930930931	2.28919431070335\\
0.940940940940941	2.28990101061472\\
0.950950950950951	2.28979394189138\\
0.960960960960961	2.28949415452354\\
0.970970970970971	2.28966522627344\\
0.980980980980981	2.2899616578568\\
0.990990990990991	2.28891197405161\\
1.001001001001	2.28907723820955\\
1.01101101101101	2.28870677252334\\
1.02102102102102	2.28868212380923\\
1.03103103103103	2.28938179741374\\
1.04104104104104	2.28894978545818\\
1.05105105105105	2.28892344769233\\
1.06106106106106	2.28742122597561\\
1.07107107107107	2.28585164716337\\
1.08108108108108	2.28617749507027\\
1.09109109109109	2.28425967497988\\
1.1011011011011	2.28098474337508\\
1.11111111111111	2.27891051357115\\
1.12112112112112	2.27875017767412\\
1.13113113113113	2.27787327740817\\
1.14114114114114	2.27780202912136\\
1.15115115115115	2.27836655304522\\
1.16116116116116	2.27824690399978\\
1.17117117117117	2.27753901284915\\
1.18118118118118	2.27835009448672\\
1.19119119119119	2.27937130927119\\
1.2012012012012	2.27949693538655\\
1.21121121121121	2.27923869915588\\
1.22122122122122	2.27972129330671\\
1.23123123123123	2.28095483677298\\
1.24124124124124	2.28116272471283\\
1.25125125125125	2.28223958275707\\
1.26126126126126	2.28351534098328\\
1.27127127127127	2.28530691635596\\
1.28128128128128	2.28525268935034\\
1.29129129129129	2.2845565595454\\
1.3013013013013	2.28530389987813\\
1.31131131131131	2.28476578961605\\
1.32132132132132	2.28482661446174\\
1.33133133133133	2.28401118294371\\
1.34134134134134	2.28401783046332\\
1.35135135135135	2.28570642516072\\
1.36136136136136	2.2854873601805\\
1.37137137137137	2.28538758486275\\
1.38138138138138	2.28676506198832\\
1.39139139139139	2.28741165431707\\
1.4014014014014	2.28821377795808\\
1.41141141141141	2.28954103692807\\
1.42142142142142	2.29083958286755\\
1.43143143143143	2.29172227929681\\
1.44144144144144	2.29111053305319\\
1.45145145145145	2.28966827992355\\
1.46146146146146	2.2889564492134\\
1.47147147147147	2.28815239384473\\
1.48148148148148	2.28739594064284\\
1.49149149149149	2.2867315162668\\
1.5015015015015	2.2858763830734\\
1.51151151151151	2.28570345409586\\
1.52152152152152	2.28657328407012\\
1.53153153153153	2.28785614559807\\
1.54154154154154	2.28875700327929\\
1.55155155155155	2.28892019991303\\
1.56156156156156	2.28815295333624\\
1.57157157157157	2.28795001300367\\
1.58158158158158	2.28614748011037\\
1.59159159159159	2.2846512197997\\
1.6016016016016	2.28336504506127\\
1.61161161161161	2.28391558091645\\
1.62162162162162	2.28355983319104\\
1.63163163163163	2.28170720829002\\
1.64164164164164	2.28100731686596\\
1.65165165165165	2.28078671199926\\
1.66166166166166	2.28057764216961\\
1.67167167167167	2.28165603377004\\
1.68168168168168	2.28155973096032\\
1.69169169169169	2.28196681325032\\
1.7017017017017	2.28264138406218\\
1.71171171171171	2.28335892383495\\
1.72172172172172	2.28501833744978\\
1.73173173173173	2.28642707231315\\
1.74174174174174	2.28734302186457\\
1.75175175175175	2.28823583093339\\
1.76176176176176	2.2881473526741\\
1.77177177177177	2.28791369007916\\
1.78178178178178	2.28793150224342\\
1.79179179179179	2.28885339156135\\
1.8018018018018	2.28975831598437\\
1.81181181181181	2.28935192159371\\
1.82182182182182	2.28963269317128\\
1.83183183183183	2.29071279722744\\
1.84184184184184	2.28999073747437\\
1.85185185185185	2.29009931100783\\
1.86186186186186	2.28968356752874\\
1.87187187187187	2.2892640455547\\
1.88188188188188	2.28779960298765\\
1.89189189189189	2.28694695454966\\
1.9019019019019	2.2841805193037\\
1.91191191191191	2.28425897489418\\
1.92192192192192	2.2845308060996\\
1.93193193193193	2.28411686843205\\
1.94194194194194	2.28491273431278\\
1.95195195195195	2.28432679959998\\
1.96196196196196	2.28230885631694\\
1.97197197197197	2.28148573326401\\
1.98198198198198	2.28149766855383\\
1.99199199199199	2.28030200160067\\
2.002002002002	2.28013622083517\\
2.01201201201201	2.28019225712537\\
2.02202202202202	2.28096462988441\\
2.03203203203203	2.28015609785419\\
2.04204204204204	2.28111118381834\\
2.05205205205205	2.28244721941889\\
2.06206206206206	2.28369540485208\\
2.07207207207207	2.28442439149325\\
2.08208208208208	2.28504301955915\\
2.09209209209209	2.28422558044862\\
2.1021021021021	2.28454992430585\\
2.11211211211211	2.28588465291911\\
2.12212212212212	2.28678034308471\\
2.13213213213213	2.28684327559235\\
2.14214214214214	2.28621136210382\\
2.15215215215215	2.28634792935523\\
2.16216216216216	2.28655988799195\\
2.17217217217217	2.28589327288314\\
2.18218218218218	2.28753607759432\\
2.19219219219219	2.28814476245456\\
2.2022022022022	2.28972650690129\\
2.21221221221221	2.28933056045898\\
2.22222222222222	2.2900208564595\\
2.23223223223223	2.29081424376892\\
2.24224224224224	2.29196055739125\\
2.25225225225225	2.29333600960944\\
2.26226226226226	2.29523664275095\\
2.27227227227227	2.29651418943847\\
2.28228228228228	2.29649941187196\\
2.29229229229229	2.29667794681077\\
2.3023023023023	2.29617127241283\\
2.31231231231231	2.29550121305297\\
2.32232232232232	2.29552568212337\\
2.33233233233233	2.29585053126814\\
2.34234234234234	2.29573266711194\\
2.35235235235235	2.29516134518576\\
2.36236236236236	2.29341085310408\\
2.37237237237237	2.29313216406484\\
2.38238238238238	2.29251064750198\\
2.39239239239239	2.2922546091554\\
2.4024024024024	2.29120623081627\\
2.41241241241241	2.29221427532173\\
2.42242242242242	2.29175954256079\\
2.43243243243243	2.29222581188819\\
2.44244244244244	2.29260815605466\\
2.45245245245245	2.29243717754222\\
2.46246246246246	2.29186488681112\\
2.47247247247247	2.29122933240466\\
2.48248248248248	2.29071715602713\\
2.49249249249249	2.29079191853869\\
2.5025025025025	2.28982494605588\\
2.51251251251251	2.28901689250476\\
2.52252252252252	2.28759121828004\\
2.53253253253253	2.28687726098128\\
2.54254254254254	2.2872327823153\\
2.55255255255255	2.28654878335562\\
2.56256256256256	2.28661279868314\\
2.57257257257257	2.28739075628476\\
2.58258258258258	2.28781392118861\\
2.59259259259259	2.28667821376353\\
2.6026026026026	2.28647255427903\\
2.61261261261261	2.28682210916925\\
2.62262262262262	2.2881927117305\\
2.63263263263263	2.2895639651755\\
2.64264264264264	2.29091217551115\\
2.65265265265265	2.29198340462143\\
2.66266266266266	2.29241066796178\\
2.67267267267267	2.29352814194108\\
2.68268268268268	2.29495382481395\\
2.69269269269269	2.29471491798811\\
2.7027027027027	2.2946499782853\\
2.71271271271271	2.29524342982654\\
2.72272272272272	2.29385024111223\\
2.73273273273273	2.29244298788265\\
2.74274274274274	2.29165580257078\\
2.75275275275275	2.2903946810567\\
2.76276276276276	2.28998993791626\\
2.77277277277277	2.28941723793141\\
2.78278278278278	2.28804029286023\\
2.79279279279279	2.28999165589283\\
2.8028028028028	2.28996031577006\\
2.81281281281281	2.28962567161857\\
2.82282282282282	2.28918487793683\\
2.83283283283283	2.28833219040895\\
2.84284284284284	2.28625386221747\\
2.85285285285285	2.28566974124869\\
2.86286286286286	2.28623776356201\\
2.87287287287287	2.28597402254594\\
2.88288288288288	2.28509289477098\\
2.89289289289289	2.28499137246391\\
2.9029029029029	2.28503657382992\\
2.91291291291291	2.28563585696791\\
2.92292292292292	2.28656255143936\\
2.93293293293293	2.287284873038\\
2.94294294294294	2.28846128506473\\
2.95295295295295	2.28856813609842\\
2.96296296296296	2.28885814662152\\
2.97297297297297	2.28875986109344\\
2.98298298298298	2.28950590781456\\
2.99299299299299	2.28936065169606\\
3.003003003003	2.28929808837869\\
3.01301301301301	2.29036312119107\\
3.02302302302302	2.29125162433489\\
3.03303303303303	2.29124504472589\\
3.04304304304304	2.29165355985863\\
3.05305305305305	2.29212114710289\\
3.06306306306306	2.29056034438798\\
3.07307307307307	2.29100140914854\\
3.08308308308308	2.29154231460038\\
3.09309309309309	2.29148531910989\\
3.1031031031031	2.29126525066161\\
3.11311311311311	2.29100909761663\\
3.12312312312312	2.29082689064898\\
3.13313313313313	2.29101584364939\\
3.14314314314314	2.2905176716468\\
3.15315315315315	2.29065742671778\\
3.16316316316316	2.29072885008398\\
3.17317317317317	2.29131069642569\\
3.18318318318318	2.29056713116213\\
3.19319319319319	2.28948504036214\\
3.2032032032032	2.28851005801503\\
3.21321321321321	2.28787452487858\\
3.22322322322322	2.28698188798965\\
3.23323323323323	2.28710006855111\\
3.24324324324324	2.28618181344747\\
3.25325325325325	2.28576985677446\\
3.26326326326326	2.28703898585446\\
3.27327327327327	2.28771288074863\\
3.28328328328328	2.28941318217706\\
3.29329329329329	2.29099360978006\\
3.3033033033033	2.29233675766286\\
3.31331331331331	2.29335011842005\\
3.32332332332332	2.29273300052434\\
3.33333333333333	2.29448835182172\\
3.34334334334334	2.29521452183619\\
3.35335335335335	2.29388610823008\\
3.36336336336336	2.29191223492524\\
3.37337337337337	2.29243348203954\\
3.38338338338338	2.29162231138597\\
3.39339339339339	2.29174284477117\\
3.4034034034034	2.291979127567\\
3.41341341341341	2.29289737289069\\
3.42342342342342	2.29223103148941\\
3.43343343343343	2.28964054264047\\
3.44344344344344	2.28770430860958\\
3.45345345345345	2.28585341709284\\
3.46346346346346	2.28497839578686\\
3.47347347347347	2.28415415241955\\
3.48348348348348	2.28392021168441\\
3.49349349349349	2.28356860134712\\
3.5035035035035	2.28410500730603\\
3.51351351351351	2.2845575189572\\
3.52352352352352	2.28456285188686\\
3.53353353353353	2.28327346263115\\
3.54354354354354	2.28301216392486\\
3.55355355355355	2.28412878796136\\
3.56356356356356	2.28567366545763\\
3.57357357357357	2.2847186256579\\
3.58358358358358	2.28471256875049\\
3.59359359359359	2.28520541875779\\
3.6036036036036	2.28570346896805\\
3.61361361361361	2.28548509207594\\
3.62362362362362	2.28452265359786\\
3.63363363363363	2.28440246102768\\
3.64364364364364	2.28506352061951\\
3.65365365365365	2.28373457718246\\
3.66366366366366	2.28365251889378\\
3.67367367367367	2.28320606766105\\
3.68368368368368	2.28182229185112\\
3.69369369369369	2.28132539734545\\
3.7037037037037	2.2802494349088\\
3.71371371371371	2.28069722445626\\
3.72372372372372	2.28070807336966\\
3.73373373373373	2.28232833666117\\
3.74374374374374	2.28248357971342\\
3.75375375375375	2.28301217796511\\
3.76376376376376	2.28359053833142\\
3.77377377377377	2.28451022626025\\
3.78378378378378	2.28457557758665\\
3.79379379379379	2.28455174781085\\
3.8038038038038	2.28492922563746\\
3.81381381381381	2.28675260774447\\
3.82382382382382	2.28826784331399\\
3.83383383383383	2.28825533761819\\
3.84384384384384	2.28839208620112\\
3.85385385385385	2.28950618206346\\
3.86386386386386	2.28831793591954\\
3.87387387387387	2.28828513695388\\
3.88388388388388	2.28881871813823\\
3.89389389389389	2.28737783425934\\
3.9039039039039	2.2857064572119\\
3.91391391391391	2.28578066878102\\
3.92392392392392	2.2863243875754\\
3.93393393393393	2.28660289045076\\
3.94394394394394	2.28829809888837\\
3.95395395395395	2.28802040629517\\
3.96396396396396	2.28765559918331\\
3.97397397397397	2.28870174228622\\
3.98398398398398	2.28938165997095\\
3.99399399399399	2.28959708828717\\
4.004004004004	2.28797073035497\\
4.01401401401401	2.2862397435768\\
4.02402402402402	2.28512846366633\\
4.03403403403403	2.28467379372354\\
4.04404404404404	2.28483606943218\\
4.05405405405405	2.28442657078326\\
4.06406406406406	2.28453126677702\\
4.07407407407407	2.28309999237707\\
4.08408408408408	2.28180802776734\\
4.09409409409409	2.28062618156313\\
4.1041041041041	2.28125144865642\\
4.11411411411411	2.28119579142074\\
4.12412412412412	2.28150505733987\\
4.13413413413413	2.28122582587744\\
4.14414414414414	2.28244772022245\\
4.15415415415415	2.28384186034291\\
4.16416416416416	2.28482476257581\\
4.17417417417417	2.28528975219868\\
4.18418418418418	2.2859706859181\\
4.19419419419419	2.2869842343455\\
4.2042042042042	2.28642999122298\\
4.21421421421421	2.28584845758382\\
4.22422422422422	2.28666285385045\\
4.23423423423423	2.28750081730342\\
4.24424424424424	2.28882092306791\\
4.25425425425425	2.28944158466009\\
4.26426426426426	2.28985484176559\\
4.27427427427427	2.28900078584497\\
4.28428428428428	2.28739273040276\\
4.29429429429429	2.28733488341406\\
4.3043043043043	2.28719590823006\\
4.31431431431431	2.28613436347457\\
4.32432432432432	2.28805155621441\\
4.33433433433433	2.2882702292744\\
4.34434434434434	2.28815924033696\\
4.35435435435435	2.28689074618235\\
4.36436436436436	2.28567072186044\\
4.37437437437437	2.28656209547353\\
4.38438438438438	2.28838998072426\\
4.39439439439439	2.28928806717572\\
4.4044044044044	2.28913372218669\\
4.41441441441441	2.28872494533215\\
4.42442442442442	2.28832716832243\\
4.43443443443443	2.28858195260147\\
4.44444444444444	2.2883475009939\\
4.45445445445445	2.28832517332056\\
4.46446446446446	2.28875502462571\\
4.47447447447447	2.28834649665313\\
4.48448448448448	2.28999527566027\\
4.49449449449449	2.28951108729598\\
4.5045045045045	2.29128116771357\\
4.51451451451451	2.29191856364691\\
4.52452452452452	2.28996088846487\\
4.53453453453453	2.28948389074929\\
4.54454454454454	2.28911923290054\\
4.55455455455455	2.28828300161218\\
4.56456456456456	2.28782946594431\\
4.57457457457457	2.28759689586607\\
4.58458458458458	2.28759076188079\\
4.59459459459459	2.28686524284411\\
4.6046046046046	2.28646196267507\\
4.61461461461461	2.28618699546138\\
4.62462462462462	2.28493932916255\\
4.63463463463463	2.28479244297651\\
4.64464464464464	2.28425034211173\\
4.65465465465465	2.2841675397594\\
4.66466466466466	2.28316944298408\\
4.67467467467467	2.28147853195802\\
4.68468468468468	2.27994369965551\\
4.69469469469469	2.27858970702845\\
4.7047047047047	2.27795742408772\\
4.71471471471471	2.27819815869482\\
4.72472472472472	2.27876475934499\\
4.73473473473473	2.27943234272697\\
4.74474474474474	2.27907616693808\\
4.75475475475475	2.27877991273098\\
4.76476476476476	2.27764656480592\\
4.77477477477477	2.27737445266\\
4.78478478478478	2.27899664141742\\
4.79479479479479	2.28108650670654\\
4.8048048048048	2.28227401765896\\
4.81481481481481	2.28424846735106\\
4.82482482482482	2.28444595944132\\
4.83483483483483	2.28502690284543\\
4.84484484484484	2.28633835490569\\
4.85485485485485	2.28754532396488\\
4.86486486486486	2.28773456161284\\
4.87487487487487	2.28828646687656\\
4.88488488488488	2.28798552960441\\
4.89489489489489	2.28792246410722\\
4.9049049049049	2.28799076134252\\
4.91491491491491	2.28778438154738\\
4.92492492492492	2.28694503584108\\
4.93493493493493	2.28754144386813\\
4.94494494494494	2.28683217445007\\
4.95495495495495	2.28519910552615\\
4.96496496496496	2.28434683752183\\
4.97497497497497	2.28440877484932\\
4.98498498498498	2.28409689713633\\
4.99499499499499	2.28355054083218\\
5.00500500500501	2.28442474182653\\
5.01501501501502	2.28474988179718\\
5.02502502502503	2.28512219972661\\
5.03503503503504	2.28506349033212\\
5.04504504504505	2.28617046192055\\
5.05505505505506	2.28642617032612\\
5.06506506506507	2.28706088256609\\
5.07507507507508	2.28721964599906\\
5.08508508508509	2.28702149945885\\
5.0950950950951	2.28791885934625\\
5.10510510510511	2.28876641563162\\
5.11511511511512	2.28950970207307\\
5.12512512512513	2.28946100254032\\
5.13513513513514	2.28980205772744\\
5.14514514514515	2.28973310673637\\
5.15515515515516	2.28958623085844\\
5.16516516516517	2.2883598519403\\
5.17517517517518	2.28773983638168\\
5.18518518518519	2.28789032032515\\
5.1951951951952	2.2868930755004\\
5.20520520520521	2.28642238633207\\
5.21521521521522	2.28630375244102\\
5.22522522522523	2.28648089638493\\
5.23523523523524	2.28598832102003\\
5.24524524524525	2.28665282977095\\
5.25525525525526	2.28765528136537\\
5.26526526526527	2.28744356966155\\
5.27527527527528	2.28729113913521\\
5.28528528528529	2.28714004100119\\
5.2952952952953	2.28704310667652\\
5.30530530530531	2.28727504108929\\
5.31531531531532	2.28744791879971\\
5.32532532532533	2.28842579178358\\
5.33533533533534	2.28903058195764\\
5.34534534534535	2.29011209587221\\
5.35535535535536	2.29107155781437\\
5.36536536536537	2.29231108669275\\
5.37537537537538	2.29165188983203\\
5.38538538538539	2.29100902923178\\
5.3953953953954	2.29072302796586\\
5.40540540540541	2.291154007289\\
5.41541541541542	2.2927967565657\\
5.42542542542543	2.29333037670749\\
5.43543543543544	2.29342104061169\\
5.44544544544545	2.29374682199132\\
5.45545545545546	2.29325622777485\\
5.46546546546547	2.2920633910002\\
5.47547547547548	2.2925841927076\\
5.48548548548549	2.29254635096262\\
5.4954954954955	2.29308593737038\\
5.50550550550551	2.29320833492729\\
5.51551551551552	2.29224660516056\\
5.52552552552553	2.29161557859616\\
5.53553553553554	2.29278073430876\\
5.54554554554555	2.29346440644869\\
5.55555555555556	2.29234889356923\\
5.56556556556557	2.29147436958942\\
5.57557557557558	2.29082882275797\\
5.58558558558559	2.29015103510215\\
5.5955955955956	2.28959392594298\\
5.60560560560561	2.28955047605134\\
5.61561561561562	2.28906361491825\\
5.62562562562563	2.28933863763779\\
5.63563563563564	2.28995923979141\\
5.64564564564565	2.29060965207655\\
5.65565565565566	2.29054983180644\\
5.66566566566567	2.2907787213334\\
5.67567567567568	2.29142395474541\\
5.68568568568569	2.29171726904463\\
5.6956956956957	2.29177637006033\\
5.70570570570571	2.29168663576849\\
5.71571571571572	2.29117047805351\\
5.72572572572573	2.29095790659846\\
5.73573573573574	2.28995884251104\\
5.74574574574575	2.28922110955825\\
5.75575575575576	2.28896321608289\\
5.76576576576577	2.28988540224335\\
5.77577577577578	2.2900236134647\\
5.78578578578579	2.29044576171474\\
5.7957957957958	2.28933537605859\\
5.80580580580581	2.28905275586448\\
5.81581581581582	2.28778118553304\\
5.82582582582583	2.28663693026914\\
5.83583583583584	2.28655637629379\\
5.84584584584585	2.28761819855915\\
5.85585585585586	2.28756059108513\\
5.86586586586587	2.28727052163544\\
5.87587587587588	2.28757241046267\\
5.88588588588589	2.28794982673338\\
5.8958958958959	2.28858739447394\\
5.90590590590591	2.28952547328768\\
5.91591591591592	2.29037508095001\\
5.92592592592593	2.29060352649026\\
5.93593593593594	2.29025079327121\\
5.94594594594595	2.28950771847845\\
5.95595595595596	2.28959181237027\\
5.96596596596597	2.28862861097972\\
5.97597597597598	2.28726050390089\\
5.98598598598599	2.28642918770136\\
5.995995995996	2.28665537037067\\
6.00600600600601	2.28655161250438\\
6.01601601601602	2.28715490918952\\
6.02602602602603	2.2885750038301\\
6.03603603603604	2.28938173851247\\
6.04604604604605	2.28819796166265\\
6.05605605605606	2.28682886688249\\
6.06606606606607	2.2865582523737\\
6.07607607607608	2.28701194155384\\
6.08608608608609	2.28748950890835\\
6.0960960960961	2.28788633839773\\
6.10610610610611	2.28822971702484\\
6.11611611611612	2.28840290895032\\
6.12612612612613	2.2886418403227\\
6.13613613613614	2.28868279091391\\
6.14614614614615	2.28772086030089\\
6.15615615615616	2.2876082870081\\
6.16616616616617	2.28791530829574\\
6.17617617617618	2.28804848840304\\
6.18618618618619	2.28743839434308\\
6.1961961961962	2.28619399335155\\
6.20620620620621	2.28507547898392\\
6.21621621621622	2.28375049244828\\
6.22622622622623	2.28294563535651\\
6.23623623623624	2.28247253704934\\
6.24624624624625	2.28319369251809\\
6.25625625625626	2.28377774497029\\
6.26626626626627	2.28377476374686\\
6.27627627627628	2.28431720384073\\
6.28628628628629	2.28438698864871\\
6.2962962962963	2.28403867219562\\
6.30630630630631	2.28439742006053\\
6.31631631631632	2.28455537048346\\
6.32632632632633	2.28493691334694\\
6.33633633633634	2.28647375388922\\
6.34634634634635	2.28691173045976\\
6.35635635635636	2.28715598419347\\
6.36636636636637	2.28824051924909\\
6.37637637637638	2.2873830784538\\
6.38638638638639	2.28609871470534\\
6.3963963963964	2.28558355294493\\
6.40640640640641	2.28401072332671\\
6.41641641641642	2.28328379653053\\
6.42642642642643	2.28334556570489\\
6.43643643643644	2.28436441177467\\
6.44644644644645	2.28365317504319\\
6.45645645645646	2.28445273874256\\
6.46646646646647	2.28329838147794\\
6.47647647647648	2.28387657564496\\
6.48648648648649	2.28397141349061\\
6.4964964964965	2.28350615935869\\
6.50650650650651	2.28406364375557\\
6.51651651651652	2.28670319086946\\
6.52652652652653	2.28807638838776\\
6.53653653653654	2.28779811784892\\
6.54654654654655	2.28789260809504\\
6.55655655655656	2.28977191247196\\
6.56656656656657	2.2904660618661\\
6.57657657657658	2.29041467801595\\
6.58658658658659	2.28957162561266\\
6.5965965965966	2.28935809185417\\
6.60660660660661	2.28938142988814\\
6.61661661661662	2.28973626391081\\
6.62662662662663	2.29017129445854\\
6.63663663663664	2.28981383898801\\
6.64664664664665	2.28995539847441\\
6.65665665665666	2.28891725000875\\
6.66666666666667	2.28828489702088\\
6.67667667667668	2.28746606985877\\
6.68668668668669	2.28771991058662\\
6.6966966966967	2.28822706924837\\
6.70670670670671	2.2881178043884\\
6.71671671671672	2.28785043415612\\
6.72672672672673	2.28655986246608\\
6.73673673673674	2.28503641125\\
6.74674674674675	2.28464242339664\\
6.75675675675676	2.28557046780687\\
6.76676676676677	2.28661474678704\\
6.77677677677678	2.28619639561652\\
6.78678678678679	2.28688990729106\\
6.7967967967968	2.28807870205593\\
6.80680680680681	2.2873898029737\\
6.81681681681682	2.28722821715806\\
6.82682682682683	2.28641144679205\\
6.83683683683684	2.2863981663062\\
6.84684684684685	2.28538827647774\\
6.85685685685686	2.28634505632416\\
6.86686686686687	2.28740709954739\\
6.87687687687688	2.2872681151115\\
6.88688688688689	2.28623978299097\\
6.8968968968969	2.28490232233729\\
6.90690690690691	2.2833558048769\\
6.91691691691692	2.28344234405102\\
6.92692692692693	2.28261198691456\\
6.93693693693694	2.28201556565211\\
6.94694694694695	2.28282449098741\\
6.95695695695696	2.28442979835355\\
6.96696696696697	2.28686218041753\\
6.97697697697698	2.28864461978856\\
6.98698698698699	2.2886591769736\\
6.996996996997	2.28891777968785\\
7.00700700700701	2.28935333201777\\
7.01701701701702	2.28929563761019\\
7.02702702702703	2.29018703344528\\
7.03703703703704	2.29135494414561\\
7.04704704704705	2.29133704764494\\
7.05705705705706	2.2910177212679\\
7.06706706706707	2.29034421307996\\
7.07707707707708	2.28793070783559\\
7.08708708708709	2.28750102776864\\
7.0970970970971	2.28648863716198\\
7.10710710710711	2.28540995514041\\
7.11711711711712	2.28555711117766\\
7.12712712712713	2.2862060622738\\
7.13713713713714	2.286479348415\\
7.14714714714715	2.2872071325519\\
7.15715715715716	2.28712561707671\\
7.16716716716717	2.28625158474184\\
7.17717717717718	2.28591228462042\\
7.18718718718719	2.28441237129495\\
7.1971971971972	2.2850007399813\\
7.20720720720721	2.28546715249078\\
7.21721721721722	2.28612398337805\\
7.22722722722723	2.28615786528403\\
7.23723723723724	2.28643485790414\\
7.24724724724725	2.28758770616618\\
7.25725725725726	2.28963915800783\\
7.26726726726727	2.2897193777803\\
7.27727727727728	2.29087165120098\\
7.28728728728729	2.29144887291547\\
7.2972972972973	2.29251130343089\\
7.30730730730731	2.29366629956102\\
7.31731731731732	2.29259431776113\\
7.32732732732733	2.29185713139313\\
7.33733733733734	2.2917446869657\\
7.34734734734735	2.29185266337781\\
7.35735735735736	2.29100711648053\\
7.36736736736737	2.29016466822501\\
7.37737737737738	2.29116346977623\\
7.38738738738739	2.29063487452757\\
7.3973973973974	2.28948230237953\\
7.40740740740741	2.28897572534542\\
7.41741741741742	2.28867546341196\\
7.42742742742743	2.2879062964043\\
7.43743743743744	2.28734506897593\\
7.44744744744745	2.28740772187497\\
7.45745745745746	2.28624811717508\\
7.46746746746747	2.28729124817277\\
7.47747747747748	2.28836410904991\\
7.48748748748749	2.28876666060359\\
7.4974974974975	2.28878757152269\\
7.50750750750751	2.28920784909774\\
7.51751751751752	2.28731978402332\\
7.52752752752753	2.28617999542793\\
7.53753753753754	2.28450973988485\\
7.54754754754755	2.28461611006656\\
7.55755755755756	2.28479545789089\\
7.56756756756757	2.28483961722165\\
7.57757757757758	2.28400550076888\\
7.58758758758759	2.28479062528298\\
7.5975975975976	2.28503181166435\\
7.60760760760761	2.28434826169815\\
7.61761761761762	2.28470515469169\\
7.62762762762763	2.28537787753451\\
7.63763763763764	2.28398446091175\\
7.64764764764765	2.2831023096422\\
7.65765765765766	2.28224437282193\\
7.66766766766767	2.28150772069745\\
7.67767767767768	2.28070232612092\\
7.68768768768769	2.2817321956133\\
7.6976976976977	2.28210239158343\\
7.70770770770771	2.28189483621513\\
7.71771771771772	2.28224041514816\\
7.72772772772773	2.28309415739104\\
7.73773773773774	2.28296410891513\\
7.74774774774775	2.282548653551\\
7.75775775775776	2.28261048803197\\
7.76776776776777	2.28331594527959\\
7.77777777777778	2.28335908617078\\
7.78778778778779	2.28320335299318\\
7.7977977977978	2.28339932992014\\
7.80780780780781	2.28471242072425\\
10	2.28471242072425\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.0171494669286161	7.81098869349245\\
0.0258735786605278	7.14155667415907\\
0.030051521356326	6.89359267855423\\
0.0335854333225615	6.71454992130454\\
0.0387507928536711	6.49346069448034\\
0.0422092976164177	6.36758820143369\\
0.0468062420452331	6.22217159026565\\
0.0552613800419548	6.00186099760099\\
0.0598022310508478	5.90173449853582\\
0.0647482503017616	5.80563313331063\\
0.0689110283909364	5.73362747803918\\
0.0801819710300922	5.56987905396539\\
0.0862132372425518	5.49994815493465\\
0.0893921860259096	5.46797427977789\\
0.0933194770096917	5.43355621614508\\
0.0984951383524079	5.39679283345146\\
0.104512019176284	5.36429971506245\\
0.109222314316007	5.34198264607742\\
0.11419414566069	5.32027943407795\\
0.118282129041547	5.3049660541972\\
0.1243289750288	5.28721377273269\\
0.131183929773601	5.26995771110202\\
0.137479133939748	5.25554143580689\\
0.143936591912549	5.2416030296993\\
0.156773342234784	5.20722937546458\\
0.16418637337914	5.18404820982732\\
0.170908496634469	5.16500939344189\\
0.17776216528645	5.14884911609225\\
0.182809695663423	5.1378672120906\\
0.186672020290492	5.12971644525279\\
0.192999684867661	5.11780164537747\\
0.197741063902876	5.11066787722735\\
0.20230763748717	5.10527103447732\\
0.207035089655818	5.1010766537165\\
0.213143656098491	5.09666825689271\\
0.218244689420805	5.09354010692965\\
0.224634996512689	5.09052314532095\\
0.231823540075993	5.08776928956931\\
0.23584746464495	5.08644646007607\\
0.240953178062669	5.0848549560568\\
0.251245185073567	5.08346377489353\\
0.255036427544489	5.08351802835278\\
0.259780759827515	5.08391913093873\\
0.263638174707481	5.08421146581736\\
0.268192917762774	5.08503777941377\\
0.272252554205782	5.08694401691663\\
0.277935228554297	5.09121911369815\\
0.282391357942951	5.094446735779\\
0.289125315383288	5.09801076918422\\
0.293734064020589	5.09990720857954\\
0.299706042695815	5.10118887014722\\
0.303435854594821	5.10141979283991\\
0.307119078026072	5.10162815695061\\
0.313927832308524	5.10214805865675\\
0.318446916999771	5.10301770690551\\
0.323501005429064	5.10430233241752\\
0.327535445457237	5.10502859931777\\
0.333520945054983	5.10552141621934\\
0.337911839039928	5.10552497892237\\
0.343340984277595	5.1058452490617\\
0.349764825840128	5.10802503726263\\
0.355349782559203	5.11051715141114\\
0.359819047424803	5.11248986846204\\
0.363874136880785	5.11445844280694\\
0.36811936804849	5.1164227643271\\
0.37534540286798	5.11876681037048\\
0.380309088495586	5.12025811177409\\
0.385207605870853	5.12223598439263\\
0.39061103245549	5.12292798509998\\
0.396311417240572	5.12126569043628\\
0.40262379588406	5.11739177167277\\
0.406586084276145	5.11474660683196\\
0.412629912271486	5.1112299098222\\
0.416977775754091	5.10933480009777\\
0.422579929419159	5.10758505208176\\
0.42691425140663	5.10722615645673\\
0.433805676405938	5.10693889026578\\
0.441710983480204	5.10686513523524\\
0.445340943368457	5.10725450333624\\
0.451277083409442	5.10778673159999\\
0.455216012025783	5.10754694689067\\
0.461097901030326	5.10728656373096\\
0.466996138301973	5.1063208313542\\
0.473568770394495	5.10350425582928\\
0.47929183157337	5.09973460079421\\
0.485872257984783	5.09680174119702\\
0.489699991042338	5.09658713970152\\
0.493496975321978	5.09736063682386\\
0.497945234832786	5.098902585623\\
0.501952518574155	5.10031932502625\\
0.504852012414957	5.10133610502397\\
0.511158035297479	5.10401113429155\\
0.515411831108966	5.1061188238589\\
0.520861116092118	5.10929131486391\\
0.523819016946926	5.11147115091372\\
0.529299462685251	5.11531888994288\\
0.534677395539509	5.11807263760104\\
0.539502253989676	5.11957179675532\\
0.544679113056474	5.12085254516483\\
0.548814682799035	5.12284552433677\\
0.552141960437096	5.12551937972163\\
0.557735502227467	5.13265731814589\\
0.561350659039921	5.13882170614629\\
0.565960047852839	5.14633768261671\\
0.570835143006109	5.15323108015622\\
0.57536730628978	5.15846744906075\\
0.580312366276828	5.16209532611898\\
0.584501093448043	5.16310888347723\\
0.591766904460326	5.15908353443309\\
0.596033680827733	5.15459625313259\\
0.600749196293853	5.14888919829218\\
0.604683694464645	5.14397024077914\\
0.611935960249578	5.1340949011945\\
0.619343498982395	5.12214158617225\\
0.62627459753658	5.10958531405489\\
0.631934145047612	5.09921465824695\\
0.638977687306925	5.08567516872706\\
0.643381031915577	5.07766964081495\\
0.649225311184956	5.06876611200979\\
0.655838464284816	5.06225754891289\\
0.664017351377486	5.05978411967081\\
0.669065171133529	5.06254233625198\\
0.673739659971984	5.06691733784253\\
0.678367744049794	5.0710571016692\\
0.683641927610329	5.07475962924807\\
0.687983028230081	5.07754436272996\\
0.693169879237323	5.0799445439477\\
0.698140322665807	5.0825452169845\\
0.70339064195899	5.08570099204123\\
0.707434857995308	5.08911505603351\\
0.710961833291981	5.0927984121998\\
0.714256777045797	5.09639681303527\\
0.720895699978913	5.1032031591842\\
0.726388710493492	5.10853619945811\\
0.730434101483647	5.1132118066789\\
0.736415734783651	5.12068167457106\\
0.74243378686005	5.12688862083471\\
0.751202331336461	5.13287255520758\\
0.760727365884394	5.13459240703858\\
0.7644023361976	5.13408958167771\\
0.769332462788992	5.13369950383956\\
0.776999130225094	5.13419107923905\\
0.782548670591856	5.13648158945216\\
0.787709795849317	5.13949715554594\\
0.79139669381538	5.14156233235095\\
0.797075416075915	5.14279395240688\\
0.804265416574363	5.14195493913583\\
0.807950705340933	5.14150761447587\\
0.812720386456828	5.14116263060141\\
0.81735789407243	5.14013465316304\\
0.826454399227918	5.13481219509468\\
0.832920491579004	5.12709844937406\\
0.838509520366726	5.12035860354189\\
0.842393459837192	5.11619207639808\\
0.847060976489849	5.11192404378061\\
0.85121902507237	5.10817643495948\\
0.857071950217047	5.10296577372283\\
0.864397456073908	5.09520311506383\\
0.869858401778789	5.08924234057\\
0.875132219523859	5.08377894316011\\
0.87971961661721	5.0796284165483\\
0.884725305829577	5.07537426972779\\
0.892708409194858	5.06740276808002\\
0.897729161998377	5.06283097063513\\
0.902676511214278	5.05998731370033\\
0.907898698698547	5.0591020479473\\
0.912642056485802	5.06012911074533\\
0.91806493612438	5.06209482408342\\
0.92317934768891	5.06454685010628\\
0.92757231405226	5.06835484113271\\
0.932102230437143	5.07308589237249\\
0.938467331445149	5.07959173427281\\
0.943865306791658	5.08533170044539\\
0.948521073583177	5.09075001502427\\
0.954182081514083	5.09704932017058\\
0.958992971812623	5.10222478456916\\
0.963598389982215	5.10679532454367\\
0.969146821933896	5.11293545169229\\
0.973158573797801	5.11813779877962\\
0.978741517115224	5.12573173782513\\
0.983496153204008	5.13080956975033\\
0.992358624731893	5.13316348124013\\
0.9985978415084	5.12988751372742\\
5	5.12988751372742\\
10	5.12988751372742\\
};
\addlegendentry{$K=10$, maxEnt};








\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.82452979081509\\
0.02002002002002	6.97141280008157\\
0.03003003003003	6.44352858665213\\
0.04004004004004	6.0897317977964\\
0.0500500500500501	5.84476955519085\\
0.0600600600600601	5.67685570690831\\
0.0700700700700701	5.55707496016463\\
0.0800800800800801	5.46390900235483\\
0.0900900900900901	5.39076003374116\\
0.1001001001001	5.34150856038506\\
0.11011011011011	5.30754807948348\\
0.12012012012012	5.27929382747081\\
0.13013013013013	5.25552278433082\\
0.14014014014014	5.24404798240557\\
0.15015015015015	5.23880679717381\\
0.16016016016016	5.23203200220404\\
0.17017017017017	5.22241821603576\\
0.18018018018018	5.21650857728207\\
0.19019019019019	5.20990272077739\\
0.2002002002002	5.20472909295568\\
0.21021021021021	5.20265731110015\\
0.22022022022022	5.20595091665024\\
0.23023023023023	5.20310957717937\\
0.24024024024024	5.20067038727622\\
0.25025025025025	5.2014885859001\\
0.26026026026026	5.20401199113779\\
0.27027027027027	5.20238707505407\\
0.28028028028028	5.19905481226956\\
0.29029029029029	5.19801672959529\\
0.3003003003003	5.19766845656535\\
0.31031031031031	5.20031425646075\\
0.32032032032032	5.1987990197943\\
0.33033033033033	5.19746584873352\\
0.34034034034034	5.20167358401767\\
0.35035035035035	5.19966939558876\\
0.36036036036036	5.19233045315882\\
0.37037037037037	5.1986732098899\\
0.38038038038038	5.20431182325483\\
0.39039039039039	5.20887351665041\\
0.4004004004004	5.2054296352429\\
0.41041041041041	5.20379653064323\\
0.42042042042042	5.19813238334912\\
0.43043043043043	5.19671159994555\\
0.44044044044044	5.19596687174786\\
0.45045045045045	5.19045527434689\\
0.46046046046046	5.19689773913412\\
0.47047047047047	5.19759850999797\\
0.48048048048048	5.19924339960848\\
0.49049049049049	5.19775215691735\\
0.500500500500501	5.19682619451102\\
0.510510510510511	5.20356330936454\\
0.520520520520521	5.20668024030255\\
0.530530530530531	5.20762888381299\\
0.540540540540541	5.20553166827034\\
0.550550550550551	5.20612342826108\\
0.560560560560561	5.20690871127499\\
0.570570570570571	5.20348026175831\\
0.580580580580581	5.1954660570896\\
0.590590590590591	5.1937935901247\\
0.600600600600601	5.1921311038126\\
0.610610610610611	5.19353657345781\\
0.620620620620621	5.19396714463075\\
0.630630630630631	5.19234240134895\\
0.640640640640641	5.18890425629751\\
0.650650650650651	5.192389312685\\
0.660660660660661	5.18898552908109\\
0.670670670670671	5.18429701024716\\
0.680680680680681	5.18635264465002\\
0.690690690690691	5.18464983187054\\
0.700700700700701	5.18684704396793\\
0.710710710710711	5.18934069057917\\
0.720720720720721	5.19107927912767\\
0.730730730730731	5.19347745022779\\
0.740740740740741	5.18991831648301\\
0.750750750750751	5.19090799386285\\
0.760760760760761	5.1941244397881\\
0.770770770770771	5.19547797246527\\
0.780780780780781	5.20078696131358\\
0.790790790790791	5.20463896298298\\
0.800800800800801	5.21058478625987\\
0.810810810810811	5.20880062301364\\
0.820820820820821	5.20964530607757\\
0.830830830830831	5.21378881380755\\
0.840840840840841	5.20960901734288\\
0.850850850850851	5.20802319669945\\
0.860860860860861	5.20321430282296\\
0.870870870870871	5.20116311099431\\
0.880880880880881	5.1978638146227\\
0.890890890890891	5.19428068580578\\
0.900900900900901	5.19411304348081\\
0.910910910910911	5.18979955852317\\
0.920920920920921	5.19132703346108\\
0.930930930930931	5.19035541801197\\
0.940940940940941	5.18941941934305\\
0.950950950950951	5.1914754211038\\
0.960960960960961	5.19094529014091\\
0.970970970970971	5.19505750977365\\
0.980980980980981	5.19855949805458\\
0.990990990990991	5.20141814486433\\
1.001001001001	5.20227291721723\\
1.01101101101101	5.19989889261014\\
1.02102102102102	5.19687813663315\\
1.03103103103103	5.19319997595599\\
1.04104104104104	5.1936710100684\\
1.05105105105105	5.19359978582348\\
1.06106106106106	5.19233570027457\\
1.07107107107107	5.19383701059965\\
1.08108108108108	5.19038872754378\\
1.09109109109109	5.19013934456359\\
1.1011011011011	5.18769115991134\\
1.11111111111111	5.18663287716004\\
1.12112112112112	5.19012076743566\\
1.13113113113113	5.18947856512034\\
1.14114114114114	5.18575848894057\\
1.15115115115115	5.18475514500763\\
1.16116116116116	5.18885716880959\\
1.17117117117117	5.19422179683885\\
1.18118118118118	5.19607030756076\\
1.19119119119119	5.19381550409463\\
1.2012012012012	5.19764665680457\\
1.21121121121121	5.19582618532332\\
1.22122122122122	5.19088500144837\\
1.23123123123123	5.18973799793205\\
1.24124124124124	5.18944995361032\\
1.25125125125125	5.18814920245062\\
1.26126126126126	5.19315257861598\\
1.27127127127127	5.19218584942716\\
1.28128128128128	5.19170582024544\\
1.29129129129129	5.19370753269142\\
1.3013013013013	5.19885634302133\\
1.31131131131131	5.202000502669\\
1.32132132132132	5.20157190821653\\
1.33133133133133	5.19981937897066\\
1.34134134134134	5.19962277248941\\
1.35135135135135	5.19709362799496\\
1.36136136136136	5.19574084290439\\
1.37137137137137	5.19611357242752\\
1.38138138138138	5.20179205322162\\
1.39139139139139	5.19649154620313\\
1.4014014014014	5.20108867924148\\
1.41141141141141	5.20396660427231\\
1.42142142142142	5.20406304284158\\
1.43143143143143	5.20438750402838\\
1.44144144144144	5.20454355137918\\
1.45145145145145	5.20397708180925\\
1.46146146146146	5.20166969886694\\
1.47147147147147	5.19776640948824\\
1.48148148148148	5.19126793792694\\
1.49149149149149	5.18935342726606\\
1.5015015015015	5.18696308482299\\
1.51151151151151	5.18837059607374\\
1.52152152152152	5.18734267787373\\
1.53153153153153	5.18692413169289\\
1.54154154154154	5.18862292308026\\
1.55155155155155	5.18925604734499\\
1.56156156156156	5.19385066277307\\
1.57157157157157	5.19587830289922\\
1.58158158158158	5.19481702617725\\
1.59159159159159	5.1981345268264\\
1.6016016016016	5.19318390492214\\
1.61161161161161	5.18678114812581\\
1.62162162162162	5.18723407737987\\
1.63163163163163	5.18931284877455\\
1.64164164164164	5.19206413607324\\
1.65165165165165	5.19118699302966\\
1.66166166166166	5.1899886959378\\
1.67167167167167	5.19333362815238\\
1.68168168168168	5.19874437844974\\
1.69169169169169	5.1961421288607\\
1.7017017017017	5.194782170356\\
1.71171171171171	5.19387649258177\\
1.72172172172172	5.19418038575521\\
1.73173173173173	5.19535790281177\\
1.74174174174174	5.20203526636532\\
1.75175175175175	5.20333780325646\\
1.76176176176176	5.20368011252561\\
1.77177177177177	5.19792715538053\\
1.78178178178178	5.19963803377939\\
1.79179179179179	5.19519645303268\\
1.8018018018018	5.19298610983252\\
1.81181181181181	5.19034304120945\\
1.82182182182182	5.19474225300636\\
1.83183183183183	5.19820802507753\\
1.84184184184184	5.20261522002087\\
1.85185185185185	5.19762477990737\\
1.86186186186186	5.19663502218784\\
1.87187187187187	5.1963407578687\\
1.88188188188188	5.19727618057669\\
1.89189189189189	5.20504481038015\\
1.9019019019019	5.20583183242626\\
1.91191191191191	5.20123077846357\\
1.92192192192192	5.20091684446599\\
1.93193193193193	5.19927434879969\\
1.94194194194194	5.19897788997578\\
1.95195195195195	5.19875988847793\\
1.96196196196196	5.20013231077133\\
1.97197197197197	5.19988154154958\\
1.98198198198198	5.20145576193083\\
1.99199199199199	5.20453458447367\\
2.002002002002	5.20505342437224\\
2.01201201201201	5.19758969187316\\
2.02202202202202	5.19890905446408\\
2.03203203203203	5.19484619716187\\
2.04204204204204	5.19389955399058\\
2.05205205205205	5.19416479622219\\
2.06206206206206	5.19574792804591\\
2.07207207207207	5.19357433678682\\
2.08208208208208	5.19446160278819\\
2.09209209209209	5.19303629294465\\
2.1021021021021	5.19208109355832\\
2.11211211211211	5.19380146813359\\
2.12212212212212	5.19442905022122\\
2.13213213213213	5.19820523329864\\
2.14214214214214	5.20127255995597\\
2.15215215215215	5.20487996721204\\
2.16216216216216	5.20499730124278\\
2.17217217217217	5.20463926096091\\
2.18218218218218	5.20562104321333\\
2.19219219219219	5.20461438050479\\
2.2022022022022	5.20534233621214\\
2.21221221221221	5.20726009100581\\
2.22222222222222	5.20438119064567\\
2.23223223223223	5.20098594719903\\
2.24224224224224	5.19813445584594\\
2.25225225225225	5.19544501178717\\
2.26226226226226	5.19191661132226\\
2.27227227227227	5.19569416826422\\
2.28228228228228	5.20466231809856\\
2.29229229229229	5.20856890184863\\
2.3023023023023	5.20690321810918\\
2.31231231231231	5.20407645158901\\
2.32232232232232	5.20254088238935\\
2.33233233233233	5.19686536598613\\
2.34234234234234	5.1896562378668\\
2.35235235235235	5.18669697527031\\
2.36236236236236	5.18824466663143\\
2.37237237237237	5.19147927137023\\
2.38238238238238	5.19698020239067\\
2.39239239239239	5.19800563192188\\
2.4024024024024	5.19381654913424\\
2.41241241241241	5.19499174766545\\
2.42242242242242	5.19292642381668\\
2.43243243243243	5.19831661542966\\
2.44244244244244	5.19814497375461\\
2.45245245245245	5.19550392312524\\
2.46246246246246	5.19230819346129\\
2.47247247247247	5.19278292513977\\
2.48248248248248	5.18924989809238\\
2.49249249249249	5.19291077822285\\
2.5025025025025	5.19071247393807\\
2.51251251251251	5.19038777803656\\
2.52252252252252	5.18404896331505\\
2.53253253253253	5.18423399331901\\
2.54254254254254	5.18041941823189\\
2.55255255255255	5.18751578082788\\
2.56256256256256	5.18589632019604\\
2.57257257257257	5.18461645431185\\
2.58258258258258	5.18454288923644\\
2.59259259259259	5.19014945880491\\
2.6026026026026	5.19529557688151\\
2.61261261261261	5.19504762562752\\
2.62262262262262	5.19223281070198\\
2.63263263263263	5.19208056239134\\
2.64264264264264	5.19206640019998\\
2.65265265265265	5.19364820679959\\
2.66266266266266	5.19563207387522\\
2.67267267267267	5.19849197853406\\
2.68268268268268	5.19863158049844\\
2.69269269269269	5.19536490981432\\
2.7027027027027	5.19551861640042\\
2.71271271271271	5.20060768036355\\
2.72272272272272	5.20011664625402\\
2.73273273273273	5.19899545957466\\
2.74274274274274	5.19617058386128\\
2.75275275275275	5.19336453635204\\
2.76276276276276	5.19748479738685\\
2.77277277277277	5.19270131026609\\
2.78278278278278	5.18800973702886\\
2.79279279279279	5.18173374895213\\
2.8028028028028	5.18792459050193\\
2.81281281281281	5.18986658712867\\
2.82282282282282	5.1871904305741\\
2.83283283283283	5.19278108201591\\
2.84284284284284	5.1938702919188\\
2.85285285285285	5.19586961040639\\
2.86286286286286	5.19233900412622\\
2.87287287287287	5.19187608311824\\
2.88288288288288	5.19189457786514\\
2.89289289289289	5.18788897910806\\
2.9029029029029	5.18605514481585\\
2.91291291291291	5.18638246499819\\
2.92292292292292	5.18397374704928\\
2.93293293293293	5.18473428162753\\
2.94294294294294	5.18755474702255\\
2.95295295295295	5.19157255952072\\
2.96296296296296	5.19358475972339\\
2.97297297297297	5.19592337719991\\
2.98298298298298	5.19324122059273\\
2.99299299299299	5.18531901619199\\
3.003003003003	5.18293632047008\\
3.01301301301301	5.18222028623941\\
3.02302302302302	5.17933193652351\\
3.03303303303303	5.1875563093601\\
3.04304304304304	5.18704772396346\\
3.05305305305305	5.1839256830882\\
3.06306306306306	5.18880223167014\\
3.07307307307307	5.19716419601377\\
3.08308308308308	5.19863456759796\\
3.09309309309309	5.19745179040012\\
3.1031031031031	5.19730606266654\\
3.11311311311311	5.19755716968294\\
3.12312312312312	5.20083061656217\\
3.13313313313313	5.1973417481995\\
3.14314314314314	5.19389399694905\\
3.15315315315315	5.19371501557547\\
3.16316316316316	5.19124166378461\\
3.17317317317317	5.19672470958379\\
3.18318318318318	5.19636370860929\\
3.19319319319319	5.19924447766316\\
3.2032032032032	5.19831426690385\\
3.21321321321321	5.19747293437929\\
3.22322322322322	5.20010277376075\\
3.23323323323323	5.20911021490212\\
3.24324324324324	5.20825052012719\\
3.25325325325325	5.19959963325112\\
3.26326326326326	5.19711217460104\\
3.27327327327327	5.20138446626752\\
3.28328328328328	5.20161085574632\\
3.29329329329329	5.19975106922648\\
3.3033033033033	5.19979297008705\\
3.31331331331331	5.20274376940428\\
3.32332332332332	5.20193555569632\\
3.33333333333333	5.20285050677202\\
3.34334334334334	5.20839806578182\\
3.35335335335335	5.21043811420263\\
3.36336336336336	5.211230002573\\
3.37337337337337	5.21321010444593\\
3.38338338338338	5.20802334436034\\
3.39339339339339	5.20168253742906\\
3.4034034034034	5.20001249868233\\
3.41341341341341	5.19698477940946\\
3.42342342342342	5.19979538156492\\
3.43343343343343	5.19807967758632\\
3.44344344344344	5.19591534966392\\
3.45345345345345	5.20219589873933\\
3.46346346346346	5.20062585040939\\
3.47347347347347	5.20006763837968\\
3.48348348348348	5.20584543884201\\
3.49349349349349	5.20623363952927\\
3.5035035035035	5.20414526184404\\
3.51351351351351	5.20262654750978\\
3.52352352352352	5.19755037710372\\
3.53353353353353	5.19794008258735\\
3.54354354354354	5.19892470545652\\
3.55355355355355	5.19933261623405\\
3.56356356356356	5.19759370377987\\
3.57357357357357	5.19623005158491\\
3.58358358358358	5.19351348605217\\
3.59359359359359	5.18835541793743\\
3.6036036036036	5.19287574833625\\
3.61361361361361	5.20110052539258\\
3.62362362362362	5.19801160802492\\
3.63363363363363	5.20151767416812\\
3.64364364364364	5.20412281488194\\
3.65365365365365	5.20302642916671\\
3.66366366366366	5.19876938518233\\
3.67367367367367	5.20054135084419\\
3.68368368368368	5.20400745275969\\
3.69369369369369	5.20595006933592\\
3.7037037037037	5.2020219005964\\
3.71371371371371	5.20593625851943\\
3.72372372372372	5.2038341334741\\
3.73373373373373	5.19935933269026\\
3.74374374374374	5.20162287261467\\
3.75375375375375	5.20256550509171\\
3.76376376376376	5.20859278579996\\
3.77377377377377	5.20573214551155\\
3.78378378378378	5.2028566902107\\
3.79379379379379	5.20022687466462\\
3.8038038038038	5.20111698040827\\
3.81381381381381	5.20122187664352\\
3.82382382382382	5.20370692655354\\
3.83383383383383	5.20803986402711\\
3.84384384384384	5.20919643880582\\
3.85385385385385	5.20949287581687\\
3.86386386386386	5.20808118328305\\
3.87387387387387	5.21234590652401\\
3.88388388388388	5.21274155397849\\
3.89389389389389	5.21385466436589\\
3.9039039039039	5.21188229090121\\
3.91391391391391	5.2043062930465\\
3.92392392392392	5.20245781295707\\
3.93393393393393	5.20188327333089\\
3.94394394394394	5.21012961764317\\
3.95395395395395	5.21044775637657\\
3.96396396396396	5.20973127409983\\
3.97397397397397	5.20851269675732\\
3.98398398398398	5.20350284660474\\
3.99399399399399	5.19995913258091\\
4.004004004004	5.19545072263887\\
4.01401401401401	5.19870200111632\\
4.02402402402402	5.19875595749839\\
4.03403403403403	5.19571812717066\\
4.04404404404404	5.19790182601192\\
4.05405405405405	5.19956431169784\\
4.06406406406406	5.20376889952904\\
4.07407407407407	5.20376509321042\\
4.08408408408408	5.1974896185979\\
4.09409409409409	5.19376936321471\\
4.1041041041041	5.19164631424152\\
4.11411411411411	5.1944705922249\\
4.12412412412412	5.19902051927526\\
4.13413413413413	5.19702071977772\\
4.14414414414414	5.19179457030542\\
4.15415415415415	5.19072194729991\\
4.16416416416416	5.18936123566035\\
4.17417417417417	5.18455401816917\\
4.18418418418418	5.18266071822713\\
4.19419419419419	5.18395047847988\\
4.2042042042042	5.18205134393624\\
4.21421421421421	5.18707858990864\\
4.22422422422422	5.19077961829132\\
4.23423423423423	5.19098610043341\\
4.24424424424424	5.19017503150879\\
4.25425425425425	5.19875425316885\\
4.26426426426426	5.20353580160868\\
4.27427427427427	5.20414549915291\\
4.28428428428428	5.20213894663817\\
4.29429429429429	5.19608067074616\\
4.3043043043043	5.19023603917295\\
4.31431431431431	5.18771113082509\\
4.32432432432432	5.18907988605822\\
4.33433433433433	5.18976572284952\\
4.34434434434434	5.1941627424596\\
4.35435435435435	5.19640730823762\\
4.36436436436436	5.19725300588568\\
4.37437437437437	5.19932725360475\\
4.38438438438438	5.20097392881766\\
4.39439439439439	5.20162343136571\\
4.4044044044044	5.20010374571847\\
4.41441441441441	5.19759481928393\\
4.42442442442442	5.19774600090732\\
4.43443443443443	5.195538344947\\
4.44444444444444	5.19306829542185\\
4.45445445445445	5.19232845824458\\
4.46446446446446	5.19421249319416\\
4.47447447447447	5.19736254840075\\
4.48448448448448	5.19558542789358\\
4.49449449449449	5.193931235602\\
4.5045045045045	5.19510086580665\\
4.51451451451451	5.19352724962645\\
4.52452452452452	5.19475232729402\\
4.53453453453453	5.20343675309234\\
4.54454454454454	5.20101343286393\\
4.55455455455455	5.19775761383662\\
4.56456456456456	5.19549414281667\\
4.57457457457457	5.19596205402742\\
4.58458458458458	5.19575162900308\\
4.59459459459459	5.19959907851529\\
4.6046046046046	5.20144542180547\\
4.61461461461461	5.20106649001822\\
4.62462462462462	5.20230832475329\\
4.63463463463463	5.20156358835937\\
4.64464464464464	5.20181395806348\\
4.65465465465465	5.19995237790455\\
4.66466466466466	5.20011582079402\\
4.67467467467467	5.1983059589884\\
4.68468468468468	5.1936074742462\\
4.69469469469469	5.19009006999297\\
4.7047047047047	5.18844669419615\\
4.71471471471471	5.19173580725933\\
4.72472472472472	5.1917681076147\\
4.73473473473473	5.1954198157893\\
4.74474474474474	5.19978702404949\\
4.75475475475475	5.19557804024095\\
4.76476476476476	5.19479058475056\\
4.77477477477477	5.19584663916083\\
4.78478478478478	5.19816159306266\\
4.79479479479479	5.20189851004789\\
4.8048048048048	5.20089462712732\\
4.81481481481481	5.20281862034393\\
4.82482482482482	5.20333247009881\\
4.83483483483483	5.20107077516617\\
4.84484484484484	5.19860585208737\\
4.85485485485485	5.2002696594838\\
4.86486486486486	5.20119717083534\\
4.87487487487487	5.20451634695505\\
4.88488488488488	5.20231306686102\\
4.89489489489489	5.19579041919962\\
4.9049049049049	5.19454917803461\\
4.91491491491491	5.1963593423973\\
4.92492492492492	5.19572179636328\\
4.93493493493493	5.19271634197904\\
4.94494494494494	5.19385164884971\\
4.95495495495495	5.19240150549569\\
4.96496496496496	5.19302513389934\\
4.97497497497497	5.19596084030785\\
4.98498498498498	5.19849918541459\\
4.99499499499499	5.19695399661347\\
5.00500500500501	5.20119865817234\\
5.01501501501502	5.20240472013988\\
5.02502502502503	5.19806892769024\\
5.03503503503504	5.19927953429011\\
5.04504504504505	5.19935645734522\\
5.05505505505506	5.20040117247471\\
5.06506506506507	5.19830347102924\\
5.07507507507508	5.19654362143377\\
5.08508508508509	5.19918942082387\\
5.0950950950951	5.20166633740909\\
5.10510510510511	5.20119013039502\\
5.11511511511512	5.20361003773122\\
5.12512512512513	5.19744612770638\\
5.13513513513514	5.19736108288599\\
5.14514514514515	5.19594579828365\\
5.15515515515516	5.19870639291522\\
5.16516516516517	5.19602065771071\\
5.17517517517518	5.20117914322644\\
5.18518518518519	5.20267701952399\\
5.1951951951952	5.20021392173535\\
5.20520520520521	5.19444210035734\\
5.21521521521522	5.19743304114729\\
5.22522522522523	5.19615649039056\\
5.23523523523524	5.1942972192547\\
5.24524524524525	5.19241783748911\\
5.25525525525526	5.1899143660218\\
5.26526526526527	5.19221661237806\\
5.27527527527528	5.1930638616852\\
5.28528528528529	5.19698262216444\\
5.2952952952953	5.19668155251135\\
5.30530530530531	5.19239356622129\\
5.31531531531532	5.19003261595334\\
5.32532532532533	5.18865830523041\\
5.33533533533534	5.18515276692819\\
5.34534534534535	5.18528370034138\\
5.35535535535536	5.1871301310581\\
5.36536536536537	5.19055469594049\\
5.37537537537538	5.1908796462234\\
5.38538538538539	5.1881435916508\\
5.3953953953954	5.1885122700591\\
5.40540540540541	5.19090909846279\\
5.41541541541542	5.19039449816079\\
5.42542542542543	5.19194723581512\\
5.43543543543544	5.18916656095649\\
5.44544544544545	5.18352269093035\\
5.45545545545546	5.18326954592298\\
5.46546546546547	5.18608764312466\\
5.47547547547548	5.18527981975463\\
5.48548548548549	5.18607715298863\\
5.4954954954955	5.18931639319776\\
5.50550550550551	5.19152012265431\\
5.51551551551552	5.19161583733963\\
5.52552552552553	5.19366261931662\\
5.53553553553554	5.19919791856176\\
5.54554554554555	5.20002826241769\\
5.55555555555556	5.20004379560382\\
5.56556556556557	5.19462310199439\\
5.57557557557558	5.19402059284278\\
5.58558558558559	5.19408479151473\\
5.5955955955956	5.19709838389012\\
5.60560560560561	5.19750915778436\\
5.61561561561562	5.19709688019781\\
5.62562562562563	5.19463660922316\\
5.63563563563564	5.19268857789081\\
5.64564564564565	5.19229504324104\\
5.65565565565566	5.19720780371647\\
5.66566566566567	5.20107828203878\\
5.67567567567568	5.20231711139686\\
5.68568568568569	5.20411429175694\\
5.6956956956957	5.20309659179365\\
5.70570570570571	5.19942494411\\
5.71571571571572	5.19967734595117\\
5.72572572572573	5.19798125352196\\
5.73573573573574	5.19543711465425\\
5.74574574574575	5.19675643403632\\
5.75575575575576	5.19944642190268\\
5.76576576576577	5.20110756797159\\
5.77577577577578	5.205181889816\\
5.78578578578579	5.20369126679646\\
5.7957957957958	5.19878730130016\\
5.80580580580581	5.19559226358752\\
5.81581581581582	5.19422425015864\\
5.82582582582583	5.19632973600568\\
5.83583583583584	5.1958985770406\\
5.84584584584585	5.19820989778758\\
5.85585585585586	5.19840132303058\\
5.86586586586587	5.19863782932786\\
5.87587587587588	5.19769015675817\\
5.88588588588589	5.20190890297226\\
5.8958958958959	5.2048559262092\\
5.90590590590591	5.2019466658284\\
5.91591591591592	5.19782821955769\\
5.92592592592593	5.19295809146258\\
5.93593593593594	5.19063579638348\\
5.94594594594595	5.19850346236531\\
5.95595595595596	5.19942636690246\\
5.96596596596597	5.2025452427469\\
5.97597597597598	5.20582964749682\\
5.98598598598599	5.20356862260662\\
5.995995995996	5.19553078863292\\
6.00600600600601	5.19729730483535\\
6.01601601601602	5.19735577269832\\
6.02602602602603	5.19512254840238\\
6.03603603603604	5.19636909244587\\
6.04604604604605	5.20105939955695\\
6.05605605605606	5.20171442686387\\
6.06606606606607	5.20224858592911\\
6.07607607607608	5.2041839248282\\
6.08608608608609	5.20027012014584\\
6.0960960960961	5.20030607119883\\
6.10610610610611	5.19901101713872\\
6.11611611611612	5.20158461655322\\
6.12612612612613	5.1970373891485\\
6.13613613613614	5.19297733479112\\
6.14614614614615	5.19070363189081\\
6.15615615615616	5.19314751525857\\
6.16616616616617	5.19442455850402\\
6.17617617617618	5.18908025419806\\
6.18618618618619	5.19580165507041\\
6.1961961961962	5.1974641893934\\
6.20620620620621	5.19811566958464\\
6.21621621621622	5.19986180668587\\
6.22622622622623	5.19871286367341\\
6.23623623623624	5.20094869448576\\
6.24624624624625	5.19859664207182\\
6.25625625625626	5.19742449004038\\
6.26626626626627	5.19924267141014\\
6.27627627627628	5.19444199984105\\
6.28628628628629	5.19488045488574\\
6.2962962962963	5.19647167809419\\
6.30630630630631	5.19459030810391\\
6.31631631631632	5.19572597604432\\
6.32632632632633	5.19180697356958\\
6.33633633633634	5.19044877539779\\
6.34634634634635	5.1918165512596\\
6.35635635635636	5.19575026715396\\
6.36636636636637	5.19564121080668\\
6.37637637637638	5.19995682557105\\
6.38638638638639	5.19954986241123\\
6.3963963963964	5.20267319543608\\
6.40640640640641	5.20434799984619\\
6.41641641641642	5.20131112533158\\
6.42642642642643	5.19415852246975\\
6.43643643643644	5.1913336852784\\
6.44644644644645	5.19163725025265\\
6.45645645645646	5.19229770985292\\
6.46646646646647	5.19424528689811\\
6.47647647647648	5.19527758917545\\
6.48648648648649	5.19354459546592\\
6.4964964964965	5.19606385663485\\
6.50650650650651	5.19315798174776\\
6.51651651651652	5.19112732351807\\
6.52652652652653	5.19330554275372\\
6.53653653653654	5.19574207929431\\
6.54654654654655	5.19746546998415\\
6.55655655655656	5.19193733280906\\
6.56656656656657	5.1948055380799\\
6.57657657657658	5.19107600511098\\
6.58658658658659	5.19278567079963\\
6.5965965965966	5.19256350164373\\
6.60660660660661	5.19143517922223\\
6.61661661661662	5.19371864188491\\
6.62662662662663	5.19620210792737\\
6.63663663663664	5.19859575104846\\
6.64664664664665	5.19385184437284\\
6.65665665665666	5.19184461819294\\
6.66666666666667	5.19390037622828\\
6.67667667667668	5.19582817677386\\
6.68668668668669	5.18975854337487\\
6.6966966966967	5.19013696613325\\
6.70670670670671	5.1943391654157\\
6.71671671671672	5.19274923140782\\
6.72672672672673	5.19338051362582\\
6.73673673673674	5.18976761099503\\
6.74674674674675	5.19050459637218\\
6.75675675675676	5.19031974705877\\
6.76676676676677	5.19262563657641\\
6.77677677677678	5.19633762701426\\
6.78678678678679	5.19651662318045\\
6.7967967967968	5.19926993640039\\
6.80680680680681	5.2014752116998\\
6.81681681681682	5.19970287564001\\
6.82682682682683	5.19993010079978\\
6.83683683683684	5.1991401244794\\
6.84684684684685	5.19127364514952\\
6.85685685685686	5.18969207422681\\
6.86686686686687	5.19242040689094\\
6.87687687687688	5.19236560527099\\
6.88688688688689	5.19819824629146\\
6.8968968968969	5.19889571799847\\
6.90690690690691	5.19838754154331\\
6.91691691691692	5.19676075612442\\
6.92692692692693	5.19313566145215\\
6.93693693693694	5.19484075596579\\
6.94694694694695	5.19630451822848\\
6.95695695695696	5.19686397859485\\
6.96696696696697	5.19972834134718\\
6.97697697697698	5.19737115013529\\
6.98698698698699	5.1926907085032\\
6.996996996997	5.19441331738456\\
7.00700700700701	5.199914734343\\
7.01701701701702	5.19938219555935\\
7.02702702702703	5.19700248328071\\
7.03703703703704	5.1971053030363\\
7.04704704704705	5.19680873417127\\
7.05705705705706	5.19765188752979\\
7.06706706706707	5.19758401201321\\
7.07707707707708	5.20032589160548\\
7.08708708708709	5.19824718724719\\
7.0970970970971	5.19514757025591\\
7.10710710710711	5.19798440901234\\
7.11711711711712	5.19691073214649\\
7.12712712712713	5.19931460602011\\
7.13713713713714	5.20237153450943\\
7.14714714714715	5.20107747622098\\
7.15715715715716	5.20136714848142\\
7.16716716716717	5.19980997287949\\
7.17717717717718	5.19722763433557\\
7.18718718718719	5.1958382673753\\
7.1971971971972	5.19495530808075\\
7.20720720720721	5.19395551261294\\
7.21721721721722	5.19426237294913\\
7.22722722722723	5.19183765445313\\
7.23723723723724	5.19079620279593\\
7.24724724724725	5.18465201753693\\
7.25725725725726	5.1846975410412\\
7.26726726726727	5.18500272747679\\
7.27727727727728	5.19162123685335\\
7.28728728728729	5.18906131556694\\
7.2972972972973	5.19060547284348\\
7.30730730730731	5.19207192819417\\
7.31731731731732	5.19847395857673\\
7.32732732732733	5.19961576742059\\
7.33733733733734	5.20047352491594\\
7.34734734734735	5.1982218797545\\
7.35735735735736	5.20129215585071\\
7.36736736736737	5.20529238269966\\
7.37737737737738	5.20456121141559\\
7.38738738738739	5.2024887482859\\
7.3973973973974	5.20391304193066\\
7.40740740740741	5.19972755977284\\
7.41741741741742	5.19863576080558\\
7.42742742742743	5.19957932930303\\
7.43743743743744	5.19790955553317\\
7.44744744744745	5.20303242517495\\
7.45745745745746	5.20324586478072\\
7.46746746746747	5.20014919696701\\
7.47747747747748	5.19711773557575\\
7.48748748748749	5.19553491143658\\
7.4974974974975	5.19637179253221\\
7.50750750750751	5.19164154881592\\
7.51751751751752	5.18732469797687\\
7.52752752752753	5.18740676130322\\
7.53753753753754	5.18685320351607\\
7.54754754754755	5.18494461046201\\
7.55755755755756	5.19044392481365\\
7.56756756756757	5.19705870518234\\
7.57757757757758	5.19916689881252\\
7.58758758758759	5.19710951070885\\
7.5975975975976	5.19841830477344\\
7.60760760760761	5.20419157988099\\
7.61761761761762	5.20317313070289\\
7.62762762762763	5.19855606758454\\
7.63763763763764	5.19008679330883\\
7.64764764764765	5.1889652297213\\
7.65765765765766	5.19095860479994\\
7.66766766766767	5.19175548984788\\
7.67767767767768	5.19560012134221\\
7.68768768768769	5.19431782184556\\
7.6976976976977	5.19759074746133\\
7.70770770770771	5.20078674660939\\
7.71771771771772	5.20493642197946\\
7.72772772772773	5.20943762209089\\
7.73773773773774	5.20751109488187\\
7.74774774774775	5.20125731959068\\
7.75775775775776	5.2023130312951\\
7.76776776776777	5.20104820991335\\
7.77777777777778	5.19722350660668\\
7.78778778778779	5.2008168210187\\
7.7977977977978	5.20034327794157\\
7.80780780780781	5.19564306580815\\
7.81781781781782	5.19430924890902\\
7.82782782782783	5.19407288654672\\
7.83783783783784	5.19570642043182\\
7.84784784784785	5.19720734549213\\
7.85785785785786	5.19673092855286\\
7.86786786786787	5.19953122742702\\
7.87787787787788	5.20228440227142\\
7.88788788788789	5.19928302908043\\
7.8978978978979	5.19635411924221\\
7.90790790790791	5.18875475299249\\
7.91791791791792	5.18912634269971\\
7.92792792792793	5.19285786569077\\
7.93793793793794	5.19110696941793\\
7.94794794794795	5.18659948164382\\
7.95795795795796	5.18678979588\\
7.96796796796797	5.19079947732638\\
7.97797797797798	5.19472787847682\\
7.98798798798799	5.19882637314157\\
7.997997997998	5.19759971026078\\
8.00800800800801	5.20276012654773\\
8.01801801801802	5.20329214980743\\
8.02802802802803	5.2051276862684\\
8.03803803803804	5.20426541055041\\
8.04804804804805	5.20297914938277\\
8.05805805805806	5.19946736755824\\
8.06806806806807	5.20249768967838\\
8.07807807807808	5.20084894159056\\
8.08808808808809	5.1952442074376\\
8.0980980980981	5.19558067749619\\
8.10810810810811	5.19443247102457\\
8.11811811811812	5.19164099839841\\
8.12812812812813	5.19111375875375\\
8.13813813813814	5.19195505864279\\
8.14814814814815	5.1921366279349\\
8.15815815815816	5.19310791891588\\
8.16816816816817	5.19798114154268\\
8.17817817817818	5.19913850360653\\
8.18818818818819	5.19448235685037\\
8.1981981981982	5.19238761722189\\
8.20820820820821	5.19075056160522\\
8.21821821821822	5.19473081703582\\
8.22822822822823	5.19786026466261\\
8.23823823823824	5.19870166944022\\
8.24824824824825	5.20121577172647\\
8.25825825825826	5.19893524928544\\
8.26826826826827	5.19831140659033\\
8.27827827827828	5.19695533600797\\
8.28828828828829	5.19361873398582\\
8.2982982982983	5.19234953652195\\
8.30830830830831	5.19648845609977\\
8.31831831831832	5.19488764237565\\
8.32832832832833	5.19782935272918\\
8.33833833833834	5.19904319214889\\
8.34834834834835	5.19570363768978\\
8.35835835835836	5.19429485288329\\
8.36836836836837	5.19872734808656\\
8.37837837837838	5.20211519345391\\
8.38838838838839	5.20251792756656\\
8.3983983983984	5.20259605846161\\
8.40840840840841	5.1988903739717\\
8.41841841841842	5.19970057462\\
8.42842842842843	5.19889201689626\\
8.43843843843844	5.19855913759816\\
8.44844844844845	5.19557289948715\\
8.45845845845846	5.19772276680405\\
8.46846846846847	5.1952259656476\\
8.47847847847848	5.19373506828692\\
8.48848848848849	5.1947016496894\\
8.4984984984985	5.19366865593632\\
8.50850850850851	5.19729923346796\\
8.51851851851852	5.19479655594559\\
8.52852852852853	5.19022326493512\\
8.53853853853854	5.18512978109269\\
8.54854854854855	5.18567044801798\\
8.55855855855856	5.18361053127548\\
8.56856856856857	5.18691733132424\\
8.57857857857858	5.18695159622051\\
8.58858858858859	5.19019550637711\\
8.5985985985986	5.19711376276159\\
8.60860860860861	5.19845805922321\\
8.61861861861862	5.1972550502077\\
8.62862862862863	5.1915211108339\\
8.63863863863864	5.18664524287259\\
8.64864864864865	5.18804401358369\\
8.65865865865866	5.19422566766083\\
8.66866866866867	5.19349018309872\\
8.67867867867868	5.19590871019827\\
8.68868868868869	5.19847722755068\\
8.6986986986987	5.20187483540984\\
8.70870870870871	5.20023416491165\\
8.71871871871872	5.1972771525005\\
8.72872872872873	5.19377851021546\\
8.73873873873874	5.18726207564229\\
8.74874874874875	5.18860948645491\\
8.75875875875876	5.19103747621044\\
8.76876876876877	5.19807869368646\\
8.77877877877878	5.19724419748063\\
8.78878878878879	5.19822629515032\\
8.7987987987988	5.20039572816897\\
8.80880880880881	5.19838546160077\\
8.81881881881882	5.19984584419793\\
8.82882882882883	5.19864689536009\\
8.83883883883884	5.19640249471931\\
8.84884884884885	5.19916966416597\\
8.85885885885886	5.20177047971829\\
8.86886886886887	5.20283469760972\\
8.87887887887888	5.19789354745526\\
8.88888888888889	5.19937382636509\\
8.8988988988989	5.20266521693649\\
8.90890890890891	5.20303538861181\\
8.91891891891892	5.20001519313779\\
8.92892892892893	5.20025009933331\\
8.93893893893894	5.20596151895567\\
8.94894894894895	5.2064361472363\\
8.95895895895896	5.20836094623866\\
8.96896896896897	5.21007509399442\\
8.97897897897898	5.20596655814398\\
8.98898898898899	5.20390181261866\\
8.998998998999	5.20218070960654\\
9.00900900900901	5.20322646635698\\
9.01901901901902	5.20176456267304\\
9.02902902902903	5.20000077130498\\
9.03903903903904	5.19854800459718\\
9.04904904904905	5.1976782113883\\
9.05905905905906	5.19671577725569\\
9.06906906906907	5.19603059757124\\
9.07907907907908	5.19432911336233\\
9.08908908908909	5.19525165762395\\
9.0990990990991	5.19266944071273\\
9.10910910910911	5.19666684057641\\
9.11911911911912	5.20260848145684\\
9.12912912912913	5.20148973393439\\
9.13913913913914	5.19893877837298\\
9.14914914914915	5.19535614653382\\
9.15915915915916	5.19150863888464\\
9.16916916916917	5.19341569816104\\
9.17917917917918	5.19260144703956\\
9.18918918918919	5.19572202609364\\
9.1991991991992	5.20137022345249\\
9.20920920920921	5.20379188450006\\
9.21921921921922	5.1982337453265\\
9.22922922922923	5.19526542660328\\
9.23923923923924	5.1953773415435\\
9.24924924924925	5.19694540379167\\
9.25925925925926	5.19757041450251\\
9.26926926926927	5.19842433084322\\
9.27927927927928	5.19869403658345\\
9.28928928928929	5.19545837713457\\
9.2992992992993	5.19517224150535\\
9.30930930930931	5.19239725026641\\
9.31931931931932	5.18812938579308\\
9.32932932932933	5.1896484260817\\
9.33933933933934	5.18711617962233\\
9.34934934934935	5.18761749016729\\
9.35935935935936	5.18794700612269\\
9.36936936936937	5.1884314338625\\
9.37937937937938	5.18631558040422\\
9.38938938938939	5.18659345624361\\
9.3993993993994	5.183428598548\\
9.40940940940941	5.18415762752779\\
9.41941941941942	5.17949960020847\\
9.42942942942943	5.18355064904233\\
9.43943943943944	5.18642861484888\\
9.44944944944945	5.18987017672028\\
9.45945945945946	5.18707271179723\\
9.46946946946947	5.18663434464725\\
9.47947947947948	5.18919302902131\\
9.48948948948949	5.1921164693742\\
9.4994994994995	5.19509339494839\\
9.50950950950951	5.19495676275223\\
9.51951951951952	5.18775041434592\\
9.52952952952953	5.18877074992462\\
9.53953953953954	5.18996237287602\\
9.54954954954955	5.19537198134635\\
9.55955955955956	5.19834531930561\\
9.56956956956957	5.19694611278277\\
9.57957957957958	5.19763825639992\\
9.58958958958959	5.19433517364934\\
9.5995995995996	5.19780997533483\\
9.60960960960961	5.20068756314338\\
9.61961961961962	5.20007112424585\\
9.62962962962963	5.19853840565908\\
9.63963963963964	5.20039193308698\\
9.64964964964965	5.19745310869636\\
9.65965965965966	5.1989151154397\\
9.66966966966967	5.20047698325363\\
9.67967967967968	5.19701455721863\\
9.68968968968969	5.19812323847386\\
9.6996996996997	5.19764377435576\\
9.70970970970971	5.19807731547384\\
9.71971971971972	5.20037499075241\\
9.72972972972973	5.20256580729278\\
9.73973973973974	5.19815261637501\\
9.74974974974975	5.20057332632537\\
10	5.20057332632537\\\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%



==> thirdOrder_secondMoment.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0,
xmax=5,
xlabel={time},
ylabel={$\langle \mathcal{M}^2\rangle$},
ymin=5,
ymax=100,
ymode=log,
xmode=linear,
legend style={legend cell align=left,align=left,draw=white!15!black}
]














% K = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.00247348597181315	92.4303194890925\\
0.00735048582743701	79.7756597419882\\
0.0123278178962352	69.3763592898415\\
0.0174980692934942	60.6271824979529\\
0.0229267736098641	53.1635322315972\\
0.0286566963140782	46.7526157518448\\
0.0347325413593649	41.2158769059201\\
0.0412042415823096	36.4123321323829\\
0.0481269628495207	32.2302481477056\\
0.0555607717361404	28.5807325173315\\
0.0635701996395642	25.3925783149999\\
0.0722242536485956	22.6079613716804\\
0.0815976352908185	20.1788557170896\\
0.0917725906976913	18.0644495400862\\
0.102841854737132	16.2292809556737\\
0.114911882161327	14.642086532445\\
0.128107235703439	13.2749865111902\\
0.142576111877736	12.1029436598612\\
0.158497230331308	11.1033923303349\\
0.176088858004435	10.2559389107605\\
0.195620873305622	9.5420950034733\\
0.217431807256255	8.9450074848086\\
0.241955222520164	8.44916197827403\\
0.26976155435028	8.04010814873858\\
0.301621452972396	7.70427721753663\\
0.338620939864165	7.42876226411267\\
0.382348154600584	7.2005243259817\\
0.428873912780483	7.02327974189987\\
0.500593103370028	6.82173365550059\\
0.600593103370028	6.62647062575438\\
0.700593103370028	6.49392463738132\\
0.800593103370028	6.40525390121874\\
0.900593103370028	6.35267801701014\\
1	6.33463914589916\\
5       6.33463914589916\\
};
\addlegendentry{$K=1$, maxEnt};








\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	13.1846762110879\\
0.2	8.60518069868365\\
0.3	7.67705910115536\\
0.4	7.34545603269304\\
0.5	7.18353210621548\\
0.6	7.1114579395795\\
0.7	7.04235168650224\\
0.8	7.0229051606718\\
0.9	7.00530140166039\\
1	6.97863980223658\\
1.1	6.97242185713404\\
1.2	6.98942429059647\\
1.3	7.00643603998493\\
1.4	6.98334311510182\\
1.5	6.9831067546736\\
1.6	6.96556439090907\\
1.7	6.97227305231403\\
1.8	6.96918606625087\\
1.9	6.96020496539274\\
2	6.96809164733651\\
2.1	6.98224668882705\\
2.2	6.98342464797445\\
2.3	6.97864265030472\\
2.4	6.95555347531089\\
2.5	6.97917716800895\\
2.6	6.96680259550642\\
2.7	6.94904421478716\\
2.8	6.96503539423505\\
2.9	6.96706152631044\\
3	6.98958444613472\\
3.1	6.97143117396451\\
3.2	6.97142143465491\\
3.3	6.96786581964804\\
3.4	6.97759320887489\\
3.5	6.97023878683558\\
3.6	6.96366759608914\\
3.7	7.00368375292945\\
3.8	6.9650680764096\\
3.9	6.97689139280527\\
4	6.96028149587453\\
4.1	6.97621009089989\\
4.2	6.96055792892175\\
4.3	6.93364512458152\\
4.4	6.93009790531627\\
4.5	6.97740664964208\\
4.6	6.93255333039614\\
4.7	6.95181937901597\\
4.8	6.92442013912225\\
4.9	6.95202987137574\\
5	6.95736862670111\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,dashed,line width=1.0pt, each nth point={1}]
  table[row sep=crcr]{%
0	100\\
0.0011438505922504	96.4104102370032\\
0.0022877011845008	93.0423386769572\\
0.0034315517767512	89.8795154069735\\
0.0045754023690016	86.9068855146559\\
0.00744852627070453	80.1839856789375\\
0.0103216501724075	74.3946946742465\\
0.0131947740741104	69.3956201377125\\
0.0160678979758133	65.0518823930898\\
0.0190932302350526	61.0645677574669\\
0.0221185624942919	57.5974037885953\\
0.0251438947535313	54.5747021757256\\
0.0281692270127706	51.9260084977718\\
0.0316646866544118	49.255049453673\\
0.0351601462960529	46.9447987254587\\
0.0386556059376941	44.941976506034\\
0.0421510655793353	43.1964153713399\\
0.046197509507085	41.4426925458071\\
0.0502439534348347	39.9364590486322\\
0.0542903973625844	38.6405954313525\\
0.0583368412903341	37.5196705256296\\
0.0631029909079174	36.384216430406\\
0.0678691405255006	35.4210358146173\\
0.0726352901430838	34.6033958239671\\
0.077401439760667	33.9052810012997\\
0.0831080943944591	33.1968366625455\\
0.0888147490282511	32.6074292233886\\
0.0945214036620432	32.1174968954863\\
0.100228058295835	31.7074910374806\\
0.107181820724837	31.2929955383042\\
0.11413558315384	30.9580372353421\\
0.121089345582842	30.6884311524954\\
0.128043108011844	30.469408154333\\
0.136665685200106	30.250488960823\\
0.145288262388369	30.080930328584\\
0.153910839576631	29.9510699148845\\
0.162533416764893	29.8500049502439\\
0.173388410595362	29.7507238450427\\
0.184243404425831	29.6783746274986\\
0.1950983982563	29.6273947477368\\
0.205953392086768	29.5901018363626\\
0.219750911047443	29.5534235192299\\
0.233548430008118	29.5289773619351\\
0.247345948968793	29.514723606201\\
0.261143467929468	29.5052536185119\\
0.278644351428597	29.4934069119628\\
0.296145234927726	29.4868140478167\\
0.313646118426856	29.4865358204288\\
0.331147001925985	29.486484846078\\
0.351557031744073	29.4716457773141\\
0.371967061562161	29.4672731742283\\
0.392377091380249	29.4862527798329\\
0.412787121198337	29.4958719712177\\
0.424241845468213	29.4858839181489\\
0.435696569738089	29.4810328676897\\
0.447151294007965	29.4830917618974\\
0.458606018277841	29.4849538792234\\
0.470060742547717	29.4820492764798\\
0.481515466817593	29.4806441808781\\
0.492970191087469	29.4812645321659\\
0.504424915357345	29.4818204746261\\
0.519939489865311	29.4795093665395\\
0.535454064373278	29.4787093408972\\
0.550968638881244	29.4810387088347\\
0.566483213389211	29.4824864487988\\
0.58534750253132	29.4727475764936\\
0.604211791673428	29.4700747938641\\
0.623076080815537	29.4838215674651\\
0.641940369957646	29.4911751254512\\
0.654115550667265	29.4828262442801\\
0.666290731376883	29.4790595585703\\
0.678465912086502	29.4821714623455\\
0.690641092796121	29.4846203614801\\
0.702816273505739	29.4813957191312\\
0.714991454215358	29.479944494842\\
0.727166634924977	29.4811623568749\\
0.739341815634595	29.4821176520533\\
0.754780591940258	29.4792154281429\\
0.77021936824592	29.4782141238194\\
0.785658144551582	29.4811466934853\\
0.801096920857244	29.4829763028976\\
0.81902212980442	29.4737082937901\\
0.836947338751596	29.471011859682\\
0.854872547698772	29.4833243280892\\
0.872797756645947	29.4901874653486\\
0.885280210502631	29.4820795618251\\
0.897762664359314	29.4785149525111\\
0.910245118215998	29.4820542862879\\
0.922727572072681	29.4847436395811\\
0.935210025929365	29.4811887241214\\
0.947692479786048	29.4796294255005\\
0.960174933642731	29.4811977025947\\
0.972657387499415	29.4823862489473\\
0.979493040624561	29.4817665223727\\
0.986328693749707	29.4813516523387\\
0.993164346874854	29.4810984095674\\
1	29.480931170018\\
5	29.480931170018\\
};  
\addlegendentry{$K=10$, maxEnt};








\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	31.4360922253912\\
0.2	30.0725916160037\\
0.3	29.867174510949\\
0.4	29.8085674534831\\
0.5	29.8875101161383\\
0.6	29.9171280835894\\
0.7	29.8554049546653\\
0.8	29.961318657568\\
0.9	29.9114373067155\\
1	29.9440136551355\\
1.1	29.8994439277092\\
1.2	29.9031887629185\\
1.3	29.9905792250483\\
1.4	29.8424324944621\\
1.5	29.8536442469341\\
1.6	29.8269212135024\\
1.7	29.8860254628935\\
1.8	29.8550227496348\\
1.9	29.9187223869966\\
2	29.8732687651085\\
2.1	29.8429214658471\\
2.2	29.8852924894355\\
2.3	29.9234429176317\\
2.4	29.7987714454821\\
2.5	29.8427059226136\\
2.6	29.9268353907351\\
2.7	29.9082619796268\\
2.8	29.9157084143231\\
2.9	29.917644225447\\
3	29.8531848649264\\
3.1	29.8216189532455\\
3.2	29.954456293972\\
3.3	29.8539947979522\\
3.4	29.9717836447014\\
3.5	29.9793352215058\\
3.6	29.9574445232326\\
3.7	29.9221668949465\\
3.8	29.8529642202597\\
3.9	29.9253814587457\\
4	29.8585158294713\\
4.1	29.9312268157462\\
4.2	29.8867818345868\\
4.3	29.8548832964391\\
4.4	29.8327445121527\\
4.5	29.864094089698\\
4.6	29.9294031702885\\
4.7	29.8555522103354\\
4.8	29.920183596465\\
4.9	29.8910287356865\\
5	29.8993821031991\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%


